Higher order quantization conditions for two-body scattering with spin

We examine the L\"uscher quantization condition to high order for the scattering of a spinless particle and a spin-1/2 particle in a periodic box. First, we derive the quantization conditions in a non-relativistic framework up to total angular momentum $J=11/2$ in both cubic and elongated geometries, and for both rest and moving frames. Then, we introduce a method to transparently cross-check their convergence, using both quantized energy levels in the box and infinite-volume phase shifts for the same potential. We clarify how to incorporate spin-orbit coupling into the formalism and show in detail how the quantization conditions converge order by order in the various irreducible representations. In all, we validated 19 quantization conditions (12 in cubic box, 7 in elongated box). This is a necessary step in applying the method in precision studies of systems in finite volume with half-integer spin, such as meson-baryon scattering.

==> (inline-0) <==
\begin{vmatrix}
\begin{array}{cccccc}
 \mathcal{M}_{\frac{3}{2}11,\frac{3}{2}11}-\delta _{\frac{3}{2}1} & \mathcal{M}_{\frac{3}{2}11,\frac{3}{2}21}
   & \mathcal{M}_{\frac{3}{2}11,\frac{5}{2}21} & \mathcal{M}_{\frac{3}{2}11,\frac{5}{2}31} &
   \mathcal{M}_{\frac{3}{2}11,\frac{5}{2}22} & \mathcal{M}_{\frac{3}{2}11,\frac{5}{2}32} \\
 \mathcal{M}_{\frac{3}{2}21,\frac{3}{2}11} & \mathcal{M}_{\frac{3}{2}21,\frac{3}{2}21}-\delta _{\frac{3}{2}2}
   & \mathcal{M}_{\frac{3}{2}21,\frac{5}{2}21} & \mathcal{M}_{\frac{3}{2}21,\frac{5}{2}31} &
   \mathcal{M}_{\frac{3}{2}21,\frac{5}{2}22} & \mathcal{M}_{\frac{3}{2}21,\frac{5}{2}32} \\
 \mathcal{M}_{\frac{5}{2}21,\frac{3}{2}11} & \mathcal{M}_{\frac{5}{2}21,\frac{3}{2}21} &
   \mathcal{M}_{\frac{5}{2}21,\frac{5}{2}21}-\delta _{\frac{5}{2}2} &
   \mathcal{M}_{\frac{5}{2}21,\frac{5}{2}31} & \mathcal{M}_{\frac{5}{2}21,\frac{5}{2}22} &
   \mathcal{M}_{\frac{5}{2}21,\frac{5}{2}32} \\
 \mathcal{M}_{\frac{5}{2}31,\frac{3}{2}11} & \mathcal{M}_{\frac{5}{2}31,\frac{3}{2}21} &
   \mathcal{M}_{\frac{5}{2}31,\frac{5}{2}21} & \mathcal{M}_{\frac{5}{2}31,\frac{5}{2}31}-\delta
   _{\frac{5}{2}3} & \mathcal{M}_{\frac{5}{2}31,\frac{5}{2}22} & \mathcal{M}_{\frac{5}{2}31,\frac{5}{2}32} \\
 \mathcal{M}_{\frac{5}{2}22,\frac{3}{2}11} & \mathcal{M}_{\frac{5}{2}22,\frac{3}{2}21} &
   \mathcal{M}_{\frac{5}{2}22,\frac{5}{2}21} & \mathcal{M}_{\frac{5}{2}22,\frac{5}{2}31} &
   \mathcal{M}_{\frac{5}{2}22,\frac{5}{2}22}-\delta _{\frac{5}{2}2} &
   \mathcal{M}_{\frac{5}{2}22,\frac{5}{2}32} \\
 \mathcal{M}_{\frac{5}{2}32,\frac{3}{2}11} & \mathcal{M}_{\frac{5}{2}32,\frac{3}{2}21} &
   \mathcal{M}_{\frac{5}{2}32,\frac{5}{2}21} & \mathcal{M}_{\frac{5}{2}32,\frac{5}{2}31} &
   \mathcal{M}_{\frac{5}{2}32,\frac{5}{2}22} & \mathcal{M}_{\frac{5}{2}32,\frac{5}{2}32}-\delta
   _{\frac{5}{2}3} \\
\end{array}
\end{vmatrix}
\begin{tabular}{|c|c|c|c|c|c|c|}
    \toprule
& \multicolumn{3}{c|}{\textbf{Cubic Box}} & 
\multicolumn{3}{c|}{\textbf{Elongated Box}}\\
\hline
        Boost Vector & Group Elements & Basis Vectors & Matrix Elements &  Group Elements & Basis Vectors & Matrix Elements\\
        \hline
         $\bm d = (0,0,0)$ & Table \ref{tab:cubicgroupelements} & Table \ref{tab:cubicbasisvectors} & Table \ref{tab:CubicRestMatrixElements}  & Table \ref{tab:D4hgroupelements} & Table \ref{tab:elongatedbasisvectors} & Table \ref{tab:ElongatedRestMatrixElements} \\
         $\bm d = (0,0,1)$ & Table \ref{tab:c4vgroupelements} & Table \ref{tab:c4vbasisvectors} & Table \ref{tab:C4vCubicM} &  Table \ref{tab:c4vgroupelements} & Table \ref{tab:c4vbasisvectors} & Table \ref{tab:C4vElongatedM} \\
        $\bm d = (1,1,1)$ & Table \ref{tab:c3vgroupelements} & Table \ref{tab:c3vbasisvectors} & Table \ref{tab:C3vCubicM} & & & \\
        $\bm d = (1,1,0)$ & Table \ref{tab:c2vcubicgroupelements} & Table \ref{tab:c2vbasisvectorscubic} & Table \ref{tab:C2vCubicM}  & Table \ref{tab:c2vcubicgroupelements} & Table \ref{tab:c2vbasisvectorselongated} & Table \ref{tab:C2vElongatedMatrixElements}\\
        \hline
    \end{tabular}
    \end{adjustbox}
\end{table*}
 
\begin{longtable*}{CCCCCCCL}
\caption{Matrix elements for rest frame in cubic box (group $^2O_{h}$) 
%up to the third partial wave 
in each irrep. Since the matrix elements between the even and odd parity irreps can only differ by a minus sign we have combined the tables. The top sign and left $l$ value corresponds to the even $g$ irrep while the bottom sign and the right $l$ in parenthesis gives the odd $u$ irrep. 
}
\label{tab:CubicRestMatrixElements}
\renewcommand{\arraystretch}{2.0}
\endfirsthead
\multicolumn{7}{c} {{\tablename\ \thetable{:} \it Continued}} \\
\hline \endhead
\hline \\ \endfoot
\hline \\ \endlastfoot
\toprule
\Gamma & J & l & n & J' & l' & n' & M^\Gamma_{JlnJ'l'n'} \\
\hline
  G_{1g/u} & \frac{1}{2} & \text{0(1)} & 1 & \frac{1}{2} & \text{0(1)} & 1 & \text{wr}_{00} \\
 \text{} & \frac{7}{2} & \text{4(3)} & 1 & \frac{1}{2} & \text{0(1)} & 1 & \mp \frac{4 \text{wr}_{40}}{\sqrt{21}} \\
 \text{} & \frac{7}{2} & \text{4(3)} & 1 & \frac{7}{2} & \text{4(3)} & 1 & \text{wr}_{00}+\frac{6 \text{wr}_{40}}{11}+\frac{100 \text{wr}_{60}}{33 \sqrt{13}} \\
 \text{} & \frac{9}{2} & \text{4(5)} & 1 & \frac{1}{2} & \text{0(1)} & 1 & 2 \sqrt{\frac{5}{21}} \text{wr}_{40} \\
 \text{} & \frac{9}{2} & \text{4(5)} & 1 & \frac{7}{2} & \text{4(3)} & 1 & \mp \left(\frac{12}{143} \sqrt{5} \text{wr}_{40}+\frac{56}{33} \sqrt{\frac{5}{13}} \text{wr}_{60}+\frac{224}{143}
   \sqrt{\frac{5}{17}} \text{wr}_{80}\right) \\
 \text{} & \frac{9}{2} & \text{4(5)} & 1 & \frac{9}{2} & \text{4(5)} & 1 & \text{wr}_{00}+\frac{84 \text{wr}_{40}}{143}+\frac{128 \text{wr}_{60}}{33 \sqrt{13}}+\frac{112 \text{wr}_{80}}{143
   \sqrt{17}} \\
\hline
 G_{2g/u} & \frac{5}{2} & \text{2(3)} & 1 & \frac{5}{2} & \text{2(3)} & 1 & \text{wr}_{00}-\frac{4 \text{wr}_{40}}{7} \\
 \text{} & \frac{7}{2} & \text{4(3)} & 1 & \frac{5}{2} & \text{2(3)} & 1 & \mp \frac{20}{77} \sqrt{3} \text{wr}_{40}\pm \frac{40}{11} \sqrt{\frac{3}{13}} \text{wr}_{60} \\
 \text{} & \frac{7}{2} & \text{4(3)} & 1 & \frac{7}{2} & \text{4(3)} & 1 & \text{wr}_{00}-\frac{54 \text{wr}_{40}}{77}+\frac{20 \text{wr}_{60}}{11 \sqrt{13}} \\
 \text{} & \frac{11}{2} & \text{6(5)} & 1 & \frac{5}{2} & \text{2(3)} & 1 & \mp \left(\frac{40 \text{wr}_{40}}{13 \sqrt{77}}+4 \sqrt{\frac{7}{143}} \text{wr}_{60}\right) \pm \frac{32}{13}\sqrt{\frac{7}{187}} \text{wr}_{80} \\
 \text{} & \frac{11}{2} & \text{6(5)} & 1 & \frac{7}{2} & \text{4(3)} & 1 & \frac{20}{13} \sqrt{\frac{3}{77}} \text{wr}_{40}+2 \sqrt{\frac{21}{143}} \text{wr}_{60}-\frac{16}{13} \sqrt{\frac{21}{187}}\text{wr}_{80} \\
 \text{} & \frac{11}{2} & \text{6(5)} & 1 & \frac{11}{2} & \text{6(5)} & 1 & \text{wr}_{00}+\frac{4 \text{wr}_{40}}{13}-\frac{80 \text{wr}_{60}}{17 \sqrt{13}}-\frac{280 \text{wr}_{80}}{247\sqrt{17}}-\frac{432 \sqrt{21} \text{wr}_{100}}{4199} \\
\hline
 H_{g/u} & \frac{3}{2} & \text{2(1)} & 1 & \frac{3}{2} & \text{2(1)} & 1 & \text{wr}_{00} \\
 \text{} & \frac{5}{2} & \text{2(3)} & 1 & \frac{3}{2} & \text{2(1)} & 1 & \pm \left(\frac{2}{7} \sqrt{6} \text{wr}_{40}\right) \\
 \text{} & \frac{5}{2} & \text{2(3)} & 1 & \frac{5}{2} & \text{2(3)} & 1 & \text{wr}_{00}+\frac{2 \text{wr}_{40}}{7} \\
 \text{} & \frac{7}{2} & \text{4(3)} & 1 & \frac{3}{2} & \text{2(1)} & 1 & \frac{2}{7} \sqrt{\frac{10}{3}} \text{wr}_{40} \\
 \text{} & \frac{7}{2} & \text{4(3)} & 1 & \frac{5}{2} & \text{2(3)} & 1 & \pm \left(\frac{12}{77} \sqrt{5} \text{wr}_{40}+\frac{20}{11} \sqrt{\frac{5}{13}} \text{wr}_{60}\right) \\
 \text{} & \frac{7}{2} & \text{4(3)} & 1 & \frac{7}{2} & \text{4(3)} & 1 & \text{wr}_{00}+\frac{6 \text{wr}_{40}}{77}-\frac{80 \text{wr}_{60}}{33 \sqrt{13}} \\
\hline
\end{longtable*}

\begin{widetext}
\begin{longtable*}{CCCCCCCL}
\caption{Matrix elements for moving frame $d=(0,0,1)$ in cubic box (little-group $C_{4v}$) up to $J=5/2$.  
}
\label{tab:C4vCubicM}
\renewcommand{\arraystretch}{2.0}
\endfirsthead
\multicolumn{7}{c} {{\tablename\ \thetable{:} \it Continued}} \\
\hline \endhead
\hline \\ \endfoot
\hline \\ \endlastfoot
\toprule
\Gamma & J & l & n & J' & l' & n' & M^\Gamma_{JlnJ'l'n'} \\
\hline
G_1 & \frac{1}{2} & 0 & 1 & \frac{1}{2} & 0 & 1 & \text{wr}_{00} \\
 \text{} & \frac{1}{2} & 1 & 1 & \frac{1}{2} & 0 & 1 & -\frac{i }{\sqrt{3}}\text{wr}_{10} \\
 \text{} & \frac{1}{2} & 1 & 1 & \frac{1}{2} & 1 & 1 & \text{wr}_{00} \\
 \text{} & \frac{3}{2} & 1 & 1 & \frac{1}{2} & 0 & 1 & i \sqrt{\frac{2}{3}} \text{wr}_{10} \\
 \text{} & \frac{3}{2} & 1 & 1 & \frac{1}{2} & 1 & 1 & -\sqrt{\frac{2}{5}} \text{wr}_{20} \\
 \text{} & \frac{3}{2} & 1 & 1 & \frac{3}{2} & 1 & 1 & \text{wr}_{00}+\frac{1}{\sqrt{5}}\text{wr}_{20} \\
 \text{} & \frac{3}{2} & 2 & 1 & \frac{1}{2} & 0 & 1 & \sqrt{\frac{2}{5}} \text{wr}_{20} \\
 \text{} & \frac{3}{2} & 2 & 1 & \frac{1}{2} & 1 & 1 & i \sqrt{\frac{2}{3}} \text{wr}_{10} \\
 \text{} & \frac{3}{2} & 2 & 1 & \frac{3}{2} & 1 & 1 & -\frac{i }{5 \sqrt{3}}\text{wr}_{10}-\frac{9 i }{5 \sqrt{7}}\text{wr}_{30} \\
 \text{} & \frac{3}{2} & 2 & 1 & \frac{3}{2} & 2 & 1 & \text{wr}_{00}+\frac{1}{\sqrt{5}}\text{wr}_{20} \\
 \text{} & \frac{5}{2} & 2 & 1 & \frac{1}{2} & 0 & 1 & -\sqrt{\frac{3}{5}} \text{wr}_{20} \\
 \text{} & \frac{5}{2} & 2 & 1 & \frac{1}{2} & 1 & 1 & -i \sqrt{\frac{3}{7}} \text{wr}_{30} \\
 \text{} & \frac{5}{2} & 2 & 1 & \frac{3}{2} & 1 & 1 & \frac{3}{5} i \sqrt{2} \text{wr}_{10}+\frac{2}{5} i \sqrt{\frac{6}{7}} \text{wr}_{30} \\
 \text{} & \frac{5}{2} & 2 & 1 & \frac{3}{2} & 2 & 1 & -\frac{1}{7} \sqrt{\frac{6}{5}} \text{wr}_{20}-\frac{2}{7} \sqrt{6} \text{wr}_{40} \\
 \text{} & \frac{5}{2} & 2 & 1 & \frac{5}{2} & 2 & 1 & \text{wr}_{00}+\frac{8 }{7 \sqrt{5}}\text{wr}_{20}+\frac{2 }{7}\text{wr}_{40} \\
 \text{} & \frac{5}{2} & 3 & 1 & \frac{1}{2} & 0 & 1 & i \sqrt{\frac{3}{7}} \text{wr}_{30} \\
 \text{} & \frac{5}{2} & 3 & 1 & \frac{1}{2} & 1 & 1 & -\sqrt{\frac{3}{5}} \text{wr}_{20} \\
 \text{} & \frac{5}{2} & 3 & 1 & \frac{3}{2} & 1 & 1 & \frac{1}{7} \sqrt{\frac{6}{5}} \text{wr}_{20}+\frac{2}{7} \sqrt{6} \text{wr}_{40} \\
 \text{} & \frac{5}{2} & 3 & 1 & \frac{3}{2} & 2 & 1 & \frac{3}{5} i \sqrt{2} \text{wr}_{10}+\frac{2}{5} i \sqrt{\frac{6}{7}} \text{wr}_{30} \\
 \text{} & \frac{5}{2} & 3 & 1 & \frac{5}{2} & 2 & 1 & -\frac{1}{35} i \sqrt{3} \text{wr}_{10}-\frac{8 i }{15 \sqrt{7}}\text{wr}_{30} -\frac{50 i }{21 \sqrt{11}}\text{wr}_{50} \\
 \text{} & \frac{5}{2} & 3 & 1 & \frac{5}{2} & 3 & 1 & \text{wr}_{00}+\frac{8 }{7 \sqrt{5}}\text{wr}_{20} +\frac{2}{7}\text{wr}_{40} \\
 \hline
G_2 & \frac{3}{2} & 1 & 1 & \frac{3}{2} & 1 & 1 & \text{wr}_{00}-\frac{\text{wr}_{20}}{\sqrt{5}} \\
 \text{} & \frac{3}{2} & 2 & 1 & \frac{3}{2} & 1 & 1 & \frac{1}{5} i \sqrt{3} \text{wr}_{10}-\frac{3 i \text{wr}_{30}}{5 \sqrt{7}} \\
 \text{} & \frac{3}{2} & 2 & 1 & \frac{3}{2} & 2 & 1 & \text{wr}_{00}-\frac{\text{wr}_{20}}{\sqrt{5}} \\
 \text{} & \frac{5}{2} & 2 & 1 & \frac{3}{2} & 1 & 1 & \frac{2}{5} i \sqrt{3} \text{wr}_{10}-\frac{6 i \text{wr}_{30}}{5 \sqrt{7}} \\
 \text{} & \frac{5}{2} & 2 & 1 & \frac{3}{2} & 2 & 1 & \frac{6 \text{wr}_{20}}{7 \sqrt{5}}-\frac{2 \text{wr}_{40}}{7} \\
 \text{} & \frac{5}{2} & 2 & 1 & \frac{5}{2} & 2 & 1 & \text{wr}_{00}+\frac{2 \text{wr}_{20}}{7 \sqrt{5}}-\frac{3 \text{wr}_{40}}{7} \\
 \text{} & \frac{5}{2} & 3 & 1 & \frac{3}{2} & 1 & 1 & \frac{2 \text{wr}_{40}}{7}-\frac{6 \text{wr}_{20}}{7 \sqrt{5}} \\
 \text{} & \frac{5}{2} & 3 & 1 & \frac{3}{2} & 2 & 1 & \frac{2}{5} i \sqrt{3} \text{wr}_{10}-\frac{6 i \text{wr}_{30}}{5 \sqrt{7}} \\
 \text{} & \frac{5}{2} & 3 & 1 & \frac{5}{2} & 2 & 1 & \frac{3}{35} i \sqrt{3} \text{wr}_{10}+\frac{2}{15} i \sqrt{7} \text{wr}_{30}-\frac{25 i \text{wr}_{50}}{21 \sqrt{11}} \\
 \text{} & \frac{5}{2} & 3 & 1 & \frac{5}{2} & 3 & 1 & \text{wr}_{00}+\frac{2 \text{wr}_{20}}{7 \sqrt{5}}-\frac{3 \text{wr}_{40}}{7} \\
 \text{} & \frac{5}{2} & 2 & 2 & \frac{3}{2} & 1 & 1 & 0 \\
 \text{} & \frac{5}{2} & 2 & 2 & \frac{3}{2} & 2 & 1 & -2 \sqrt{\frac{2}{7}} \text{wr}_{44} \\
 \text{} & \frac{5}{2} & 2 & 2 & \frac{5}{2} & 2 & 1 & \sqrt{\frac{2}{7}} \text{wr}_{44} \\
 \text{} & \frac{5}{2} & 2 & 2 & \frac{5}{2} & 3 & 1 & 5 i \sqrt{\frac{2}{77}} \text{wr}_{54} \\
 \text{} & \frac{5}{2} & 2 & 2 & \frac{5}{2} & 2 & 2 & \text{wr}_{00}-\frac{2}{7} \sqrt{5} \text{wr}_{20}+\frac{\text{wr}_{40}}{7} \\
 \text{} & \frac{5}{2} & 3 & 2 & \frac{3}{2} & 1 & 1 & 2 \sqrt{\frac{2}{7}} \text{wr}_{44} \\
 \text{} & \frac{5}{2} & 3 & 2 & \frac{3}{2} & 2 & 1 & 0 \\
 \text{} & \frac{5}{2} & 3 & 2 & \frac{5}{2} & 2 & 1 & -5 i \sqrt{\frac{2}{77}} \text{wr}_{54} \\
 \text{} & \frac{5}{2} & 3 & 2 & \frac{5}{2} & 3 & 1 & \sqrt{\frac{2}{7}} \text{wr}_{44} \\
 \text{} & \frac{5}{2} & 3 & 2 & \frac{5}{2} & 2 & 2 & -\frac{1}{7} i \sqrt{3} \text{wr}_{10}+\frac{2 i \text{wr}_{30}}{3 \sqrt{7}}-\frac{5 i \text{wr}_{50}}{21 \sqrt{11}} \\
 \text{} & \frac{5}{2} & 3 & 2 & \frac{5}{2} & 3 & 2 & \text{wr}_{00}-\frac{2}{7} \sqrt{5} \text{wr}_{20}+\frac{\text{wr}_{40}}{7} \\
 \text{} & \frac{7}{2} & 3 & 1 & \frac{3}{2} & 1 & 1 & \frac{1}{7} \sqrt{10} \text{wr}_{40}-\frac{3}{7} \sqrt{2} \text{wr}_{20} \\
 \text{} & \frac{7}{2} & 3 & 1 & \frac{3}{2} & 2 & 1 & \frac{1}{3} i \sqrt{\frac{10}{7}} \text{wr}_{30}-\frac{1}{3} i \sqrt{\frac{10}{11}} \text{wr}_{50} \\
 \text{} & \frac{7}{2} & 3 & 1 & \frac{5}{2} & 2 & 1 & \frac{1}{7} i \sqrt{30} \text{wr}_{10}-\frac{3}{7} i \sqrt{\frac{10}{11}} \text{wr}_{50} \\
 \text{} & \frac{7}{2} & 3 & 1 & \frac{5}{2} & 3 & 1 & \frac{1}{7} \sqrt{2} \text{wr}_{20}+\frac{8}{77} \sqrt{10} \text{wr}_{40}-\frac{5}{11} \sqrt{\frac{10}{13}} \text{wr}_{60} \\
 \text{} & \frac{7}{2} & 3 & 1 & \frac{5}{2} & 2 & 2 & 2 i \sqrt{\frac{5}{77}} \text{wr}_{54} \\
 \text{} & \frac{7}{2} & 3 & 1 & \frac{5}{2} & 3 & 2 & \frac{4}{11} \sqrt{\frac{5}{7}} \text{wr}_{44}-\frac{10}{11} \sqrt{\frac{7}{13}} \text{wr}_{64} \\
 \text{} & \frac{7}{2} & 3 & 1 & \frac{7}{2} & 3 & 1 & \text{wr}_{00}+\frac{1}{7} \sqrt{5} \text{wr}_{20}-\frac{9 \text{wr}_{40}}{77}-\frac{15 \text{wr}_{60}}{11 \sqrt{13}} \\
 \text{} & \frac{7}{2} & 4 & 1 & \frac{3}{2} & 1 & 1 & \frac{1}{3} i \sqrt{\frac{10}{11}} \text{wr}_{50}-\frac{1}{3} i \sqrt{\frac{10}{7}} \text{wr}_{30} \\
 \text{} & \frac{7}{2} & 4 & 1 & \frac{3}{2} & 2 & 1 & \frac{1}{7} \sqrt{10} \text{wr}_{40}-\frac{3}{7} \sqrt{2} \text{wr}_{20} \\
 \text{} & \frac{7}{2} & 4 & 1 & \frac{5}{2} & 2 & 1 & -\frac{1}{7} \sqrt{2} \text{wr}_{20}-\frac{8}{77} \sqrt{10} \text{wr}_{40}+\frac{5}{11} \sqrt{\frac{10}{13}} \text{wr}_{60} \\
 \text{} & \frac{7}{2} & 4 & 1 & \frac{5}{2} & 3 & 1 & \frac{1}{7} i \sqrt{30} \text{wr}_{10}-\frac{3}{7} i \sqrt{\frac{10}{11}} \text{wr}_{50} \\
 \text{} & \frac{7}{2} & 4 & 1 & \frac{5}{2} & 2 & 2 & \frac{10}{11} \sqrt{\frac{7}{13}} \text{wr}_{64}-\frac{4}{11} \sqrt{\frac{5}{7}} \text{wr}_{44} \\
 \text{} & \frac{7}{2} & 4 & 1 & \frac{5}{2} & 3 & 2 & 2 i \sqrt{\frac{5}{77}} \text{wr}_{54} \\
 \text{} & \frac{7}{2} & 4 & 1 & \frac{7}{2} & 3 & 1 & \frac{i \text{wr}_{10}}{7 \sqrt{3}}+\frac{1}{11} i \sqrt{7} \text{wr}_{30}+\frac{85 i \text{wr}_{50}}{91 \sqrt{11}}-\frac{49}{143} i
   \sqrt{\frac{5}{3}} \text{wr}_{70} \\
 \text{} & \frac{7}{2} & 4 & 1 & \frac{7}{2} & 4 & 1 & \text{wr}_{00}+\frac{1}{7} \sqrt{5} \text{wr}_{20}-\frac{9 \text{wr}_{40}}{77}-\frac{15 \text{wr}_{60}}{11 \sqrt{13}} \\
 \text{} & \frac{7}{2} & 3 & 2 & \frac{3}{2} & 1 & 1 & \frac{2 \text{wr}_{44}}{\sqrt{21}} \\
 \text{} & \frac{7}{2} & 3 & 2 & \frac{3}{2} & 2 & 1 & -2 i \sqrt{\frac{7}{33}} \text{wr}_{54} \\
 \text{} & \frac{7}{2} & 3 & 2 & \frac{5}{2} & 2 & 1 & \frac{2 i \text{wr}_{54}}{\sqrt{231}} \\
 \text{} & \frac{7}{2} & 3 & 2 & \frac{5}{2} & 3 & 1 & -\frac{8}{11} \sqrt{\frac{3}{7}} \text{wr}_{44}-\frac{10}{11} \sqrt{\frac{35}{39}} \text{wr}_{64} \\
 \text{} & \frac{7}{2} & 3 & 2 & \frac{5}{2} & 2 & 2 & \frac{3}{7} i \sqrt{2} \text{wr}_{10}-2 i \sqrt{\frac{2}{21}} \text{wr}_{30}+\frac{5}{7} i \sqrt{\frac{2}{33}} \text{wr}_{50} \\
 \text{} & \frac{7}{2} & 3 & 2 & \frac{5}{2} & 3 & 2 & -\frac{1}{7} \sqrt{\frac{10}{3}} \text{wr}_{20}+\frac{10}{77} \sqrt{6} \text{wr}_{40}-\frac{5}{11} \sqrt{\frac{2}{39}} \text{wr}_{60} \\
 \text{} & \frac{7}{2} & 3 & 2 & \frac{7}{2} & 3 & 1 & \frac{3}{11} \sqrt{\frac{30}{7}} \text{wr}_{44}+\frac{5}{11} \sqrt{\frac{14}{39}} \text{wr}_{64} \\
 \text{} & \frac{7}{2} & 3 & 2 & \frac{7}{2} & 4 & 1 & \frac{5}{13} i \sqrt{\frac{30}{77}} \text{wr}_{54}+\frac{7}{13} i \sqrt{\frac{70}{33}} \text{wr}_{74} \\
 \text{} & \frac{7}{2} & 3 & 2 & \frac{7}{2} & 3 & 2 & \text{wr}_{00}-\frac{1}{21} \sqrt{5} \text{wr}_{20}-\frac{39 \text{wr}_{40}}{77}+\frac{25 \text{wr}_{60}}{33 \sqrt{13}} \\
 \text{} & \frac{7}{2} & 4 & 2 & \frac{3}{2} & 1 & 1 & 2 i \sqrt{\frac{7}{33}} \text{wr}_{54} \\
 \text{} & \frac{7}{2} & 4 & 2 & \frac{3}{2} & 2 & 1 & \frac{2 \text{wr}_{44}}{\sqrt{21}} \\
 \text{} & \frac{7}{2} & 4 & 2 & \frac{5}{2} & 2 & 1 & \frac{8}{11} \sqrt{\frac{3}{7}} \text{wr}_{44}+\frac{10}{11} \sqrt{\frac{35}{39}} \text{wr}_{64} \\
 \text{} & \frac{7}{2} & 4 & 2 & \frac{5}{2} & 3 & 1 & \frac{2 i \text{wr}_{54}}{\sqrt{231}} \\
 \text{} & \frac{7}{2} & 4 & 2 & \frac{5}{2} & 2 & 2 & \frac{1}{7} \sqrt{\frac{10}{3}} \text{wr}_{20}-\frac{10}{77} \sqrt{6} \text{wr}_{40}+\frac{5}{11} \sqrt{\frac{2}{39}} \text{wr}_{60} \\
 \text{} & \frac{7}{2} & 4 & 2 & \frac{5}{2} & 3 & 2 & \frac{3}{7} i \sqrt{2} \text{wr}_{10}-2 i \sqrt{\frac{2}{21}} \text{wr}_{30}+\frac{5}{7} i \sqrt{\frac{2}{33}} \text{wr}_{50} \\
 \text{} & \frac{7}{2} & 4 & 2 & \frac{7}{2} & 3 & 1 & -\frac{5}{13} i \sqrt{\frac{30}{77}} \text{wr}_{54}-\frac{7}{13} i \sqrt{\frac{70}{33}} \text{wr}_{74} \\
 \text{} & \frac{7}{2} & 4 & 2 & \frac{7}{2} & 4 & 1 & \frac{3}{11} \sqrt{\frac{30}{7}} \text{wr}_{44}+\frac{5}{11} \sqrt{\frac{14}{39}} \text{wr}_{64} \\
 \text{} & \frac{7}{2} & 4 & 2 & \frac{7}{2} & 3 & 2 & -\frac{5 i \text{wr}_{10}}{21 \sqrt{3}}-\frac{5 i \text{wr}_{30}}{11 \sqrt{7}}+\frac{115 i \text{wr}_{50}}{91 \sqrt{11}}-\frac{49}{429} i
   \sqrt{\frac{5}{3}} \text{wr}_{70} \\
 \text{} & \frac{7}{2} & 4 & 2 & \frac{7}{2} & 4 & 2 & \text{wr}_{00}-\frac{1}{21} \sqrt{5} \text{wr}_{20}-\frac{39 \text{wr}_{40}}{77}+\frac{25 \text{wr}_{60}}{33 \sqrt{13}} \\
\hline
\end{longtable*}
\end{widetext}

\begin{longtable*}{CCCCCCCL}
\caption{Matrix elements for moving frame $d=(1,1,1)$ in cubic box (little-group $C_{3v}$) for the three lowest partial waves in each irrep. The elements of $K_1$ and $K_2$ are related by an overall sign on certain elements. We condense these into one table where the top sign is for $K_1$ and the bottom sign is for $K_2$. Both $K_1$ and $K_2$ couple to the same $J(l)$'s.  
}
\label{tab:C3vCubicM}
\renewcommand{\arraystretch}{2.0}
\endfirsthead
\multicolumn{7}{c} {{\tablename\ \thetable{:} \it Continued}} \\
\hline \endhead
\hline \\ \endfoot
\hline \\ \endlastfoot
\toprule
\Gamma & J & l & n & J' & l' & n' & M^\Gamma_{JlnJ'l'n'} \\
\hline
 G_1 & \frac{1}{2} & 0 & 1 & \frac{1}{2} & 0 & 1 & \text{wr}_{00} \\
 \text{} & \frac{1}{2} & 1 & 1 & \frac{1}{2} & 0 & 1 & -\frac{\frac{1}{3}+i}{\sqrt{2}}\text{wr}_{10} \\
 \text{} & \frac{1}{2} & 1 & 1 & \frac{1}{2} & 1 & 1 & \text{wr}_{00} \\
 \text{} & \frac{3}{2} & 1 & 1 & \frac{1}{2} & 0 & 1 & \left(\frac{5}{6}+\frac{i}{2}\right) \text{wr}_{10} \\
 \text{} & \frac{3}{2} & 1 & 1 & \frac{1}{2} & 1 & 1 & \frac{2-i}{\sqrt{15}}\text{wr}_{21} \\
 \text{} & \frac{3}{2} & 1 & 1 & \frac{3}{2} & 1 & 1 & \text{wr}_{00}-\sqrt{\frac{2}{15}} \text{wr}_{21} \\
 \text{} & \frac{3}{2} & 2 & 1 & \frac{1}{2} & 0 & 1 & -\frac{1-2 i}{\sqrt{15}}\text{wr}_{21} \\
 \text{} & \frac{3}{2} & 2 & 1 & \frac{1}{2} & 1 & 1 & \left(\frac{1}{2}+\frac{5 i}{6}\right) \text{wr}_{10} \\
 \text{} & \frac{3}{2} & 2 & 1 & \frac{3}{2} & 1 & 1 & \left(1+\frac{3 i}{5}\right) \sqrt{\frac{3}{14}} \text{wr}_{30}-\frac{2}{15} i \sqrt{2} \text{wr}_{10} \\
 \text{} & \frac{3}{2} & 2 & 1 & \frac{3}{2} & 2 & 1 & \text{wr}_{00}-\sqrt{\frac{2}{15}} \text{wr}_{21} \\
 \text{} & \frac{5}{2} & 2 & 1 & \frac{1}{2} & 0 & 1 & \left(\frac{1}{3}-\frac{i}{3}\right) \text{wr}_{21} \\
 \text{} & \frac{5}{2} & 2 & 1 & \frac{1}{2} & 1 & 1 & \left(\frac{2}{3}+\frac{i}{6}\right) \sqrt{\frac{5}{7}} \text{wr}_{30} \\
 \text{} & \frac{5}{2} & 2 & 1 & \frac{3}{2} & 1 & 1 & \left(\frac{2}{3}-\frac{i}{3}\right) \sqrt{\frac{5}{14}} \text{wr}_{30} \\
 \text{} & \frac{5}{2} & 2 & 1 & \frac{3}{2} & 2 & 1 & \left(-\frac{2}{21}-\frac{2 i}{21}\right) \sqrt{2} \text{wr}_{21}+\left(\frac{2}{7}-\frac{2 i}{7}\right) \sqrt{\frac{5}{3}}\text{wr}_{40}+\frac{\left(\frac{16}{21}-\frac{4 i}{7}\right) }{\sqrt{3}}\text{wr}_{41} \\
 \text{} & \frac{5}{2} & 2 & 1 & \frac{5}{2} & 2 & 1 & \text{wr}_{00}+\frac{2}{7} \sqrt{\frac{10}{3}} \text{wr}_{21}-\frac{2}{21}\text{wr}_{40}+\frac{8}{63} \sqrt{5} \text{wr}_{41} \\
 \text{} & \frac{5}{2} & 3 & 1 & \frac{1}{2} & 0 & 1 & -\frac{\left(\frac{3}{2}-\frac{5 i}{2}\right)}{\sqrt{14}}\text{wr}_{30} \\
 \text{} & \frac{5}{2} & 3 & 1 & \frac{1}{2} & 1 & 1 & \frac{4}{7} \sqrt{\frac{5}{3}} \text{wr}_{41}+\left(\frac{1}{7}-\frac{2 i}{3}\right) \sqrt{\frac{2}{5}} \text{wr}_{21} \\
 \text{} & \frac{5}{2} & 3 & 1 & \frac{3}{2} & 1 & 1 & \frac{4 i }{21 \sqrt{5}}\text{wr}_{21}+\frac{2}{7} i \sqrt{6} \text{wr}_{40}-\frac{2}{7} i \sqrt{\frac{10}{3}} \text{wr}_{41} \\
 \text{} & \frac{5}{2} & 3 & 1 & \frac{3}{2} & 2 & 1 & \frac{\left(\frac{3}{5}+i\right)}{\sqrt{3}}\text{wr}_{10}+\frac{\left(\frac{8}{45}+\frac{2 i}{9}\right)}{\sqrt{7}}\text{wr}_{30}+\frac{\left(\frac{5}{63}-\frac{5 i}{63}\right) }{\sqrt{11}}\text{wr}_{50}+\frac{\left(\frac{5}{3}-\frac{5 i}{3}\right)}{\sqrt{77}}\text{wr}_{51}+\left(\frac{1}{7}-\frac{i}{7}\right) \sqrt{\frac{5}{66}} \text{wr}_{51} \\
 \text{} & \frac{5}{2} & 3 & 1 & \frac{5}{2} & 2 & 1 & \left(-\frac{1}{7}+\frac{2 i}{21}\right) \sqrt{5} \text{wr}_{10}-\frac{1}{9} \sqrt{\frac{5}{21}} \text{wr}_{30}+\left(\frac{5}{126}+\frac{5i}{6}\right) \sqrt{\frac{5}{33}} \text{wr}_{50}+\frac{\left(\frac{5}{6}+\frac{185 i}{126}\right)}{\sqrt{22}}\text{wr}_{51}-\left(\frac{5}{6}+\frac{5 i}{6}\right) \sqrt{\frac{5}{231}}\text{wr}_{51} \\
 \text{} & \frac{5}{2} & 3 & 1 & \frac{5}{2} & 3 & 1 & \text{wr}_{00}+\frac{2}{7} \sqrt{\frac{2}{15}} \text{wr}_{21}+\frac{2}{7}\text{wr}_{40}+\frac{8}{21} \sqrt{5} \text{wr}_{41} \\
 \text{} & \frac{5}{2} & 2 & 2 & \frac{1}{2} & 0 & 1 & \left(-\frac{1}{3}-i\right) \sqrt{\frac{2}{5}} \text{wr}_{21} \\
 \text{} & \frac{5}{2} & 2 & 2 & \frac{1}{2} & 1 & 1 & \frac{\left(1+\frac{5 i}{3}\right)}{\sqrt{14}}\text{wr}_{30} \\
 \text{} & \frac{5}{2} & 2 & 2 & \frac{3}{2} & 1 & 1 & \left(\frac{1}{2}+\frac{3 i}{10}\right) \sqrt{3} \text{wr}_{10}-\frac{\left(\frac{1}{2}+\frac{17 i}{30}\right)}{\sqrt{7}}\text{wr}_{30} \\
 \text{} & \frac{5}{2} & 2 & 2 & \frac{3}{2} & 2 & 1 & \frac{\left(\frac{2}{7}-\frac{5 i}{21}\right) }{\sqrt{5}}\text{wr}_{21}+\frac{4}{7} \sqrt{\frac{2}{3}} \text{wr}_{40}-\left(\frac{16}{21}+\frac{10i}{21}\right) \sqrt{\frac{10}{3}} \text{wr}_{41} \\
 \text{} & \frac{5}{2} & 2 & 2 & \frac{5}{2} & 2 & 1 & \frac{\left(\frac{2}{7}-\frac{2 i}{7}\right)}{\sqrt{3}}\text{wr}_{21}+\left(\frac{2}{21}+\frac{2 i}{21}\right) \sqrt{10}\text{wr}_{40}+\left(\frac{11}{63}+\frac{17 i}{63}\right) \sqrt{2} \text{wr}_{41} \\
 \text{} & \frac{5}{2} & 2 & 2 & \frac{5}{2} & 3 & 1 & \left(\frac{1}{105}+\frac{i}{21}\right) \sqrt{2} \text{wr}_{10}-\left(\frac{2}{45}-\frac{2 i}{9}\right) \sqrt{\frac{2}{21}}\text{wr}_{30}-\frac{\left(\frac{155}{126}+\frac{5 i}{126}\right) \text{wr}_{50}}{\sqrt{66}}-\frac{\left(\frac{5}{6}-\frac{15 i}{2}\right)}{\sqrt{462}}\text{wr}_{51}-\left(\frac{283}{252}-\frac{307 i}{252}\right) \sqrt{\frac{5}{11}} \text{wr}_{51} \\
 \text{} & \frac{5}{2} & 2 & 2 & \frac{5}{2} & 2 & 2 & \text{wr}_{00}-\frac{8}{7} \sqrt{\frac{2}{15}} \text{wr}_{21}-\frac{4}{21}\text{wr}_{40}+\frac{16}{63} \sqrt{5} \text{wr}_{41} \\
 \text{} & \frac{5}{2} & 3 & 2 & \frac{1}{2} & 0 & 1 & 0 \\
 \text{} & \frac{5}{2} & 3 & 2 & \frac{1}{2} & 1 & 1 & \left(\frac{10}{21}-\frac{4 i}{21}\right) \text{wr}_{21}-\left(\frac{4}{7}+\frac{4 i}{7}\right) \sqrt{\frac{2}{3}} \text{wr}_{41} \\
 \text{} & \frac{5}{2} & 3 & 2 & \frac{3}{2} & 1 & 1 & \frac{\left(\frac{2}{7}-\frac{22 i}{7}\right) }{\sqrt{3}}\text{wr}_{41}-\frac{\left(\frac{5}{21}+\frac{i}{21}\right)}{\sqrt{2}}\text{wr}_{21} \\
 \text{} & \frac{5}{2} & 3 & 2 & \frac{3}{2} & 2 & 1 & -\frac{(1-4 i) }{\sqrt{30}}\text{wr}_{10}-\frac{\left(\frac{1}{9}+4 i\right)}{\sqrt{70}}\text{wr}_{30}-\frac{2}{63} \sqrt{\frac{10}{11}}\text{wr}_{50}-\frac{2 }{7 \sqrt{33}}\text{wr}_{51}-\frac{2}{3} \sqrt{\frac{10}{77}} \text{wr}_{51} \\
 \text{} & \frac{5}{2} & 3 & 2 & \frac{5}{2} & 2 & 1 & \left(\frac{5}{21}+\frac{i}{21}\right) \sqrt{2} \text{wr}_{10}+\frac{\left(\frac{5}{9}-\frac{19 i}{9}\right)}{\sqrt{42}}\text{wr}_{30}-\frac{\left(\frac{205}{126}-\frac{185 i}{126}\right)}{\sqrt{66}}\text{wr}_{50}+\frac{\left(\frac{5}{6}-\frac{25 i}{6}\right)}{\sqrt{462}}\text{wr}_{51}+\left(\frac{3}{28}+\frac{19 i}{84}\right) \sqrt{\frac{5}{11}} \text{wr}_{51} \\
 \text{} & \frac{5}{2} & 3 & 2 & \frac{5}{2} & 3 & 1 & -\frac{\left(\frac{2}{3}+\frac{10 i}{21}\right)}{\sqrt{3}}\text{wr}_{21}+\left(\frac{1}{3}-\frac{i}{7}\right) \sqrt{2}\text{wr}_{41}-\left(\frac{20}{33}-\frac{20 i}{33}\right) \sqrt{\frac{5}{273}} \text{wr}_{61}+\left(\frac{20}{11}-\frac{20 i}{11}\right) \sqrt{\frac{2}{273}} \text{wr}_{63} \\
 \text{} & \frac{5}{2} & 3 & 2 & \frac{5}{2} & 2 & 2 & \frac{\left(\frac{1}{7}-\frac{2 i}{21}\right)}{\sqrt{5}}\text{wr}_{10}+\frac{\left(\frac{4}{9}+\frac{8 i}{3}\right)}{\sqrt{105}}\text{wr}_{30}-\left(\frac{29}{63}+\frac{40 i}{21}\right) \sqrt{\frac{5}{33}} \text{wr}_{50}-\frac{\left(\frac{13}{7}+\frac{160 i}{21}\right)}{\sqrt{22}}\text{wr}_{51}+\frac{1}{3}\sqrt{\frac{5}{231}} \text{wr}_{51} \\
 \text{} & \frac{5}{2} & 3 & 2 & \frac{5}{2} & 3 & 2 & \text{wr}_{00}-\frac{4}{7}\text{wr}_{40} \\
 \hline
 K_{1/2} & \frac{3}{2} & 1 & 1 & \frac{3}{2} & 1 & 1 & \text{wr}_{00}+\frac{2}{\sqrt{15}}\text{wr}_{21} \pm \sqrt{\frac{2}{15}} \text{wr}_{21}\\
 \text{} & \frac{3}{2} & 2 & 1 & \frac{3}{2} & 1 & 1 & 
 -\frac{\left(\frac{2}{3}-\frac{2 i}{3}\right)}{\sqrt{3}}\text{wr}_{10}
 \mp \left(\frac{2}{15}+\frac{2 i}{15}\right) \sqrt{\frac{2}{3}}\text{wr}_{10}
 \mp \frac{\left(\frac{12}{5}-\frac{3 i}{5}\right)}{\sqrt{14}}\text{wr}_{30} \\
 \text{} & \frac{3}{2} & 2 & 1 & \frac{3}{2} & 2 & 1 & \text{wr}_{00} \pm \frac{2}{7 \sqrt{15}}\text{wr}_{21} + \sqrt{\frac{2}{15}} \text{wr}_{21} \mp \frac{12}{7} \sqrt{\frac{2}{5}} \text{wr}_{41} \\
 \text{} & \frac{5}{2} & 2 & 1 & \frac{3}{2} & 1 & 1 & \frac{\left(1+\frac{3 i}{5}\right)}{\sqrt{2}}\text{wr}_{10}+\frac{\left(\frac{3}{2}+\frac{17 i}{10}\right)}{\sqrt{42}}\text{wr}_{30} \pm \frac{2}{\sqrt{21}}\text{wr}_{30} \\
 \text{} & \frac{5}{2} & 2 & 1 & \frac{3}{2} & 2 & 1 & -\frac{\left(\frac{1}{7}-\frac{17 i}{21}\right) }{\sqrt{5}}\text{wr}_{21} \pm \left(\frac{1}{3}-\frac{i}{7}\right) \sqrt{\frac{2}{5}}\text{wr}_{21}\mp \left(\frac{2}{7}+\frac{2 i}{7}\right) \sqrt{3} \text{wr}_{40}\mp\frac{4}{7} i \sqrt{\frac{5}{3}} \text{wr}_{41}-\left(\frac{17}{7}-\frac{3 i}{7}\right) \sqrt{\frac{2}{15}}\text{wr}_{41} \\
 \text{} & \frac{5}{2} & 2 & 1 & \frac{5}{2} & 2 & 1 & \text{wr}_{00} \pm \frac{8}{7 \sqrt{15}}\text{wr}_{21}-\frac{2}{7}\sqrt{\frac{2}{15}} \text{wr}_{21}+\frac{2}{7}\text{wr}_{40}-\frac{8}{21}\sqrt{5} \text{wr}_{41}\mp \frac{4}{21} \sqrt{\frac{2}{5}} \text{wr}_{41} \\
 \text{} & \frac{5}{2} & 3 & 1 & \frac{3}{2} & 1 & 1 & \frac{\left(\frac{19}{21}-\frac{i}{21}\right)}{\sqrt{5}}\text{wr}_{21} \pm \left(\frac{2}{21}+\frac{2 i}{21}\right) \sqrt{\frac{2}{5}}\text{wr}_{21} \mp \left(\frac{2}{7}+\frac{2 i}{7}\right) \sqrt{3} \text{wr}_{40}+\left(\frac{1}{7}-\frac{3 i}{7}\right) \sqrt{\frac{10}{3}} \text{wr}_{41} \mp \left(\frac{2}{7}+\frac{2 i}{7}\right)\sqrt{\frac{5}{3}} \text{wr}_{41} \\
 \text{} & \frac{5}{2} & 3 & 1 & \frac{3}{2} & 2 & 1 & \frac{\left(\frac{3}{5}+i\right)}{\sqrt{2}}\text{wr}_{10}+\frac{\left(\frac{17}{10}+\frac{3 i}{2}\right)}{\sqrt{42}}\text{wr}_{30} \mp \frac{\left(\frac{5}{6}-\frac{7 i}{6}\right)}{\sqrt{21}}\text{wr}_{30} \mp \frac{\left(\frac{5}{21}+\frac{5 i}{21}\right)}{\sqrt{33}}\text{wr}_{50} \mp \frac{(5+5 i)}{\sqrt{231}}\text{wr}_{51} \mp \left(\frac{1}{7}+\frac{i}{7}\right) \sqrt{\frac{5}{22}} \text{wr}_{51} \\
 \text{} & \frac{5}{2} & 3 & 1 & \frac{5}{2} & 2 & 1 & -\frac{\left(\frac{3}{7}-\frac{2 i}{7}\right)}{\sqrt{3}}\text{wr}_{10} \mp \left(\frac{2}{35}+\frac{3 i}{35}\right) \sqrt{\frac{2}{3}}\text{wr}_{10} -\frac{\left(\frac{1}{3}+\frac{8 i}{9}\right)}{\sqrt{7}}\text{wr}_{30} \mp \left(\frac{16}{45}-\frac{2 i}{15}\right) \sqrt{\frac{2}{7}} \text{wr}_{30} \mp \frac{325}{126\sqrt{22}}\text{wr}_{50}
 \\&&&&&&&-\frac{\left(\frac{5}{14}+\frac{100 i}{63}\right)}{\sqrt{11}}\text{wr}_{50} \pm \frac{25}{6 \sqrt{154}}\text{wr}_{51} + \frac{5}{6 \sqrt{77}}\text{wr}_{51} \mp \left(\frac{25}{84} - \frac{20i}{21}\right) \sqrt{\frac{5}{33}} \text{wr}_{51} - \left(\frac{37}{42}+\frac{80 i}{21}\right) \sqrt{\frac{5}{66}} \text{wr}_{51} \\
 \text{} & \frac{5}{2} & 3 & 1 & \frac{5}{2} & 3 & 1 & \text{wr}_{00} \pm \frac{8}{21 \sqrt{15}}\text{wr}_{21} -\frac{2}{7} \sqrt{\frac{2}{15}} \text{wr}_{21} + \frac{2}{7}\text{wr}_{40} \mp \frac{4}{21}\sqrt{10} \text{wr}_{41} - \frac{8}{21} \sqrt{5} \text{wr}_{41} \mp \frac{100}{33 \sqrt{273}}\text{wr}_{61} \pm \frac{20}{11}\sqrt{\frac{10}{273}} \text{wr}_{63} \\
 \text{} & \frac{7}{2} & 3 & 1 & \frac{3}{2} & 1 & 1 & -\frac{\left(\frac{2}{7}+\frac{6 i}{7}\right)}{\sqrt{3}}\text{wr}_{21} \mp \frac{1}{7}i\sqrt{\frac{2}{3}} \text{wr}_{21} + \frac{2}{21} i \sqrt{10}\text{wr}_{40} \pm \frac{4}{21} \sqrt{5} \text{wr}_{40} +\left(\frac{10}{63}-\frac{40 i}{63}\right) \sqrt{2} \text{wr}_{41} \pm \left(\frac{4}{9}+\frac{10 i}{63}\right) \text{wr}_{41} \\
 \text{} & \frac{7}{2} & 3 & 1 & \frac{3}{2} & 2 & 1 & \left(-\frac{2}{9}-\frac{i}{9}\right) \sqrt{\frac{10}{7}} \text{wr}_{30} \pm \left(\frac{1}{18}+\frac{2 i}{9}\right) \sqrt{\frac{5}{7}}\text{wr}_{30} \pm \left(\frac{1}{63}-\frac{13 i}{18}\right) \sqrt{\frac{5}{11}} \text{wr}_{50} - \left(\frac{8}{9}+\frac{13 i}{63}\right) \sqrt{\frac{5}{22}}\text{wr}_{50}\\
 &&&&&&& \pm \frac{\left(\frac{59}{21}-\frac{5 i}{6}\right)}{\sqrt{66}}\text{wr}_{51} - \frac{\left(\frac{16}{3}+\frac{53 i}{42}\right)}{\sqrt{33}}\text{wr}_{51}\pm \left(\frac{1}{3}+\frac{7i}{6}\right) \sqrt{\frac{5}{77}} \text{wr}_{51} + \frac{1}{3} i \sqrt{\frac{5}{154}} \text{wr}_{51} \\
 \text{} & \frac{7}{2} & 3 & 1 & \frac{5}{2} & 2 & 1 & \left(\frac{5}{14}+\frac{3 i}{14}\right) \sqrt{5} \text{wr}_{10} \pm \left(1-\frac{i}{3}\right) \sqrt{\frac{5}{42}}\text{wr}_{30} - \left(\frac{17}{28}+\frac{19 i}{28}\right) \sqrt{\frac{5}{33}} \text{wr}_{50} \pm \left(\frac{29}{42}+\frac{i}{21}\right) \sqrt{\frac{5}{66}}\text{wr}_{50}\\
 &&&&&&&-\frac{\left(\frac{101}{28}+\frac{317 i}{84}\right)}{\sqrt{22}}\text{wr}_{51} \pm \frac{\left(\frac{191}{252} +\frac{17 i}{42}\right)}{\sqrt{11}}\text{wr}_{51} -\left(\frac{7}{12}+\frac{5i}{12}\right) \sqrt{\frac{5}{231}} \text{wr}_{51} \mp \left(\frac{1}{2}-\frac{i}{3}\right) \sqrt{\frac{5}{462}} \text{wr}_{51} \\
 \text{} & \frac{7}{2} & 3 & 1 & \frac{5}{2} & 3 & 1 & -\frac{\left(\frac{1}{63}-\frac{19 i}{63}\right)}{\sqrt{2}}\text{wr}_{21} \pm \left(\frac{11}{63}-\frac{i}{9}\right)\text{wr}_{21} \mp \left(\frac{2}{77}+\frac{2 i}{77}\right) \sqrt{30} \text{wr}_{40} - \left(\frac{4}{77}-\frac{4 i}{77}\right) \sqrt{15} \text{wr}_{40}\\
 &&&&&&&+\frac{\left(\frac{92}{77}-\frac{12 i}{77}\right)}{\sqrt{3}}\text{wr}_{41} \pm \left(\frac{10}{77}-\frac{10 i}{11}\right) \sqrt{\frac{2}{3}} \text{wr}_{41} \mp \left(\frac{10}{11}+\frac{10 i}{11}\right) \sqrt{\frac{10}{39}}\text{wr}_{60} - \left(\frac{20}{11}-\frac{20 i}{11}\right) \sqrt{\frac{5}{39}} \text{wr}_{60}\\
 &&&&&&&\pm \left(\frac{185}{99}+\frac{95 i}{99}\right) \sqrt{\frac{5}{91}}\text{wr}_{61} - \left(\frac{25}{99}-\frac{115 i}{99}\right) \sqrt{\frac{5}{182}} \text{wr}_{61}-\frac{\left(\frac{15}{11}-\frac{95 i}{33}\right)}{\sqrt{91}}\text{wr}_{63} \pm \left(\frac{25}{33}-\frac{25 i}{33}\right) \sqrt{\frac{2}{91}} \text{wr}_{63} \\
 \text{} & \frac{7}{2} & 3 & 1 & \frac{7}{2} & 3 & 1 & \text{wr}_{00}-\frac{1}{7} \sqrt{\frac{10}{3}} \text{wr}_{21} \pm \frac{4}{21} \sqrt{\frac{5}{3}} \text{wr}_{21} +\frac{6}{77}\text{wr}_{40} \mp \frac{4}{77} \sqrt{10} \text{wr}_{41} - \frac{8}{77} \sqrt{5} \text{wr}_{41} -\frac{80}{33 \sqrt{13}}\text{wr}_{60}\\
 &&&&&&& \mp \frac{40}{33 \sqrt{273}}\text{wr}_{61} -\frac{5}{11}\sqrt{\frac{14}{39}} \text{wr}_{61} -\frac{10}{33} \sqrt{\frac{35}{39}} \text{wr}_{63} \pm \frac{80}{33} \sqrt{\frac{10}{273}} \text{wr}_{63} \\
 \text{} & \frac{7}{2} & 4 & 1 & \frac{3}{2} & 1 & 1 & \left(\frac{2}{9}-\frac{2 i}{27}\right) \sqrt{\frac{10}{7}} \text{wr}_{30} \pm \left(\frac{7}{54}+\frac{2 i}{9}\right) \sqrt{\frac{5}{7}}\text{wr}_{30} \pm \left(\frac{1}{27}-\frac{13 i}{18}\right) \sqrt{\frac{5}{11}} \text{wr}_{50} + \left(\frac{8}{9}-\frac{5 i}{27}\right) \sqrt{\frac{5}{22}}\text{wr}_{50}\\
 &&&&&&& \mp\frac{\left(\frac{7}{3}+\frac{5 i}{6}\right)}{\sqrt{66}}\text{wr}_{51} + \frac{\left(\frac{16}{3}-\frac{7 i}{6}\right)}{\sqrt{33}}\text{wr}_{51} \pm \left(\frac{1}{9}+\frac{i}{6}\right)\sqrt{\frac{35}{11}} \text{wr}_{51}+\frac{1}{9} i \sqrt{\frac{35}{22}} \text{wr}_{51} \\
 \text{} & \frac{7}{2} & 4 & 1 & \frac{3}{2} & 2 & 1 & \frac{\left(\frac{2}{7}-\frac{6 i}{7}\right)}{\sqrt{3}}\text{wr}_{21} \mp \frac{1}{21} i \sqrt{\frac{2}{3}} \text{wr}_{21} + \frac{2}{21} i \sqrt{10}\text{wr}_{40} \mp \frac{4}{21} \sqrt{5} \text{wr}_{40} -\left(\frac{10}{63}+\frac{40 i}{63}\right) \sqrt{2} \text{wr}_{41} \mp \left(\frac{4}{9}-\frac{22 i}{63}\right) \text{wr}_{41}\\
 &&&&&&& \mp \frac{4}{33} i\sqrt{\frac{70}{39}} \text{wr}_{61}\pm \frac{8}{11} i \sqrt{\frac{7}{39}} \text{wr}_{63} \\
 \text{} & \frac{7}{2} & 4 & 1 & \frac{5}{2} & 2 & 1 & \frac{\left(\frac{23}{63}+\frac{i}{21}\right)}{\sqrt{2}}\text{wr}_{21} \pm \left(\frac{1}{21}+\frac{i}{63}\right)\text{wr}_{21} \mp \left(\frac{2}{77}+\frac{2 i}{77}\right) \sqrt{30} \text{wr}_{40} + \left(\frac{4}{77}-\frac{4 i}{77}\right) \sqrt{15} \text{wr}_{40}\\
 &&&&&&& +\frac{\left(\frac{8}{231}+\frac{320 i}{231}\right)}{\sqrt{3}}\text{wr}_{41} \mp \left(\frac{100}{231}+\frac{80 i}{231}\right) \sqrt{\frac{2}{3}} \text{wr}_{41} \mp \left(\frac{10}{11}+\frac{10 i}{11}\right) \sqrt{\frac{10}{39}}\text{wr}_{60} + \left(\frac{20}{11}-\frac{20 i}{11}\right) \sqrt{\frac{5}{39}} \text{wr}_{60}\\
 &&&&&&& \pm \left(\frac{5}{33}+\frac{25 i}{99}\right) \sqrt{\frac{35}{13}}\text{wr}_{61} + \left(\frac{17}{99}-\frac{i}{33}\right) \sqrt{\frac{35}{26}} \text{wr}_{61} \mp \left(\frac{5}{33}-\frac{5 i}{33}\right) \sqrt{\frac{14}{13}} \text{wr}_{63} + \left(\frac{13}{33}-\frac{7i}{33}\right) \sqrt{\frac{7}{13}} \text{wr}_{63} \\
 \text{} & \frac{7}{2} & 4 & 1 & \frac{5}{2} & 3 & 1 & \left(\frac{3}{14}+\frac{5 i}{14}\right) \sqrt{5} \text{wr}_{10} \mp \left(\frac{3}{11}-\frac{13 i}{33}\right) \sqrt{\frac{10}{21}}\text{wr}_{30} \mp \left(\frac{11}{91}-\frac{17 i}{182}\right) \sqrt{\frac{15}{22}} \text{wr}_{50} - \left(\frac{19}{28}+\frac{17 i}{28}\right) \sqrt{\frac{5}{33}}\text{wr}_{50}\\
 &&&&&&&-\frac{\left(\frac{317}{84}+\frac{101 i}{28}\right)}{\sqrt{22}}\text{wr}_{51} \mp \frac{\left(\frac{115}{546}-\frac{467 i}{3276}\right)}{\sqrt{11}}\text{wr}_{51} -\left(\frac{5}{12}+\frac{7 i}{12}\right) \sqrt{\frac{5}{231}} \text{wr}_{51} \mp \left(\frac{43}{39}+\frac{151 i}{78}\right) \sqrt{\frac{5}{462}}\text{wr}_{51}\\
 &&&&&&&\mp \left(\frac{1610}{14157}+\frac{1610 i}{14157}\right) \sqrt{2} \text{wr}_{70} \pm \left(\frac{460}{14157}+\frac{460 i}{14157}\right) \sqrt{7} \text{wr}_{71} \pm \left(\frac{10}{39}+\frac{10i}{39}\right) \sqrt{\frac{7}{33}} \text{wr}_{71} \mp \left(\frac{1270}{4719}+\frac{1270 i}{4719}\right) \sqrt{\frac{7}{3}} \text{wr}_{73} \\
 \text{} & \frac{7}{2} & 4 & 1 & \frac{7}{2} & 3 & 1 & -\frac{\left(\frac{20}{63}-\frac{10 i}{63}\right)}{\sqrt{3}}\text{wr}_{10} \mp \left(\frac{2}{63}+\frac{4 i}{63}\right) \sqrt{\frac{2}{3}}\text{wr}_{10} -\frac{\left(\frac{10}{33}+\frac{20 i}{33}\right)}{\sqrt{7}}\text{wr}_{30} \mp \left(\frac{8}{33}-\frac{4 i}{33}\right) \sqrt{\frac{2}{7}}\text{wr}_{30}\\
 &&&&&&&+\frac{\left(\frac{30}{91}+\frac{275 i}{546}\right)}{\sqrt{11}}\text{wr}_{50} \mp \left(\frac{230}{273}-\frac{10 i}{91}\right) \sqrt{\frac{2}{11}}\text{wr}_{50} -\frac{\left(\frac{10}{13}-\frac{25 i}{26}\right)}{\sqrt{77}}\text{wr}_{51} \mp \left(\frac{90}{91}-\frac{202 i}{273}\right) \sqrt{\frac{5}{33}}\text{wr}_{51} +\left(\frac{62}{273}+\frac{5 i}{2}\right) \sqrt{\frac{5}{66}} \text{wr}_{51}\\
 &&&&&&&\pm \left(\frac{10}{13}-\frac{10 i}{39}\right) \sqrt{\frac{2}{77}}\text{wr}_{51} \pm \left(\frac{98}{14157}-\frac{28 i}{1089}\right) \sqrt{\frac{10}{3}} \text{wr}_{70} - \left(\frac{28}{1089}+\frac{2744 i}{14157}\right) \sqrt{\frac{5}{3}}\text{wr}_{70} -\left(\frac{256}{14157}-\frac{644 i}{4719}\right) \sqrt{\frac{70}{3}} \text{wr}_{71}\\
 &&&&&&&\pm\left(\frac{1099}{4356}-\frac{74 i}{1573}\right) \sqrt{\frac{35}{3}}\text{wr}_{71} + \left(\frac{2}{39}-\frac{14 i}{117}\right) \sqrt{\frac{70}{11}} \text{wr}_{71} \mp \left(\frac{35}{468}+\frac{i}{13}\right) \sqrt{\frac{35}{11}}\text{wr}_{71}\\
 &&&&&&& -\left(\frac{398}{14157}-\frac{70 i}{4719}\right) \sqrt{70} \text{wr}_{73} \mp \left(\frac{119}{18876}-\frac{17 i}{4719}\right) \sqrt{35} \text{wr}_{73} \mp \frac{49}{36} \sqrt{\frac{5}{143}}\text{wr}_{73}\\
 \text{} & \frac{7}{2} & 4 & 1 & \frac{7}{2} & 4 & 1 & \text{wr}_{00} - \frac{1}{7} \sqrt{\frac{10}{3}} \text{wr}_{21} \pm \frac{20}{231} \sqrt{\frac{5}{3}} \text{wr}_{21} + \frac{6}{77}\text{wr}_{40} \mp \frac{12}{77} \sqrt{10} \text{wr}_{41} - \frac{8}{77} \sqrt{5} \text{wr}_{41} - \frac{80}{33 \sqrt{13}}\text{wr}_{60}\\
 &&&&&&& -\frac{5}{11} \sqrt{\frac{14}{39}}\text{wr}_{61} \mp \frac{8}{33} \sqrt{\frac{7}{39}} \text{wr}_{61} \pm \frac{16}{99} \sqrt{\frac{70}{39}} \text{wr}_{63} - \frac{10}{33} \sqrt{\frac{35}{39}} \text{wr}_{63} \pm \frac{784}{1287\sqrt{17}}\text{wr}_{81} \mp \frac{112}{117} \sqrt{\frac{35}{561}} \text{wr}_{83}
\end{longtable*}

\begin{longtable*}{CCCCCCCL}
\caption{Matrix elements for moving frame $d=(1,1,0)$ in cubic box (little-group $^2C_{2v}$) up to $J=5/2$.  
}
\label{tab:C2vCubicM}
\renewcommand{\arraystretch}{2.0}
\endfirsthead
\multicolumn{7}{c} {{\tablename\ \thetable{:} \it Continued}} \\
\hline \endhead
\hline \\ \endfoot
\hline \\ \endlastfoot
\toprule
\Gamma & J & l & n & J' & l' & n' & M^\Gamma_{JlnJ'l'n'} \\
\hline
 G_1 & \frac{1}{2} & 0 & 1 & \frac{1}{2} & 0 & 1 & \text{wr}_{00} \\
 \text{} & \frac{1}{2} & 1 & 1 & \frac{1}{2} & 0 & 1 & (-1+i) \sqrt{\frac{2}{3}} \text{wr}_{11} \\
 \text{} & \frac{1}{2} & 1 & 1 & \frac{1}{2} & 1 & 1 & \text{wr}_{00} \\
 \text{} & \frac{3}{2} & 1 & 1 & \frac{1}{2} & 0 & 1 & (-1-i) \text{wr}_{11} \\
 \text{} & \frac{3}{2} & 1 & 1 & \frac{1}{2} & 1 & 1 & \frac{2 i}{\sqrt{5}}\text{wi}_{22} \\
 \text{} & \frac{3}{2} & 1 & 1 & \frac{3}{2} & 1 & 1 & \text{wr}_{00}-\frac{1}{\sqrt{5}}\text{wr}_{20} \\
 \text{} & \frac{3}{2} & 2 & 1 & \frac{1}{2} & 0 & 1 & -\sqrt{\frac{2}{5}} \text{wr}_{20} \\
 \text{} & \frac{3}{2} & 2 & 1 & \frac{1}{2} & 1 & 1 & -\frac{(1+i)}{\sqrt{3}}\text{wr}_{11} \\
 \text{} & \frac{3}{2} & 2 & 1 & \frac{3}{2} & 1 & 1 & \left(-\frac{1}{35}+\frac{i}{35}\right) \left(7 \sqrt{2} \text{wr}_{11}-6 \sqrt{7} \text{wr}_{31}\right) \\
 \text{} & \frac{3}{2} & 2 & 1 & \frac{3}{2} & 2 & 1 & \text{wr}_{00}+\frac{1}{\sqrt{5}}\text{wr}_{20} \\
 \text{} & \frac{3}{2} & 1 & 2 & \frac{1}{2} & 0 & 1 & -\frac{(1-i)}{\sqrt{3}}\text{wr}_{11} \\
 \text{} & \frac{3}{2} & 1 & 2 & \frac{1}{2} & 1 & 1 & -\sqrt{\frac{2}{5}} \text{wr}_{20} \\
 \text{} & \frac{3}{2} & 1 & 2 & \frac{3}{2} & 1 & 1 & -i \sqrt{\frac{2}{5}} \text{wi}_{22} \\
 \text{} & \frac{3}{2} & 1 & 2 & \frac{3}{2} & 2 & 1 & \left(\frac{2}{105}-\frac{2 i}{105}\right) \left(7 \sqrt{6} \text{wr}_{11}+9 \sqrt{21} \text{wr}_{31}\right) \\
 \text{} & \frac{3}{2} & 1 & 2 & \frac{3}{2} & 1 & 2 & \text{wr}_{00}+\frac{1}{\sqrt{5}}\text{wr}_{20} \\
 \text{} & \frac{3}{2} & 2 & 2 & \frac{1}{2} & 0 & 1 & -\frac{2 i}{\sqrt{5}}\text{wi}_{22} \\
 \text{} & \frac{3}{2} & 2 & 2 & \frac{1}{2} & 1 & 1 & (-1+i) \text{wr}_{11} \\
 \text{} & \frac{3}{2} & 2 & 2 & \frac{3}{2} & 1 & 1 & -\frac{(6+6 i)}{\sqrt{35}}\text{wr}_{33} \\
 \text{} & \frac{3}{2} & 2 & 2 & \frac{3}{2} & 2 & 1 & -i \sqrt{\frac{2}{5}} \text{wi}_{22} \\
 \text{} & \frac{3}{2} & 2 & 2 & \frac{3}{2} & 1 & 2 & \left(-\frac{1}{35}+\frac{i}{35}\right) \left(7 \sqrt{2} \text{wr}_{11}-6 \sqrt{7} \text{wr}_{31}\right) \\
 \text{} & \frac{3}{2} & 2 & 2 & \frac{3}{2} & 2 & 2 & \text{wr}_{00}-\frac{1}{\sqrt{5}}\text{wr}_{20} \\
 \text{} & \frac{5}{2} & 2 & 1 & \frac{1}{2} & 0 & 1 & i \text{wi}_{22} \\
 \text{} & \frac{5}{2} & 2 & 1 & \frac{1}{2} & 1 & 1 & (-1+i) \sqrt{\frac{6}{7}} \text{wr}_{33} \\
 \text{} & \frac{5}{2} & 2 & 1 & \frac{3}{2} & 1 & 1 & (1+i) \sqrt{\frac{3}{35}} \text{wr}_{31}-(1+i) \sqrt{\frac{6}{5}} \text{wr}_{11} \\
 \text{} & \frac{5}{2} & 2 & 1 & \frac{3}{2} & 2 & 1 & \frac{1}{7} i \left(2 \sqrt{2} \text{wi}_{22}-\sqrt{6} \text{wi}_{42}\right) \\
 \text{} & \frac{5}{2} & 2 & 1 & \frac{3}{2} & 1 & 2 & (-1+i) \sqrt{\frac{3}{7}} \text{wr}_{33} \\
 \text{} & \frac{5}{2} & 2 & 1 & \frac{3}{2} & 2 & 2 & 2 \sqrt{\frac{2}{7}} \text{wr}_{44} \\
 \text{} & \frac{5}{2} & 2 & 1 & \frac{5}{2} & 2 & 1 & \frac{1}{7} \left(7 \text{wr}_{00}-2 \sqrt{5} \text{wr}_{20}+\text{wr}_{40}\right) \\
 \text{} & \frac{5}{2} & 3 & 1 & \frac{1}{2} & 0 & 1 & (1+i) \sqrt{\frac{2}{7}} \text{wr}_{31} \\
 \text{} & \frac{5}{2} & 3 & 1 & \frac{1}{2} & 1 & 1 & \frac{i}{\sqrt{5}}\text{wi}_{22} \\
 \text{} & \frac{5}{2} & 3 & 1 & \frac{3}{2} & 1 & 1 & \frac{2}{7}\text{wr}_{40}-\frac{6 }{7 \sqrt{5}}\text{wr}_{20} \\
 \text{} & \frac{5}{2} & 3 & 1 & \frac{3}{2} & 2 & 1 & \left(-\frac{1}{5}-\frac{i}{5}\right) \left(3 \sqrt{2} \text{wr}_{11}+\sqrt{7} \text{wr}_{31}\right) \\
 \text{} & \frac{5}{2} & 3 & 1 & \frac{3}{2} & 1 & 2 & -\frac{1}{7} i \sqrt{\frac{2}{5}} \left(4 \text{wi}_{22}+5 \sqrt{3} \text{wi}_{42}\right) \\
 \text{} & \frac{5}{2} & 3 & 1 & \frac{3}{2} & 2 & 2 & -\frac{(3-3 i)}{\sqrt{35}}\text{wr}_{33} \\
 \text{} & \frac{5}{2} & 3 & 1 & \frac{5}{2} & 2 & 1 & \left(-\frac{1}{1155}+\frac{i}{1155}\right) \left(33 \sqrt{30} \text{wr}_{11}-44 \sqrt{105} \text{wr}_{31}+25 \sqrt{66} \text{wr}_{51}\right) \\
 \text{} & \frac{5}{2} & 3 & 1 & \frac{5}{2} & 3 & 1 & \text{wr}_{00}+\frac{2 }{7 \sqrt{5}}\text{wr}_{20}-\frac{3}{7}\text{wr}_{40} \\
 \text{} & \frac{5}{2} & 2 & 2 & \frac{1}{2} & 0 & 1 & -\sqrt{\frac{3}{5}} \text{wr}_{20} \\
 \text{} & \frac{5}{2} & 2 & 2 & \frac{1}{2} & 1 & 1 & \frac{(2+2 i)}{\sqrt{7}}\text{wr}_{31} \\
 \text{} & \frac{5}{2} & 2 & 2 & \frac{3}{2} & 1 & 1 & \left(-\frac{1}{35}+\frac{i}{35}\right) \left(7 \sqrt{3} \text{wr}_{11}-3 \sqrt{42} \text{wr}_{31}\right) \\
 \text{} & \frac{5}{2} & 2 & 2 & \frac{3}{2} & 2 & 1 & \frac{1}{35} \sqrt{6} \left(\sqrt{5} \text{wr}_{20}+10 \text{wr}_{40}\right) \\
 \text{} & \frac{5}{2} & 2 & 2 & \frac{3}{2} & 1 & 2 & \left(-\frac{1}{35}-\frac{i}{35}\right) \left(21 \text{wr}_{11}+\sqrt{14} \text{wr}_{31}\right) \\
 \text{} & \frac{5}{2} & 2 & 2 & \frac{3}{2} & 2 & 2 & \frac{2 i}{7 \sqrt{5}} \left(\sqrt{3} \text{wi}_{22}-5 \text{wi}_{42}\right) \\
 \text{} & \frac{5}{2} & 2 & 2 & \frac{5}{2} & 2 & 1 & -\frac{1}{7} i \left(2 \sqrt{3} \text{wi}_{22}-3 \text{wi}_{42}\right) \\
 \text{} & \frac{5}{2} & 2 & 2 & \frac{5}{2} & 3 & 1 & \frac{\left(\frac{2}{385}-\frac{2 i}{385}\right)}{\sqrt{3}} \left(66 \text{wr}_{11}+11 \sqrt{14} \text{wr}_{31}-25 \sqrt{55} \text{wr}_{51}\right) \\
 \text{} & \frac{5}{2} & 2 & 2 & \frac{5}{2} & 2 & 2 & \text{wr}_{00}+\frac{8 }{7 \sqrt{5}}\text{wr}_{20}+\frac{2 }{7}\text{wr}_{40} \\
 \text{} & \frac{5}{2} & 3 & 2 & \frac{1}{2} & 0 & 1 & \frac{(2-2 i)}{\sqrt{7}}\text{wr}_{31} \\
 \text{} & \frac{5}{2} & 3 & 2 & \frac{1}{2} & 1 & 1 & -\sqrt{\frac{3}{5}} \text{wr}_{20} \\
 \text{} & \frac{5}{2} & 3 & 2 & \frac{3}{2} & 1 & 1 & -\frac{2 i}{7 \sqrt{5}} \left(\sqrt{3} \text{wi}_{22}-5 \text{wi}_{42}\right) \\
 \text{} & \frac{5}{2} & 3 & 2 & \frac{3}{2} & 2 & 1 & \left(-\frac{1}{35}+\frac{i}{35}\right) \left(21 \text{wr}_{11}+\sqrt{14} \text{wr}_{31}\right) \\
 \text{} & \frac{5}{2} & 3 & 2 & \frac{3}{2} & 1 & 2 & \frac{1}{35} \sqrt{6} \left(\sqrt{5} \text{wr}_{20}+10 \text{wr}_{40}\right) \\
 \text{} & \frac{5}{2} & 3 & 2 & \frac{3}{2} & 2 & 2 & \left(-\frac{1}{35}-\frac{i}{35}\right) \left(7 \sqrt{3} \text{wr}_{11}-3 \sqrt{42} \text{wr}_{31}\right) \\
 \text{} & \frac{5}{2} & 3 & 2 & \frac{5}{2} & 2 & 1 & \left(-\frac{2}{33}-\frac{2 i}{33}\right) \sqrt{\frac{2}{7}} \left(11 \text{wr}_{33}-5 \sqrt{11} \text{wr}_{53}\right) \\
 \text{} & \frac{5}{2} & 3 & 2 & \frac{5}{2} & 3 & 1 & -\frac{i}{7 \sqrt{5}} \left(6 \sqrt{3} \text{wi}_{22}+5 \text{wi}_{42}\right) \\
 \text{} & \frac{5}{2} & 3 & 2 & \frac{5}{2} & 2 & 2 & \left(-\frac{1}{1155}+\frac{i}{1155}\right) \left(99 \sqrt{6} \text{wr}_{11}+88 \sqrt{21} \text{wr}_{31}+50 \sqrt{330} \text{wr}_{51}\right) \\
 \text{} & \frac{5}{2} & 3 & 2 & \frac{5}{2} & 3 & 2 & \text{wr}_{00}+\frac{8}{7 \sqrt{5}}\text{wr}_{20}+\frac{2}{7}\text{wr}_{40} \\
 \text{} & \frac{5}{2} & 2 & 3 & \frac{1}{2} & 0 & 1 & -\frac{i }{\sqrt{5}}\text{wi}_{22} \\
 \text{} & \frac{5}{2} & 2 & 3 & \frac{1}{2} & 1 & 1 & (1-i) \sqrt{\frac{2}{7}} \text{wr}_{31} \\
 \text{} & \frac{5}{2} & 2 & 3 & \frac{3}{2} & 1 & 1 & -\frac{(3+3 i)}{\sqrt{35}}\text{wr}_{33} \\
 \text{} & \frac{5}{2} & 2 & 3 & \frac{3}{2} & 2 & 1 & \frac{1}{7} i \sqrt{\frac{2}{5}} \left(4 \text{wi}_{22}+5 \sqrt{3} \text{wi}_{42}\right) \\
 \text{} & \frac{5}{2} & 2 & 3 & \frac{3}{2} & 1 & 2 & \left(-\frac{1}{5}+\frac{i}{5}\right) \left(3 \sqrt{2} \text{wr}_{11}+\sqrt{7} \text{wr}_{31}\right) \\
 \text{} & \frac{5}{2} & 2 & 3 & \frac{3}{2} & 2 & 2 & \frac{2}{7}\text{wr}_{40}-\frac{6}{7 \sqrt{5}}\text{wr}_{20} \\
 \text{} & \frac{5}{2} & 2 & 3 & \frac{5}{2} & 2 & 1 & \sqrt{\frac{2}{7}} \text{wr}_{44} \\
 \text{} & \frac{5}{2} & 2 & 3 & \frac{5}{2} & 3 & 1 & \frac{\left(\frac{2}{33}+\frac{2 i}{33}\right)}{\sqrt{35}} \left(44 \text{wr}_{33}+25 \sqrt{11} \text{wr}_{53}\right) \\
 \text{} & \frac{5}{2} & 2 & 3 & \frac{5}{2} & 2 & 2 & -\frac{i}{7 \sqrt{5}} \left(6 \sqrt{3} \text{wi}_{22}+5 \text{wi}_{42}\right) \\
 \text{} & \frac{5}{2} & 2 & 3 & \frac{5}{2} & 3 & 2 & \frac{\left(\frac{2}{385}-\frac{2 i}{385}\right)}{\sqrt{3}} \left(66 \text{wr}_{11}+11 \sqrt{14} \text{wr}_{31}-25 \sqrt{55} \text{wr}_{51}\right) \\
 \text{} & \frac{5}{2} & 2 & 3 & \frac{5}{2} & 2 & 3 & \text{wr}_{00}+\frac{2 }{7 \sqrt{5}}\text{wr}_{20}-\frac{3 }{7}\text{wr}_{40} \\
 \text{} & \frac{5}{2} & 3 & 3 & \frac{1}{2} & 0 & 1 & (-1-i) \sqrt{\frac{6}{7}} \text{wr}_{33} \\
 \text{} & \frac{5}{2} & 3 & 3 & \frac{1}{2} & 1 & 1 & -i \text{wi}_{22} \\
 \text{} & \frac{5}{2} & 3 & 3 & \frac{3}{2} & 1 & 1 & 2 \sqrt{\frac{2}{7}} \text{wr}_{44} \\
 \text{} & \frac{5}{2} & 3 & 3 & \frac{3}{2} & 2 & 1 & (-1-i) \sqrt{\frac{3}{7}} \text{wr}_{33} \\
 \text{} & \frac{5}{2} & 3 & 3 & \frac{3}{2} & 1 & 2 & -\frac{1}{7} i \left(2 \sqrt{2} \text{wi}_{22}-\sqrt{6} \text{wi}_{42}\right) \\
 \text{} & \frac{5}{2} & 3 & 3 & \frac{3}{2} & 2 & 2 & (1-i) \sqrt{\frac{3}{35}} \text{wr}_{31}-(1-i) \sqrt{\frac{6}{5}} \text{wr}_{11} \\
 \text{} & \frac{5}{2} & 3 & 3 & \frac{5}{2} & 2 & 1 & -\frac{(10-10 i) }{\sqrt{77}}\text{wr}_{55} \\
 \text{} & \frac{5}{2} & 3 & 3 & \frac{5}{2} & 3 & 1 & \sqrt{\frac{2}{7}} \text{wr}_{44} \\
 \text{} & \frac{5}{2} & 3 & 3 & \frac{5}{2} & 2 & 2 & \left(-\frac{2}{33}-\frac{2 i}{33}\right) \sqrt{\frac{2}{7}} \left(11 \text{wr}_{33}-5 \sqrt{11} \text{wr}_{53}\right) \\
 \text{} & \frac{5}{2} & 3 & 3 & \frac{5}{2} & 3 & 2 & -\frac{1}{7} i \left(2 \sqrt{3} \text{wi}_{22}-3 \text{wi}_{42}\right) \\
 \text{} & \frac{5}{2} & 3 & 3 & \frac{5}{2} & 2 & 3 & \left(-\frac{1}{1155}+\frac{i}{1155}\right) \left(33 \sqrt{30} \text{wr}_{11}-44 \sqrt{105} \text{wr}_{31}+25 \sqrt{66} \text{wr}_{51}\right) \\
 \text{} & \frac{5}{2} & 3 & 3 & \frac{5}{2} & 3 & 3 & \frac{1}{7} \left(7 \text{wr}_{00}-2 \sqrt{5} \text{wr}_{20}+\text{wr}_{40}\right) \\
\end{longtable*}

\begin{longtable*}{CCCCCCCL}
\caption{Matrix elements for rest frame in $z$-elongated box (group $^2D_{4h}$) up to the third partial wave in each irrep. Since the matrix elements between the even and odd parity irreps can only differ by a minus sign we have combined the tables. The top sign and left $l$ value corresponds to the even $g$ irrep while the bottom sign and the right $l$ in parenthesis gives the odd $u$ irrep. 
}
\label{tab:ElongatedRestMatrixElements}
\renewcommand{\arraystretch}{2.0}
\endfirsthead
\multicolumn{7}{c} {{\tablename\ \thetable{:} \it Continued}} \\
\hline \endhead
\hline \\ \endfoot
\hline \\ \endlastfoot
\toprule
\Gamma & J & l & n & J' & l' & n' & M^\Gamma_{JlnJ'l'n'} \\
\hline
G_{1g/u} & \frac{1}{2} & \text{0(1)} & 1 & \frac{1}{2} & \text{0(1)} & 1 & \text{wr}_{00} \\
 \text{} & \frac{3}{2} & \text{2(1)} & 1 & \frac{1}{2} & \text{0(1)} & 1 & \pm \left(\sqrt{\frac{2}{5}} \text{wr}_{20}\right) \\
 \text{} & \frac{3}{2} & \text{2(1)} & 1 & \frac{3}{2} & \text{2(1)} & 1 & \text{wr}_{00}+\frac{\text{wr}_{20}}{\sqrt{5}} \\
 \text{} & \frac{5}{2} & \text{2(3)} & 1 & \frac{1}{2} & \text{0(1)} & 1 & -\sqrt{\frac{3}{5}} \text{wr}_{20} \\
 \text{} & \frac{5}{2} & \text{2(3)} & 1 & \frac{3}{2} & \text{2(1)} & 1 & \mp \left(\frac{1}{7} \sqrt{\frac{6}{5}} \text{wr}_{20}+\frac{2}{7} \sqrt{6} \text{wr}_{40}\right) \\
 \text{} & \frac{5}{2} & \text{2(3)} & 1 & \frac{5}{2} & \text{2(3)} & 1 & \text{wr}_{00}+\frac{8 \text{wr}_{20}}{7 \sqrt{5}}+\frac{2 \text{wr}_{40}}{7} \\
 \hline
 G_{2g/u} & \frac{3}{2} & \text{2(1)} & 1 & \frac{3}{2} & \text{2(1)} & 1 & \text{wr}_{00}-\frac{\text{wr}_{20}}{\sqrt{5}} \\
 \text{} & \frac{5}{2} & \text{2(3)} & 1 & \frac{3}{2} & \text{2(1)} & 1 & \mp \frac{2 \text{wr}_{40}}{7} \pm \frac{6 \text{wr}_{20}}{7 \sqrt{5}} \\
 \text{} & \frac{5}{2} & \text{2(3)} & 1 & \frac{5}{2} & \text{2(3)} & 1 & \text{wr}_{00}+\frac{2 \text{wr}_{20}}{7 \sqrt{5}}-\frac{3 \text{wr}_{40}}{7} \\
 \text{} & \frac{5}{2} & \text{2(3)} & 2 & \frac{3}{2} & \text{2(1)} & 1 & \mp 2 \sqrt{\frac{2}{7}} \text{wr}_{44} \\
 \text{} & \frac{5}{2} & \text{2(3)} & 2 & \frac{5}{2} & \text{2(3)} & 1 & \sqrt{\frac{2}{7}} \text{wr}_{44} \\
 \text{} & \frac{5}{2} & \text{2(3)} & 2 & \frac{5}{2} & \text{2(3)} & 2 & \text{wr}_{00}-\frac{2}{7} \sqrt{5} \text{wr}_{20}+\frac{\text{wr}_{40}}{7} \\
 \text{} & \frac{7}{2} & \text{4(3)} & 1 & \frac{3}{2} & \text{2(1)} & 1 & \frac{1}{7} \sqrt{10} \text{wr}_{40}-\frac{3}{7} \sqrt{2} \text{wr}_{20} \\
 \text{} & \frac{7}{2} & \text{4(3)} & 1 & \frac{5}{2} & \text{2(3)} & 1 & \mp \left(\frac{1}{7} \sqrt{2} \text{wr}_{20}+\frac{8}{77} \sqrt{10} \text{wr}_{40}\right)\pm \frac{5}{11}\sqrt{\frac{10}{13}} \text{wr}_{60} \\
 \text{} & \frac{7}{2} & \text{4(3)} & 1 & \frac{5}{2} & \text{2(3)} & 2 & \mp \frac{4}{11} \sqrt{\frac{5}{7}} \text{wr}_{44} \pm \frac{10}{11} \sqrt{\frac{7}{13}}
   \text{wr}_{64} \\
 \text{} & \frac{7}{2} & \text{4(3)} & 1 & \frac{7}{2} & \text{4(3)} & 1 & \text{wr}_{00}+\frac{1}{7} \sqrt{5} \text{wr}_{20}-\frac{9 \text{wr}_{40}}{77}-\frac{15 \text{wr}_{60}}{11 \sqrt{13}} \\
 \text{} & \frac{7}{2} & \text{4(3)} & 2 & \frac{3}{2} & \text{2(1)} & 1 & \frac{2 \text{wr}_{44}}{\sqrt{21}} \\
 \text{} & \frac{7}{2} & \text{4(3)} & 2 & \frac{5}{2} & \text{2(3)} & 1 & \pm \left(\frac{8}{11} \sqrt{\frac{3}{7}} \text{wr}_{44}+\frac{10}{11} \sqrt{\frac{35}{39}} \text{wr}_{64}\right) \\
 \text{} & \frac{7}{2} & \text{4(3)} & 2 & \frac{5}{2} & \text{2(3)} & 2 &  \pm \left(-\frac{10}{77} \sqrt{6} \text{wr}_{40} + \frac{1}{7} \sqrt{\frac{10}{3}} \text{wr}_{20}+\frac{5}{11} \sqrt{\frac{2}{39}} \text{wr}_{60}\right) \\
 \text{} & \frac{7}{2} & \text{4(3)} & 2 & \frac{7}{2} & \text{4(3)} & 1 & \frac{3}{11} \sqrt{\frac{30}{7}} \text{wr}_{44}+\frac{5}{11} \sqrt{\frac{14}{39}} \text{wr}_{64} \\
 \text{} & \frac{7}{2} & \text{4(3)} & 2 & \frac{7}{2} & \text{4(3)} & 2 & \text{wr}_{00}-\frac{1}{21} \sqrt{5} \text{wr}_{20}-\frac{39 \text{wr}_{40}}{77}+\frac{25 \text{wr}_{60}}{33 \sqrt{13}} \\
\end{longtable*}

\begin{longtable*}{CCCCCCCL}
\caption{Matrix elements for moving frame $d=(0,0,1)$ in the $z$-elongated box (little-group $C_{4v}$) up to $J=7/2$.  
}
\label{tab:C4vElongatedM}
\renewcommand{\arraystretch}{2.0}
\endfirsthead
\multicolumn{7}{c} {{\tablename\ \thetable{:} \it Continued}} \\
\hline \endhead
\hline \\ \endfoot
\hline \\ \endlastfoot
\toprule
\Gamma & J & l & n & J' & l' & n' & M^\Gamma_{JlnJ'l'n'} \\
\hline
G_1 & \frac{1}{2} & 0 & 1 & \frac{1}{2} & 0 & 1 & \text{wr}_{00} \\
 \text{} & \frac{1}{2} & 1 & 1 & \frac{1}{2} & 0 & 1 & -\frac{i }{\sqrt{3}}\text{wr}_{10} \\
 \text{} & \frac{1}{2} & 1 & 1 & \frac{1}{2} & 1 & 1 & \text{wr}_{00} \\
 \text{} & \frac{3}{2} & 1 & 1 & \frac{1}{2} & 0 & 1 & i \sqrt{\frac{2}{3}} \text{wr}_{10} \\
 \text{} & \frac{3}{2} & 1 & 1 & \frac{1}{2} & 1 & 1 & -\sqrt{\frac{2}{5}} \text{wr}_{20} \\
 \text{} & \frac{3}{2} & 1 & 1 & \frac{3}{2} & 1 & 1 & \text{wr}_{00}+\frac{1}{\sqrt{5}}\text{wr}_{20} \\
 \text{} & \frac{3}{2} & 2 & 1 & \frac{1}{2} & 0 & 1 & \sqrt{\frac{2}{5}} \text{wr}_{20} \\
 \text{} & \frac{3}{2} & 2 & 1 & \frac{1}{2} & 1 & 1 & i \sqrt{\frac{2}{3}} \text{wr}_{10} \\
 \text{} & \frac{3}{2} & 2 & 1 & \frac{3}{2} & 1 & 1 & -\frac{1}{105} i \left(7 \sqrt{3} \text{wr}_{10}+27 \sqrt{7} \text{wr}_{30}\right) \\
 \text{} & \frac{3}{2} & 2 & 1 & \frac{3}{2} & 2 & 1 & \text{wr}_{00}+\frac{1}{\sqrt{5}}\text{wr}_{20} \\
 \text{} & \frac{5}{2} & 2 & 1 & \frac{1}{2} & 0 & 1 & -\sqrt{\frac{3}{5}} \text{wr}_{20} \\
 \text{} & \frac{5}{2} & 2 & 1 & \frac{1}{2} & 1 & 1 & -i \sqrt{\frac{3}{7}} \text{wr}_{30} \\
 \text{} & \frac{5}{2} & 2 & 1 & \frac{3}{2} & 1 & 1 & \frac{1}{35} i \left(21 \sqrt{2} \text{wr}_{10}+2 \sqrt{42} \text{wr}_{30}\right) \\
 \text{} & \frac{5}{2} & 2 & 1 & \frac{3}{2} & 2 & 1 & -\frac{1}{35} \sqrt{6} \left(\sqrt{5} \text{wr}_{20}+10 \text{wr}_{40}\right) \\
 \text{} & \frac{5}{2} & 2 & 1 & \frac{5}{2} & 2 & 1 & \text{wr}_{00}+\frac{8 }{7 \sqrt{5}}\text{wr}_{20}+\frac{2 }{7}\text{wr}_{40} \\
 \text{} & \frac{5}{2} & 3 & 1 & \frac{1}{2} & 0 & 1 & i \sqrt{\frac{3}{7}} \text{wr}_{30} \\
 \text{} & \frac{5}{2} & 3 & 1 & \frac{1}{2} & 1 & 1 & -\sqrt{\frac{3}{5}} \text{wr}_{20} \\
 \text{} & \frac{5}{2} & 3 & 1 & \frac{3}{2} & 1 & 1 & \frac{1}{35} \sqrt{6} \left(\sqrt{5} \text{wr}_{20}+10 \text{wr}_{40}\right) \\
 \text{} & \frac{5}{2} & 3 & 1 & \frac{3}{2} & 2 & 1 & \frac{1}{35} i \left(21 \sqrt{2} \text{wr}_{10}+2 \sqrt{42} \text{wr}_{30}\right) \\
 \text{} & \frac{5}{2} & 3 & 1 & \frac{5}{2} & 2 & 1 & -\frac{i}{1155} \left(33 \sqrt{3} \text{wr}_{10}+88 \sqrt{7} \text{wr}_{30}+250 \sqrt{11} \text{wr}_{50}\right) \\
 \text{} & \frac{5}{2} & 3 & 1 & \frac{5}{2} & 3 & 1 & \text{wr}_{00}+\frac{8 }{7 \sqrt{5}}\text{wr}_{20}+\frac{2 }{7}\text{wr}_{40} \\
 \hline
 G_2 & \frac{3}{2} & 1 & 1 & \frac{3}{2} & 1 & 1 & \text{wr}_{00}-\frac{1}{\sqrt{5}}\text{wr}_{20} \\
 \text{} & \frac{3}{2} & 2 & 1 & \frac{3}{2} & 1 & 1 & \frac{1}{35} i \left(7 \sqrt{3} \text{wr}_{10}-3 \sqrt{7} \text{wr}_{30}\right) \\
 \text{} & \frac{3}{2} & 2 & 1 & \frac{3}{2} & 2 & 1 & \text{wr}_{00}-\frac{1}{\sqrt{5}}\text{wr}_{20} \\
 \text{} & \frac{5}{2} & 2 & 1 & \frac{3}{2} & 1 & 1 & \frac{2}{35} i \left(7 \sqrt{3} \text{wr}_{10}-3 \sqrt{7} \text{wr}_{30}\right) \\
 \text{} & \frac{5}{2} & 2 & 1 & \frac{3}{2} & 2 & 1 & \frac{2}{35} \left(3 \sqrt{5} \text{wr}_{20}-5 \text{wr}_{40}\right) \\
 \text{} & \frac{5}{2} & 2 & 1 & \frac{5}{2} & 2 & 1 & \text{wr}_{00}+\frac{2 }{7 \sqrt{5}}\text{wr}_{20}-\frac{3 }{7}\text{wr}_{40} \\
 \text{} & \frac{5}{2} & 3 & 1 & \frac{3}{2} & 1 & 1 & \frac{2}{7}\text{wr}_{40}-\frac{6 }{7 \sqrt{5}}\text{wr}_{20} \\
 \text{} & \frac{5}{2} & 3 & 1 & \frac{3}{2} & 2 & 1 & \frac{2}{35} i \left(7 \sqrt{3} \text{wr}_{10}-3 \sqrt{7} \text{wr}_{30}\right) \\
 \text{} & \frac{5}{2} & 3 & 1 & \frac{5}{2} & 2 & 1 & \frac{i}{1155} \left(99 \sqrt{3} \text{wr}_{10}+154 \sqrt{7} \text{wr}_{30}-125 \sqrt{11} \text{wr}_{50}\right) \\
 \text{} & \frac{5}{2} & 3 & 1 & \frac{5}{2} & 3 & 1 & \text{wr}_{00}+\frac{2 }{7 \sqrt{5}}\text{wr}_{20}-\frac{3 }{7}\text{wr}_{40} \\
 \text{} & \frac{5}{2} & 2 & 2 & \frac{3}{2} & 1 & 1 & 0 \\
 \text{} & \frac{5}{2} & 2 & 2 & \frac{3}{2} & 2 & 1 & -2 \sqrt{\frac{2}{7}} \text{wr}_{44} \\
 \text{} & \frac{5}{2} & 2 & 2 & \frac{5}{2} & 2 & 1 & \sqrt{\frac{2}{7}} \text{wr}_{44} \\
 \text{} & \frac{5}{2} & 2 & 2 & \frac{5}{2} & 3 & 1 & 5 i \sqrt{\frac{2}{77}} \text{wr}_{54} \\
 \text{} & \frac{5}{2} & 2 & 2 & \frac{5}{2} & 2 & 2 & \frac{1}{7} \left(7 \text{wr}_{00}-2 \sqrt{5} \text{wr}_{20}+\text{wr}_{40}\right) \\
 \text{} & \frac{5}{2} & 3 & 2 & \frac{3}{2} & 1 & 1 & 2 \sqrt{\frac{2}{7}} \text{wr}_{44} \\
 \text{} & \frac{5}{2} & 3 & 2 & \frac{3}{2} & 2 & 1 & 0 \\
 \text{} & \frac{5}{2} & 3 & 2 & \frac{5}{2} & 2 & 1 & -5 i \sqrt{\frac{2}{77}} \text{wr}_{54} \\
 \text{} & \frac{5}{2} & 3 & 2 & \frac{5}{2} & 3 & 1 & \sqrt{\frac{2}{7}} \text{wr}_{44} \\
 \text{} & \frac{5}{2} & 3 & 2 & \frac{5}{2} & 2 & 2 & -\frac{1}{231} i \left(33 \sqrt{3} \text{wr}_{10}-22 \sqrt{7} \text{wr}_{30}+5 \sqrt{11} \text{wr}_{50}\right) \\
 \text{} & \frac{5}{2} & 3 & 2 & \frac{5}{2} & 3 & 2 & \frac{1}{7} \left(7 \text{wr}_{00}-2 \sqrt{5} \text{wr}_{20}+\text{wr}_{40}\right) \\
 \text{} & \frac{7}{2} & 3 & 1 & \frac{3}{2} & 1 & 1 & \frac{1}{7} \left(\sqrt{10} \text{wr}_{40}-3 \sqrt{2} \text{wr}_{20}\right) \\
 \text{} & \frac{7}{2} & 3 & 1 & \frac{3}{2} & 2 & 1 & \frac{1}{231} i \left(11 \sqrt{70} \text{wr}_{30}-7 \sqrt{110} \text{wr}_{50}\right) \\
 \text{} & \frac{7}{2} & 3 & 1 & \frac{5}{2} & 2 & 1 & \frac{1}{77} i \left(11 \sqrt{30} \text{wr}_{10}-3 \sqrt{110} \text{wr}_{50}\right) \\
 \text{} & \frac{7}{2} & 3 & 1 & \frac{5}{2} & 3 & 1 & \frac{\sqrt{2}}{1001} \left(143 \text{wr}_{20}+104 \sqrt{5} \text{wr}_{40}-35 \sqrt{65} \text{wr}_{60}\right) \\
 \text{} & \frac{7}{2} & 3 & 1 & \frac{5}{2} & 2 & 2 & 2 i \sqrt{\frac{5}{77}} \text{wr}_{54} \\
 \text{} & \frac{7}{2} & 3 & 1 & \frac{5}{2} & 3 & 2 & \frac{2}{1001} \left(26 \sqrt{35} \text{wr}_{44}-35 \sqrt{91} \text{wr}_{64}\right) \\
 \text{} & \frac{7}{2} & 3 & 1 & \frac{7}{2} & 3 & 1 & \text{wr}_{00}+\frac{1}{7} \sqrt{5} \text{wr}_{20}-\frac{9 }{77}\text{wr}_{40}-\frac{15}{11 \sqrt{13}}\text{wr}_{60} \\
 \text{} & \frac{7}{2} & 4 & 1 & \frac{3}{2} & 1 & 1 & -\frac{1}{231} i \left(11 \sqrt{70} \text{wr}_{30}-7 \sqrt{110} \text{wr}_{50}\right) \\
 \text{} & \frac{7}{2} & 4 & 1 & \frac{3}{2} & 2 & 1 & \frac{1}{7} \left(\sqrt{10} \text{wr}_{40}-3 \sqrt{2} \text{wr}_{20}\right) \\
 \text{} & \frac{7}{2} & 4 & 1 & \frac{5}{2} & 2 & 1 & -\frac{\sqrt{2}}{1001} \left(143 \text{wr}_{20}+104 \sqrt{5} \text{wr}_{40}-35 \sqrt{65} \text{wr}_{60}\right) \\
 \text{} & \frac{7}{2} & 4 & 1 & \frac{5}{2} & 3 & 1 & \frac{1}{77} i \left(11 \sqrt{30} \text{wr}_{10}-3 \sqrt{110} \text{wr}_{50}\right) \\
 \text{} & \frac{7}{2} & 4 & 1 & \frac{5}{2} & 2 & 2 & -\frac{2}{1001} \left(26 \sqrt{35} \text{wr}_{44}-35 \sqrt{91} \text{wr}_{64}\right) \\
 \text{} & \frac{7}{2} & 4 & 1 & \frac{5}{2} & 3 & 2 & 2 i \sqrt{\frac{5}{77}} \text{wr}_{54} \\
 \text{} & \frac{7}{2} & 4 & 1 & \frac{7}{2} & 3 & 1 & \frac{i}{3003} \left(143 \sqrt{3} \text{wr}_{10}+273 \sqrt{7} \text{wr}_{30}+255 \sqrt{11} \text{wr}_{50}-343 \sqrt{15} \text{wr}_{70}\right) \\
 \text{} & \frac{7}{2} & 4 & 1 & \frac{7}{2} & 4 & 1 & \text{wr}_{00}+\frac{1}{7} \sqrt{5} \text{wr}_{20}-\frac{9 }{77}\text{wr}_{40}-\frac{15 }{11 \sqrt{13}}\text{wr}_{60} \\
 \text{} & \frac{7}{2} & 3 & 2 & \frac{3}{2} & 1 & 1 & \frac{2 }{\sqrt{21}}\text{wr}_{44} \\
 \text{} & \frac{7}{2} & 3 & 2 & \frac{3}{2} & 2 & 1 & -2 i \sqrt{\frac{7}{33}} \text{wr}_{54} \\
 \text{} & \frac{7}{2} & 3 & 2 & \frac{5}{2} & 2 & 1 & \frac{2 i }{\sqrt{231}}\text{wr}_{54} \\
 \text{} & \frac{7}{2} & 3 & 2 & \frac{5}{2} & 3 & 1 & -\frac{2}{143 \sqrt{21}} \left(156 \text{wr}_{44}+35 \sqrt{65} \text{wr}_{64}\right) \\
 \text{} & \frac{7}{2} & 3 & 2 & \frac{5}{2} & 2 & 2 & \frac{1}{231} i \left(99 \sqrt{2} \text{wr}_{10}-22 \sqrt{42} \text{wr}_{30}+5 \sqrt{66} \text{wr}_{50}\right) \\
 \text{} & \frac{7}{2} & 3 & 2 & \frac{5}{2} & 3 & 2 & \frac{1}{3003}\left(-143 \sqrt{30} \text{wr}_{20}+390 \sqrt{6} \text{wr}_{40}-35 \sqrt{78} \text{wr}_{60}\right) \\
 \text{} & \frac{7}{2} & 3 & 2 & \frac{7}{2} & 3 & 1 & \frac{3}{11} \sqrt{\frac{30}{7}} \text{wr}_{44}+\frac{5}{11} \sqrt{\frac{14}{39}} \text{wr}_{64} \\
 \text{} & \frac{7}{2} & 3 & 2 & \frac{7}{2} & 4 & 1 & \frac{1}{13} i \sqrt{\frac{10}{231}} \left(15 \text{wr}_{54}+49 \text{wr}_{74}\right) \\
 \text{} & \frac{7}{2} & 3 & 2 & \frac{7}{2} & 3 & 2 & \text{wr}_{00}-\frac{1}{21} \sqrt{5} \text{wr}_{20}-\frac{39 }{77}\text{wr}_{40}+\frac{25 }{33 \sqrt{13}}\text{wr}_{60} \\
 \text{} & \frac{7}{2} & 4 & 2 & \frac{3}{2} & 1 & 1 & 2 i \sqrt{\frac{7}{33}} \text{wr}_{54} \\
 \text{} & \frac{7}{2} & 4 & 2 & \frac{3}{2} & 2 & 1 & \frac{2}{\sqrt{21}}\text{wr}_{44} \\
 \text{} & \frac{7}{2} & 4 & 2 & \frac{5}{2} & 2 & 1 & \frac{2}{143 \sqrt{21}} \left(156 \text{wr}_{44}+35 \sqrt{65} \text{wr}_{64}\right) \\
 \text{} & \frac{7}{2} & 4 & 2 & \frac{5}{2} & 3 & 1 & \frac{2 i}{\sqrt{231}} \text{wr}_{54} \\
 \text{} & \frac{7}{2} & 4 & 2 & \frac{5}{2} & 2 & 2 & \frac{1}{3003}\left(143 \sqrt{30} \text{wr}_{20}-390 \sqrt{6} \text{wr}_{40}+35 \sqrt{78} \text{wr}_{60}\right) \\
 \text{} & \frac{7}{2} & 4 & 2 & \frac{5}{2} & 3 & 2 & \frac{1}{231} i \left(99 \sqrt{2} \text{wr}_{10}-22 \sqrt{42} \text{wr}_{30}+5 \sqrt{66} \text{wr}_{50}\right) \\
 \text{} & \frac{7}{2} & 4 & 2 & \frac{7}{2} & 3 & 1 & -\frac{1}{13} i \sqrt{\frac{10}{231}} \left(15 \text{wr}_{54}+49 \text{wr}_{74}\right) \\
 \text{} & \frac{7}{2} & 4 & 2 & \frac{7}{2} & 4 & 1 & \frac{3}{11} \sqrt{\frac{30}{7}} \text{wr}_{44}+\frac{5}{11} \sqrt{\frac{14}{39}} \text{wr}_{64} \\
 \text{} & \frac{7}{2} & 4 & 2 & \frac{7}{2} & 3 & 2 & -\frac{i}{9009} \left(715 \sqrt{3} \text{wr}_{10}+585 \sqrt{7} \text{wr}_{30}-1035 \sqrt{11} \text{wr}_{50}+343 \sqrt{15} \text{wr}_{70}\right)
   \\
 \text{} & \frac{7}{2} & 4 & 2 & \frac{7}{2} & 4 & 2 & \text{wr}_{00}-\frac{1}{21} \sqrt{5} \text{wr}_{20}-\frac{39 }{77}\text{wr}_{40}+\frac{25}{33 \sqrt{13}}\text{wr}_{60} \\
 \end{longtable*}

\begin{longtable*}{CCCCCCCL}
\caption{Matrix elements for rest frame in the $z$-elongated box (group $^2C_{2v}$) up to $J=5/2$.
}
\label{tab:C2vElongatedMatrixElements}
\renewcommand{\arraystretch}{2.0}
\endfirsthead
\multicolumn{7}{c} {{\tablename\ \thetable{:} \it Continued}} \\
\hline \endhead
\hline \\ \endfoot
\hline \\ \endlastfoot
\toprule
\Gamma & J & l & n & J' & l' & n' & M^\Gamma_{JlnJ'l'n'} \\
\hline
  G_1 & \frac{1}{2} & 0 & 1 & \frac{1}{2} & 0 & 1 & \text{wr}_{00} \\
 \text{} & \frac{1}{2} & 1 & 1 & \frac{1}{2} & 0 & 1 & (1+i) \sqrt{\frac{2}{3}} \text{wr}_{11} \\
 \text{} & \frac{1}{2} & 1 & 1 & \frac{1}{2} & 1 & 1 & \text{wr}_{00} \\
 \text{} & \frac{3}{2} & 1 & 1 & \frac{1}{2} & 0 & 1 & -\frac{(1+i) }{\sqrt{3}}\text{wr}_{11} \\
 \text{} & \frac{3}{2} & 1 & 1 & \frac{1}{2} & 1 & 1 & \sqrt{\frac{2}{5}} \text{wr}_{20}+i \sqrt{\frac{3}{5}} \text{wr}_{21} \\
 \text{} & \frac{3}{2} & 1 & 1 & \frac{3}{2} & 1 & 1 & \text{wr}_{00}+\frac{1}{\sqrt{5}}\text{wr}_{20} \\
 \text{} & \frac{3}{2} & 2 & 1 & \frac{1}{2} & 0 & 1 & -\frac{2 i}{\sqrt{5}}\text{wi}_{22} \\
 \text{} & \frac{3}{2} & 2 & 1 & \frac{1}{2} & 1 & 1 & -\frac{(1-i)}{\sqrt{35}}\text{wi}_{32}-(1+i) \text{wr}_{11} \\
 \text{} & \frac{3}{2} & 2 & 1 & \frac{3}{2} & 1 & 1 & \left(\frac{1}{35}+\frac{i}{35}\right) \left(i \sqrt{70} \text{wi}_{32}+7 \sqrt{2} \text{wr}_{11}-6 \sqrt{7} \text{wr}_{31}\right) \\
 \text{} & \frac{3}{2} & 2 & 1 & \frac{3}{2} & 2 & 1 & \text{wr}_{00}-\frac{1}{\sqrt{5}}\text{wr}_{20} \\
 \text{} & \frac{3}{2} & 1 & 2 & \frac{1}{2} & 0 & 1 & (-1+i) \text{wr}_{11} \\
 \text{} & \frac{3}{2} & 1 & 2 & \frac{1}{2} & 1 & 1 & \frac{2 i }{\sqrt{5}}\text{wi}_{22} \\
 \text{} & \frac{3}{2} & 1 & 2 & \frac{3}{2} & 1 & 1 & -i \sqrt{\frac{2}{5}} \text{wi}_{22} \\
 \text{} & \frac{3}{2} & 1 & 2 & \frac{3}{2} & 2 & 1 & \frac{(6+6 i) }{\sqrt{35}}\text{wr}_{33}-(1-i) \sqrt{\frac{3}{70}} \text{wi}_{32} \\
 \text{} & \frac{3}{2} & 1 & 2 & \frac{3}{2} & 1 & 2 & \text{wr}_{00}-\frac{1}{\sqrt{5}}\text{wr}_{20} \\
 \text{} & \frac{3}{2} & 2 & 2 & \frac{1}{2} & 0 & 1 & \sqrt{\frac{2}{5}} \text{wr}_{20}-i \sqrt{\frac{3}{5}} \text{wr}_{21} \\
 \text{} & \frac{3}{2} & 2 & 2 & \frac{1}{2} & 1 & 1 & (-1-i) \sqrt{\frac{3}{35}} \text{wi}_{32}-\frac{(1-i)}{\sqrt{3}}\text{wr}_{11} \\
 \text{} & \frac{3}{2} & 2 & 2 & \frac{3}{2} & 1 & 1 & \frac{1}{210} \left((3+3 i) \sqrt{210} \text{wi}_{32}-(4-4 i) \left(7 \sqrt{6} \text{wr}_{11}+9 \sqrt{21} \text{wr}_{31}\right)\right) \\
 \text{} & \frac{3}{2} & 2 & 2 & \frac{3}{2} & 2 & 1 & -i \sqrt{\frac{2}{5}} \text{wi}_{22} \\
 \text{} & \frac{3}{2} & 2 & 2 & \frac{3}{2} & 1 & 2 & \left(\frac{1}{35}+\frac{i}{35}\right) \left(7 \sqrt{2} \text{wr}_{11}-6 \sqrt{7} \text{wr}_{31}\right) \\
 \text{} & \frac{3}{2} & 2 & 2 & \frac{3}{2} & 2 & 2 & \text{wr}_{00}+\frac{\text{wr}_{20}}{\sqrt{5}} \\
 \text{} & \frac{5}{2} & 2 & 1 & \frac{1}{2} & 0 & 1 & \frac{i}{\sqrt{5}}\text{wi}_{22} \\
 \text{} & \frac{5}{2} & 2 & 1 & \frac{1}{2} & 1 & 1 & \frac{\left(\frac{1}{2}-\frac{i}{2}\right)}{\sqrt{35}}\text{wi}_{32}-(1+i) \sqrt{\frac{2}{7}} \text{wr}_{31} \\
 \text{} & \frac{5}{2} & 2 & 1 & \frac{3}{2} & 1 & 1 & \frac{(1-i)}{\sqrt{70}}\text{wi}_{32}-\left(\frac{1}{5}+\frac{i}{5}\right) \left(3 \sqrt{2} \text{wr}_{11}+\sqrt{7} \text{wr}_{31}\right) \\
 \text{} & \frac{5}{2} & 2 & 1 & \frac{3}{2} & 2 & 1 & \frac{1}{35} \left(6 \sqrt{5} \text{wr}_{20}+5 i \left(\sqrt{30} \text{wr}_{21}+2 i \text{wr}_{40}-\sqrt{5} \text{wr}_{41}\right)\right) \\
 \text{} & \frac{5}{2} & 2 & 1 & \frac{3}{2} & 1 & 2 & \frac{(1+i)}{\sqrt{35}} \left(-\sqrt{6} \text{wi}_{32}+3 i \text{wr}_{33}\right) \\
 \text{} & \frac{5}{2} & 2 & 1 & \frac{3}{2} & 2 & 2 & \frac{1}{7} i \sqrt{\frac{2}{5}} \left(4 \text{wi}_{22}+5 \sqrt{3} \text{wi}_{42}\right) \\
 \text{} & \frac{5}{2} & 2 & 1 & \frac{5}{2} & 2 & 1 & \text{wr}_{00}+\frac{2 }{7 \sqrt{5}}\text{wr}_{20}-\frac{3}{7}\text{wr}_{40} \\
 \text{} & \frac{5}{2} & 3 & 1 & \frac{1}{2} & 0 & 1 & -\frac{\left(\frac{1}{2}+\frac{i}{2}\right)}{\sqrt{7}} \left(\text{wi}_{32}+2 i \sqrt{6} \text{wr}_{33}\right) \\
 \text{} & \frac{5}{2} & 3 & 1 & \frac{1}{2} & 1 & 1 & i \text{wi}_{22} \\
 \text{} & \frac{5}{2} & 3 & 1 & \frac{3}{2} & 1 & 1 & -\frac{1}{7} i \left(2 \sqrt{2} \text{wi}_{22}-\sqrt{6} \text{wi}_{42}\right) \\
 \text{} & \frac{5}{2} & 3 & 1 & \frac{3}{2} & 2 & 1 & -\frac{(1-i) }{\sqrt{42}}\text{wi}_{32}+\frac{(1-i) }{\sqrt{462}}\text{wi}_{52}-(1+i) \sqrt{\frac{6}{5}} \text{wr}_{11}+(1+i) \sqrt{\frac{3}{35}}\text{wr}_{31} \\
 \text{} & \frac{5}{2} & 3 & 1 & \frac{3}{2} & 1 & 2 & \frac{1}{\sqrt{7}}\left(-2 \sqrt{2} \text{wr}_{44}-i \text{wr}_{43}\right) \\
 \text{} & \frac{5}{2} & 3 & 1 & \frac{3}{2} & 2 & 2 & -\frac{(1+i)}{\sqrt{154}}\text{wi}_{52}-(1-i) \sqrt{\frac{3}{7}} \text{wr}_{33} \\
 \text{} & \frac{5}{2} & 3 & 1 & \frac{5}{2} & 2 & 1 & \left(\frac{1}{1155}+\frac{i}{1155}\right) \left(55 i \sqrt{42} \text{wi}_{32}-5 i \sqrt{462} \text{wi}_{52}+33 \sqrt{30} \text{wr}_{11}-44
   \sqrt{105} \text{wr}_{31}+25 \sqrt{66} \text{wr}_{51}\right) \\
 \text{} & \frac{5}{2} & 3 & 1 & \frac{5}{2} & 3 & 1 & \frac{1}{7} \left(7 \text{wr}_{00}-2 \sqrt{5} \text{wr}_{20}+\text{wr}_{40}\right) \\
 \text{} & \frac{5}{2} & 2 & 2 & \frac{1}{2} & 0 & 1 & -\sqrt{\frac{3}{5}} \text{wr}_{20}-i \sqrt{\frac{2}{5}} \text{wr}_{21} \\
 \text{} & \frac{5}{2} & 2 & 2 & \frac{1}{2} & 1 & 1 & (-1-i) \sqrt{\frac{2}{35}} \text{wi}_{32}-\frac{(2-2 i)}{\sqrt{7}}\text{wr}_{31} \\
 \text{} & \frac{5}{2} & 2 & 2 & \frac{3}{2} & 1 & 1 & \left(\frac{1}{35}+\frac{i}{35}\right) \left(\sqrt{35} \text{wi}_{32}+i \left(21 \text{wr}_{11}+\sqrt{14} \text{wr}_{31}\right)\right) \\
 \text{} & \frac{5}{2} & 2 & 2 & \frac{3}{2} & 2 & 1 & \frac{2 i}{7 \sqrt{5}} \left(\sqrt{3} \text{wi}_{22}-5 \text{wi}_{42}\right) \\
 \text{} & \frac{5}{2} & 2 & 2 & \frac{3}{2} & 1 & 2 & \left(-\frac{1}{35}-\frac{i}{35}\right) \left(7 \sqrt{3} \text{wr}_{11}-3 \sqrt{42} \text{wr}_{31}\right) \\
 \text{} & \frac{5}{2} & 2 & 2 & \frac{3}{2} & 2 & 2 & \frac{1}{35} \left(-\sqrt{30} \text{wr}_{20}-5 i \left(\sqrt{5} \text{wr}_{21}-2 i \sqrt{6} \text{wr}_{40}+\sqrt{30}
   \text{wr}_{41}\right)\right) \\
 \text{} & \frac{5}{2} & 2 & 2 & \frac{5}{2} & 2 & 1 & -\frac{i}{7 \sqrt{5}} \left(6 \sqrt{3} \text{wi}_{22}+5 \text{wi}_{42}\right) \\
 \text{} & \frac{5}{2} & 2 & 2 & \frac{5}{2} & 3 & 1 & \left(\frac{1}{462}+\frac{i}{462}\right) \left(-3 i \sqrt{231} \text{wi}_{52}+44 \sqrt{14} \text{wr}_{33}-20 \sqrt{154} \text{wr}_{53}\right) \\
 \text{} & \frac{5}{2} & 2 & 2 & \frac{5}{2} & 2 & 2 & \text{wr}_{00}+\frac{8}{7 \sqrt{5}}\text{wr}_{20}+\frac{2}{7}\text{wr}_{40} \\
 \text{} & \frac{5}{2} & 3 & 2 & \frac{1}{2} & 0 & 1 & -\frac{(2+2 i)}{\sqrt{7}}\text{wr}_{31} \\
 \text{} & \frac{5}{2} & 3 & 2 & \frac{1}{2} & 1 & 1 & -\sqrt{\frac{3}{5}} \text{wr}_{20}+i \sqrt{\frac{2}{5}} \text{wr}_{21} \\
 \text{} & \frac{5}{2} & 3 & 2 & \frac{3}{2} & 1 & 1 & \frac{1}{35} \left(-\sqrt{30} \text{wr}_{20}+5 i \left(\sqrt{5} \text{wr}_{21}+2 i \sqrt{6} \text{wr}_{40}+\sqrt{30}\text{wr}_{41}\right)\right) \\
 \text{} & \frac{5}{2} & 3 & 2 & \frac{3}{2} & 2 & 1 & \frac{\left(\frac{1}{385}+\frac{i}{385}\right)}{\sqrt{3}} \left(-22 \sqrt{35} \text{wi}_{32}+5 \sqrt{385} \text{wi}_{52}+33 i \left(7 \text{wr}_{11}-3\sqrt{14} \text{wr}_{31}\right)\right) \\
 \text{} & \frac{5}{2} & 3 & 2 & \frac{3}{2} & 1 & 2 & -\frac{2 i}{7 \sqrt{5}} \left(\sqrt{3} \text{wi}_{22}-5 \text{wi}_{42}\right) \\
 \text{} & \frac{5}{2} & 3 & 2 & \frac{3}{2} & 2 & 2 & \left(\frac{1}{385}-\frac{i}{385}\right) \left(11 \sqrt{35} \text{wi}_{32}+5 \sqrt{385} \text{wi}_{52}-11 i \left(21 \text{wr}_{11}+\sqrt{14}\text{wr}_{31}\right)\right) \\
 \text{} & \frac{5}{2} & 3 & 2 & \frac{5}{2} & 2 & 1 & \frac{\left(\frac{1}{770}+\frac{i}{770}\right)}{\sqrt{3}} \left(22 \sqrt{35} \text{wi}_{32}-5 \sqrt{385} \text{wi}_{52}+4 i \left(66 \text{wr}_{11}+11\sqrt{14} \text{wr}_{31}-25 \sqrt{55} \text{wr}_{51}\right)\right) \\
 \text{} & \frac{5}{2} & 3 & 2 & \frac{5}{2} & 3 & 1 & -\frac{1}{7} i \left(2 \sqrt{3} \text{wi}_{22}-3 \text{wi}_{42}\right) \\
 \text{} & \frac{5}{2} & 3 & 2 & \frac{5}{2} & 2 & 2 & \left(\frac{1}{1155}+\frac{i}{1155}\right) \left(-11 i \sqrt{210} \text{wi}_{32}-5 i \sqrt{2310} \text{wi}_{52}+99 \sqrt{6} \text{wr}_{11}+88\sqrt{21} \text{wr}_{31}+50 \sqrt{330} \text{wr}_{51}\right) \\
 \text{} & \frac{5}{2} & 3 & 2 & \frac{5}{2} & 3 & 2 & \text{wr}_{00}+\frac{8}{7 \sqrt{5}}\text{wr}_{20}+\frac{2}{7}\text{wr}_{40} \\
 \text{} & \frac{5}{2} & 2 & 3 & \frac{1}{2} & 0 & 1 & -i \text{wi}_{22} \\
 \text{} & \frac{5}{2} & 2 & 3 & \frac{1}{2} & 1 & 1 & \frac{1}{2 \sqrt{7}}\left((2+2 i) \sqrt{6} \text{wr}_{33}-(1-i) \text{wi}_{32}\right) \\
 \text{} & \frac{5}{2} & 2 & 3 & \frac{3}{2} & 1 & 1 & -\frac{(1-i)}{\sqrt{14}}\text{wi}_{32} -(1+i) \sqrt{\frac{3}{7}} \text{wr}_{33} \\
 \text{} & \frac{5}{2} & 2 & 3 & \frac{3}{2} & 2 & 1 & \frac{i}{\sqrt{7}} \left(\text{wr}_{43}+2 i \sqrt{2} \text{wr}_{44}\right) \\
 \text{} & \frac{5}{2} & 2 & 3 & \frac{3}{2} & 1 & 2 & (1-i) \sqrt{\frac{3}{35}} \text{wr}_{31}-(1-i) \sqrt{\frac{6}{5}} \text{wr}_{11} \\
 \text{} & \frac{5}{2} & 2 & 3 & \frac{3}{2} & 2 & 2 & \frac{1}{7} i \left(2 \sqrt{2} \text{wi}_{22}-\sqrt{6} \text{wi}_{42}\right) \\
 \text{} & \frac{5}{2} & 2 & 3 & \frac{5}{2} & 2 & 1 & \frac{1}{\sqrt{7}}\left(\sqrt{2} \text{wr}_{44}+2 i \text{wr}_{43}\right) \\
 \text{} & \frac{5}{2} & 2 & 3 & \frac{5}{2} & 3 & 1 & \frac{(10-10 i)}{\sqrt{77}} \text{wr}_{55} \\
 \text{} & \frac{5}{2} & 2 & 3 & \frac{5}{2} & 2 & 2 & -\frac{1}{7} i \left(2 \sqrt{3} \text{wi}_{22}-3 \text{wi}_{42}\right) \\
 \text{} & \frac{5}{2} & 2 & 3 & \frac{5}{2} & 3 & 2 & \left(\frac{1}{462}+\frac{i}{462}\right) \left(22 i \sqrt{21} \text{wi}_{32}-5 i \sqrt{231} \text{wi}_{52}+44 \sqrt{14} \text{wr}_{33}-20
   \sqrt{154} \text{wr}_{53}\right) \\
 \text{} & \frac{5}{2} & 2 & 3 & \frac{5}{2} & 2 & 3 & \frac{1}{7} \left(7 \text{wr}_{00}-2 \sqrt{5} \text{wr}_{20}+\text{wr}_{40}\right) \\
 \text{} & \frac{5}{2} & 3 & 3 & \frac{1}{2} & 0 & 1 & \left(\frac{1}{14}+\frac{i}{14}\right) \left(\sqrt{35} \text{wi}_{32}+2 i \sqrt{14} \text{wr}_{31}\right) \\
 \text{} & \frac{5}{2} & 3 & 3 & \frac{1}{2} & 1 & 1 & -\frac{i}{\sqrt{5}}\text{wi}_{22} \\
 \text{} & \frac{5}{2} & 3 & 3 & \frac{3}{2} & 1 & 1 & -\frac{1}{7} i \sqrt{\frac{2}{5}} \left(4 \text{wi}_{22}+5 \sqrt{3} \text{wi}_{42}\right) \\
 \text{} & \frac{5}{2} & 3 & 3 & \frac{3}{2} & 2 & 1 & -\frac{\left(\frac{1}{66}-\frac{i}{66}\right)}{\sqrt{35}} \left(11 \sqrt{6} \text{wi}_{32}+5 \sqrt{66} \text{wi}_{52}+198 i \text{wr}_{33}\right)\\
 \text{} & \frac{5}{2} & 3 & 3 & \frac{3}{2} & 1 & 2 & \frac{1}{35} \left(6 \sqrt{5} \text{wr}_{20}-5 i \sqrt{30} \text{wr}_{21}-10 \text{wr}_{40}+5 i \sqrt{5} \text{wr}_{41}\right) \\
 \text{} & \frac{5}{2} & 3 & 3 & \frac{3}{2} & 2 & 2 & (1+i) \sqrt{\frac{5}{154}} \text{wi}_{52}-\left(\frac{1}{5}-\frac{i}{5}\right) \left(3 \sqrt{2} \text{wr}_{11}+\sqrt{7} \text{wr}_{31}\right) \\
 \text{} & \frac{5}{2} & 3 & 3 & \frac{5}{2} & 2 & 1 & -\frac{\left(\frac{1}{33}-\frac{i}{33}\right)}{\sqrt{35}} \left(11 \sqrt{6} \text{wi}_{32}+5 \sqrt{66} \text{wi}_{52}+88 i \text{wr}_{33}+50 i \sqrt{11}\text{wr}_{53}\right) \\
 \text{} & \frac{5}{2} & 3 & 3 & \frac{5}{2} & 3 & 1 & \frac{1}{143 \sqrt{7}}\left(26 i \text{wr}_{43}+143 \sqrt{2} \text{wr}_{44}+10 i \left(\sqrt{39} \text{wr}_{63}+\sqrt{715} \text{wr}_{65}\right)\right) \\
 \text{} & \frac{5}{2} & 3 & 3 & \frac{5}{2} & 2 & 2 & \frac{\left(\frac{1}{770}+\frac{i}{770}\right)}{\sqrt{3}} \left(-15 \sqrt{385} \text{wi}_{52}+4 i \left(66 \text{wr}_{11}+11 \sqrt{14} \text{wr}_{31}-25\sqrt{55} \text{wr}_{51}\right)\right) \\
 \text{} & \frac{5}{2} & 3 & 3 & \frac{5}{2} & 3 & 2 & -\frac{i}{7 \sqrt{5}} \left(6 \sqrt{3} \text{wi}_{22}+5 \text{wi}_{42}\right) \\
 \text{} & \frac{5}{2} & 3 & 3 & \frac{5}{2} & 2 & 3 & \left(\frac{1}{1155}+\frac{i}{1155}\right) \left(33 \sqrt{30} \text{wr}_{11}-44 \sqrt{105} \text{wr}_{31}+25 \sqrt{66} \text{wr}_{51}\right) \\
 \text{} & \frac{5}{2} & 3 & 3 & \frac{5}{2} & 3 & 3 & \text{wr}_{00}+\frac{2}{7 \sqrt{5}}\text{wr}_{20}-\frac{3}{7}\text{wr}_{40} \\
 \end{longtable*}

==> (inline-1) <==
\begin{pmatrix}1&0\\[2pt]0&-1\end{pmatrix}
\mid g\in\, ^2O
\bigr\}.
\eeqs
\begin{longtable*}{C|CCCCCCCCCCCCC|CCCCCCCC}
\caption{Group elements of $^2O_h$}
\label{tab:cubicgroupelements}
\renewcommand{\arraystretch}{2.0}
\endfirsthead
\multicolumn{7}{c} {{\tablename\ \thetable{:} \it Continued}} \\
\hline \endhead
\hline \\ \endfoot
\hline \\ \endlastfoot
\toprule
 \text{k} & \text{}^2O_h & \text{n} & \omega  & S_k & \text{$\{\alpha $,$\beta $,$\gamma \}$} & A_{1g} & A_{2g} & E_g & T_{1g} & T_{2g} & G_{1g} & G_{2g} & H_g & A_{1u} & A_{2u} & E_u & T_{1u} & T_{2u} & G_{1u} & G_{2u} & H_u \\
 \hline
 1 & \mathbb{E} & \text{$\{$1, 0, 0$\}$} & 4 \pi  & \text{t}_1 & \{0,0,0\} & 1 & 1 & \mathbf{1} & \text{t}_1 & \text{t}_1 & \text{g}_1 & \text{g}_1 & \text{h}_1 & 1 & 1 & \mathbf{1} & \text{t}_1 & \text{t}_1 & \text{g}_1 & \text{g}_1 & \text{h}_1 \\
 2 & \textit{C}_{\text{2x}} & \text{$\{$1, 0, 0$\}$} & \pi  & \text{t}_2 & \{0,\pi ,\pi \} & 1 & 1 & \mathbf{1} & \text{t}_2 & \text{t}_2 & \text{g}_2 & \text{g}_2 & \text{h}_2 & 1 & 1 & \mathbf{1} & \text{t}_2 & \text{t}_2 & \text{g}_2 & \text{g}_2 & \text{h}_2 \\
 3 & \textit{C}_{\text{2y}} & \text{$\{$0, 1, 0$\}$} & \pi  & \text{t}_3 & \{0,\pi ,0\} & 1 & 1 & \mathbf{1} & \text{t}_3 & \text{t}_3 & \text{g}_3 & \text{g}_3 & \text{h}_3 & 1 & 1 & \mathbf{1} & \text{t}_3 & \text{t}_3 & \text{g}_3 & \text{g}_3 & \text{h}_3 \\
 4 & \textit{C}_{\text{2z}} & \text{$\{$0, 0, 1$\}$} & \pi  & \text{t}_4 & \{0,0,\pi \} & 1 & 1 & \mathbf{1} & \text{t}_4 & \text{t}_4 & \text{g}_4 & \text{g}_4 & \text{h}_4 & 1 & 1 & \mathbf{1} & \text{t}_4 & \text{t}_4 & \text{g}_4 & \text{g}_4 & \text{h}_4 \\
 5 & \textit{C}_{31}^+ & \text{$\{$1, 1, 1$\}$} & \frac{2 \pi }{3} & \text{t}_5 & \left\{0,\frac{\pi }{2},\frac{\pi }{2}\right\} & 1 & 1 & e_3 & \text{t}_5 & \text{t}_5 & \text{g}_5 & \text{g}_5 & \text{h}_5 & 1 & 1 & e_3 & \text{t}_5 & \text{t}_5 & \text{g}_5 & \text{g}_5 & \text{h}_5 \\
 6 & \textit{C}_{32}^+ & \text{$\{$-1, -1, 1$\}$} & \frac{2 \pi }{3} & \text{t}_6 & \left\{\pi ,\frac{\pi }{2},\frac{7 \pi }{2}\right\} & 1 & 1 & e_3 & \text{t}_6 & \text{t}_6 & \text{g}_6 & \text{g}_6 & \text{h}_6 & 1 & 1 & e_3 & \text{t}_6 & \text{t}_6 & \text{g}_6 & \text{g}_6 & \text{h}_6 \\
 7 & \textit{C}_{33}^+ & \text{$\{$1, -1, -1$\}$} & \frac{2 \pi }{3} & \text{t}_7 & \left\{\pi ,\frac{\pi }{2},\frac{5 \pi }{2}\right\} & 1 & 1 & e_3 & \text{t}_7 & \text{t}_7 & \text{g}_7 & \text{g}_7 & \text{h}_7 & 1 & 1 & e_3 & \text{t}_7 & \text{t}_7 & \text{g}_7 & \text{g}_7 & \text{h}_7 \\
 8 & \textit{C}_{34}^+ & \text{$\{$-1, 1, -1$\}$} & \frac{2 \pi }{3} & \text{t}_8 & \left\{0,\frac{\pi }{2},\frac{7 \pi }{2}\right\} & 1 & 1 & e_3 & \text{t}_8 & \text{t}_8 & \text{g}_8 & \text{g}_8 & \text{h}_8 & 1 & 1 & e_3 & \text{t}_8 & \text{t}_8 & \text{g}_8 & \text{g}_8 & \text{h}_8 \\
 9 & \textit{C}_{31}^- & \text{$\{$-1, -1, -1$\}$} & \frac{2 \pi }{3} & \text{t}_9 & \left\{\frac{\pi }{2},\frac{\pi }{2},3 \pi \right\} & 1 & 1 & e_2 & \text{t}_9 & \text{t}_9 & \text{g}_9 & \text{g}_9 & \text{h}_9 & 1 & 1 & e_2 & \text{t}_9 & \text{t}_9 & \text{g}_9 & \text{g}_9 & \text{h}_9 \\
 10 & \textit{C}_{32}^- & \text{$\{$1, 1, -1$\}$} & \frac{2 \pi }{3} & \text{t}_{10} & \left\{\frac{3 \pi }{2},\frac{\pi }{2},2 \pi \right\} & 1 & 1 & e_2 & \text{t}_{10} & \text{t}_{10} & \text{g}_{10} & \text{g}_{10} & \text{h}_{10} & 1 & 1 & e_2 & \text{t}_{10} & \text{t}_{10} & \text{g}_{10} & \text{g}_{10} & \text{h}_{10} \\
 11 & \textit{C}_{33}^- & \text{$\{$-1, 1, 1$\}$} & \frac{2 \pi }{3} & \text{t}_{11} & \left\{\frac{\pi }{2},\frac{\pi }{2},0\right\} & 1 & 1 & e_2 & \text{t}_{11} & \text{t}_{11} & \text{g}_{11} & \text{g}_{11} & \text{h}_{11} & 1 & 1 & e_2 & \text{t}_{11} & \text{t}_{11} & \text{g}_{11} & \text{g}_{11} & \text{h}_{11} \\
 12 & \textit{C}_{34}^- & \text{$\{$1, -1, 1$\}$} & \frac{2 \pi }{3} & \text{t}_{12} & \left\{\frac{3 \pi }{2},\frac{\pi }{2},3 \pi \right\} & 1 & 1 & e_2 & \text{t}_{12} & \text{t}_{12} & \text{g}_{12} & \text{g}_{12} & \text{h}_{12} & 1 & 1 & e_2 & \text{t}_{12} & \text{t}_{12} & \text{g}_{12} & \text{g}_{12} & \text{h}_{12} \\
 13 & \textit{C}_{\text{4x}}^+ & \text{$\{$1, 0, 0$\}$} & \frac{\pi }{2} & \text{t}_{13} & \left\{\frac{3 \pi }{2},\frac{\pi }{2},\frac{5 \pi }{2}\right\} & 1 & -1 & e_4 & \text{t}_{13} & \text{-t}_{13} & \text{g}_{13} & \text{-g}_{13} & \text{h}_{13} & 1 & -1 & e_4 & \text{t}_{13} & \text{-t}_{13} & \text{g}_{13} & \text{-g}_{13} & \text{h}_{13} \\
 14 & \textit{C}_{\text{4y}}^+ & \text{$\{$0, 1, 0$\}$} & \frac{\pi }{2} & \text{t}_{14} & \left\{0,\frac{\pi }{2},0\right\} & 1 & -1 & e_5 & \text{t}_{14} & \text{-t}_{14} & \text{g}_{14} & \text{-g}_{14} & \text{h}_{14} & 1 & -1 & e_5 & \text{t}_{14} & \text{-t}_{14} & \text{g}_{14} & \text{-g}_{14} & \text{h}_{14} \\
 15 & \textit{C}_{\text{4z}}^+ & \text{$\{$0, 0, 1$\}$} & \frac{\pi }{2} & \text{t}_{15} & \left\{0,0,\frac{\pi }{2}\right\} & 1 & -1 & e_1 & \text{t}_{15} & \text{-t}_{15} & \text{g}_{15} & \text{-g}_{15} & \text{h}_{15} & 1 & -1 & e_1 & \text{t}_{15} & \text{-t}_{15} & \text{g}_{15} & \text{-g}_{15} & \text{h}_{15} \\
 16 & \textit{C}_{\text{4x}}^- & \text{$\{$-1, 0, 0$\}$} & \frac{\pi }{2} & \text{t}_{16} & \left\{\frac{\pi }{2},\frac{\pi }{2},\frac{7 \pi }{2}\right\} & 1 & -1 & e_4 & \text{t}_{16} & \text{-t}_{16} & \text{g}_{16} & \text{-g}_{16} & \text{h}_{16} & 1 & -1 & e_4 & \text{t}_{16} & \text{-t}_{16} & \text{g}_{16} & \text{-g}_{16} & \text{h}_{16} \\
 17 & \textit{C}_{\text{4y}}^- & \text{$\{$0, -1, 0$\}$} & \frac{\pi }{2} & \text{t}_{17} & \left\{\pi ,\frac{\pi }{2},3 \pi \right\} & 1 & -1 & e_5 & \text{t}_{17} & \text{-t}_{17} & \text{g}_{17} & \text{-g}_{17} & \text{h}_{17} & 1 & -1 & e_5 & \text{t}_{17} & \text{-t}_{17} & \text{g}_{17} & \text{-g}_{17} & \text{h}_{17} \\
 18 & \textit{C}_{\text{4z}}^- & \text{$\{$0, 0, -1$\}$} & \frac{\pi }{2} & \text{t}_{18} & \left\{0,0,\frac{7 \pi }{2}\right\} & 1 & -1 & e_1 & \text{t}_{18} & \text{-t}_{18} & \text{g}_{18} & \text{-g}_{18} & \text{h}_{18} & 1 & -1 & e_1 & \text{t}_{18} & \text{-t}_{18} & \text{g}_{18} & \text{-g}_{18} & \text{h}_{18} \\
 19 & \textit{C}_{\text{2a}} & \text{$\{$1, 1, 0$\}$} & \pi  & \text{t}_{19} & \left\{0,\pi ,\frac{\pi }{2}\right\} & 1 & -1 & e_1 & \text{t}_{19} & \text{-t}_{19} & \text{g}_{19} & \text{-g}_{19} & \text{h}_{19} & 1 & -1 & e_1 & \text{t}_{19} & \text{-t}_{19} & \text{g}_{19} & \text{-g}_{19} & \text{h}_{19} \\
 20 & \textit{C}_{\text{2b}} & \text{$\{$1, -1, 0$\}$} & \pi  & \text{t}_{20} & \left\{0,\pi ,\frac{7 \pi }{2}\right\} & 1 & -1 & e_1 & \text{t}_{20} & \text{-t}_{20} & \text{g}_{20} & \text{-g}_{20} & \text{h}_{20} & 1 & -1 & e_1 & \text{t}_{20} & \text{-t}_{20} & \text{g}_{20} & \text{-g}_{20} & \text{h}_{20} \\
 21 & \textit{C}_{\text{2c}} & \text{$\{$1, 0, 1$\}$} & \pi  & \text{t}_{21} & \left\{0,\frac{\pi }{2},\pi \right\} & 1 & -1 & e_5 & \text{t}_{21} & \text{-t}_{21} & \text{g}_{21} & \text{-g}_{21} & \text{h}_{21} & 1 & -1 & e_5 & \text{t}_{21} & \text{-t}_{21} & \text{g}_{21} & \text{-g}_{21} & \text{h}_{21} \\
 22 & \textit{C}_{\text{2d}} & \text{$\{$0, 1, 1$\}$} & \pi  & \text{t}_{22} & \left\{\frac{\pi }{2},\frac{\pi }{2},\frac{\pi }{2}\right\} & 1 & -1 & e_4 & \text{t}_{22} & \text{-t}_{22} & \text{g}_{22} & \text{-g}_{22} & \text{h}_{22} & 1 & -1 & e_4 & \text{t}_{22} & \text{-t}_{22} & \text{g}_{22} & \text{-g}_{22} & \text{h}_{22} \\
 23 & \textit{C}_{\text{2e}} & \text{$\{$1, 0, -1$\}$} & \pi  & \text{t}_{23} & \left\{\pi ,\frac{\pi }{2},0\right\} & 1 & -1 & e_5 & \text{t}_{23} & \text{-t}_{23} & \text{g}_{23} & \text{-g}_{23} & \text{h}_{23} & 1 & -1 & e_5 & \text{t}_{23} & \text{-t}_{23} & \text{g}_{23} & \text{-g}_{23} & \text{h}_{23} \\
 24 & \textit{C}_{\text{2f}} & \text{$\{$0, 1, -1$\}$} & \pi  & \text{t}_{24} & \left\{\frac{3 \pi }{2},\frac{\pi }{2},\frac{7 \pi }{2}\right\} & 1 & -1 & e_4 & \text{t}_{24} & \text{-t}_{24} & \text{g}_{24} & \text{-g}_{24} & \text{h}_{24} & 1 & -1 & e_4 & \text{t}_{24} & \text{-t}_{24} & \text{g}_{24} & \text{-g}_{24} & \text{h}_{24} \\
 \hline
 25 & \tilde{\mathbb{E}} & \text{$\{$1, 0, 0$\}$} & 2 \pi  & \text{t}_1 & \{0,0,2 \pi \} & 1 & 1 & \mathbf{1} & \text{t}_1 & \text{t}_1 & \text{-g}_1 & \text{-g}_1 & \text{-h}_1 & 1 & 1 & \mathbf{1} & \text{t}_1 & \text{t}_1 & \text{-g}_1 & \text{-g}_1 & \text{-h}_1 \\
 26 & \tilde{\textit{C}_{\text{2x}}} & \text{$\{$1, 0, 0$\}$} & 3 \pi  & \text{t}_2 & \{0,\pi ,3 \pi \} & 1 & 1 & \mathbf{1} & \text{t}_2 & \text{t}_2 & \text{-g}_2 & \text{-g}_2 & \text{-h}_2 & 1 & 1 & \mathbf{1} & \text{t}_2 & \text{t}_2 & \text{-g}_2 & \text{-g}_2 & \text{-h}_2 \\
 27 & \tilde{\textit{C}_{\text{2y}}} & \text{$\{$0, 1, 0$\}$} & 3 \pi  & \text{t}_3 & \{0,\pi ,2 \pi \} & 1 & 1 & \mathbf{1} & \text{t}_3 & \text{t}_3 & \text{-g}_3 & \text{-g}_3 & \text{-h}_3 & 1 & 1 & \mathbf{1} & \text{t}_3 & \text{t}_3 & \text{-g}_3 & \text{-g}_3 & \text{-h}_3 \\
 28 & \tilde{\textit{C}_{\text{2z}}} & \text{$\{$0, 0, 1$\}$} & 3 \pi  & \text{t}_4 & \{0,0,3 \pi \} & 1 & 1 & \mathbf{1} & \text{t}_4 & \text{t}_4 & \text{-g}_4 & \text{-g}_4 & \text{-h}_4 & 1 & 1 & \mathbf{1} & \text{t}_4 & \text{t}_4 & \text{-g}_4 & \text{-g}_4 & \text{-h}_4 \\
 29 & \tilde{\textit{C}_{31}^+} & \text{$\{$1, 1, 1$\}$} & \frac{8 \pi }{3} & \text{t}_5 & \left\{0,\frac{\pi }{2},\frac{5 \pi }{2}\right\} & 1 & 1 & e_3 & \text{t}_5 & \text{t}_5 & \text{-g}_5 & \text{-g}_5 & \text{-h}_5 & 1 & 1 & e_3 & \text{t}_5 & \text{t}_5 & \text{-g}_5 & \text{-g}_5 & \text{-h}_5 \\
 30 & \tilde{\textit{C}_{32}^+} & \text{$\{$-1, -1, 1$\}$} & \frac{8 \pi }{3} & \text{t}_6 & \left\{\pi ,\frac{\pi }{2},\frac{3 \pi }{2}\right\} & 1 & 1 & e_3 & \text{t}_6 & \text{t}_6 & \text{-g}_6 & \text{-g}_6 & \text{-h}_6 & 1 & 1 & e_3 & \text{t}_6 & \text{t}_6 & \text{-g}_6 & \text{-g}_6 & \text{-h}_6 \\
 31 & \tilde{\textit{C}_{33}^+} & \text{$\{$1, -1, -1$\}$} & \frac{8 \pi }{3} & \text{t}_7 & \left\{\pi ,\frac{\pi }{2},\frac{\pi }{2}\right\} & 1 & 1 & e_3 & \text{t}_7 & \text{t}_7 & \text{-g}_7 & \text{-g}_7 & \text{-h}_7 & 1 & 1 & e_3 & \text{t}_7 & \text{t}_7 & \text{-g}_7 & \text{-g}_7 & \text{-h}_7 \\
 32 & \tilde{\textit{C}_{34}^+} & \text{$\{$-1, 1, -1$\}$} & \frac{8 \pi }{3} & \text{t}_8 & \left\{0,\frac{\pi }{2},\frac{3 \pi }{2}\right\} & 1 & 1 & e_3 & \text{t}_8 & \text{t}_8 & \text{-g}_8 & \text{-g}_8 & \text{-h}_8 & 1 & 1 & e_3 & \text{t}_8 & \text{t}_8 & \text{-g}_8 & \text{-g}_8 & \text{-h}_8 \\
 33 & \tilde{\textit{C}_{31}^-} & \text{$\{$-1, -1, -1$\}$} & \frac{8 \pi }{3} & \text{t}_9 & \left\{\frac{\pi }{2},\frac{\pi }{2},\pi \right\} & 1 & 1 & e_2 & \text{t}_9 & \text{t}_9 & \text{-g}_9 & \text{-g}_9 & \text{-h}_9 & 1 & 1 & e_2 & \text{t}_9 & \text{t}_9 & \text{-g}_9 & \text{-g}_9 & \text{-h}_9 \\
 34 & \tilde{\textit{C}_{32}^-} & \text{$\{$1, 1, -1$\}$} & \frac{8 \pi }{3} & \text{t}_{10} & \left\{\frac{3 \pi }{2},\frac{\pi }{2},0\right\} & 1 & 1 & e_2 & \text{t}_{10} & \text{t}_{10} & \text{-g}_{10} & \text{-g}_{10} & \text{-h}_{10} & 1 & 1 & e_2 & \text{t}_{10} & \text{t}_{10} & \text{-g}_{10} & \text{-g}_{10} & \text{-h}_{10} \\
 35 & \tilde{\textit{C}_{33}^-} & \text{$\{$-1, 1, 1$\}$} & \frac{8 \pi }{3} & \text{t}_{11} & \left\{\frac{\pi }{2},\frac{\pi }{2},2 \pi \right\} & 1 & 1 & e_2 & \text{t}_{11} & \text{t}_{11} & \text{-g}_{11} & \text{-g}_{11} & \text{-h}_{11} & 1 & 1 & e_2 & \text{t}_{11} & \text{t}_{11} & \text{-g}_{11} & \text{-g}_{11} & \text{-h}_{11} \\
 36 & \tilde{\textit{C}_{34}^-} & \text{$\{$1, -1, 1$\}$} & \frac{8 \pi }{3} & \text{t}_{12} & \left\{\frac{3 \pi }{2},\frac{\pi }{2},\pi \right\} & 1 & 1 & e_2 & \text{t}_{12} & \text{t}_{12} & \text{-g}_{12} & \text{-g}_{12} & \text{-h}_{12} & 1 & 1 & e_2 & \text{t}_{12} & \text{t}_{12} & \text{-g}_{12} & \text{-g}_{12} & \text{-h}_{12} \\
 37 & \tilde{\textit{C}_{\text{4x}}^+} & \text{$\{$1, 0, 0$\}$} & \frac{5 \pi }{2} & \text{t}_{13} & \left\{\frac{3 \pi }{2},\frac{\pi }{2},\frac{\pi }{2}\right\} & 1 & -1 & e_4 & \text{t}_{13} & \text{-t}_{13} & \text{-g}_{13} & \text{g}_{13} & \text{-h}_{13} & 1 & -1 & e_4 & \text{t}_{13} & \text{-t}_{13} & \text{-g}_{13} & \text{g}_{13} & \text{-h}_{13} \\
 38 & \tilde{\textit{C}_{\text{4y}}^+} & \text{$\{$0, 1, 0$\}$} & \frac{5 \pi }{2} & \text{t}_{14} & \left\{0,\frac{\pi }{2},2 \pi \right\} & 1 & -1 & e_5 & \text{t}_{14} & \text{-t}_{14} & \text{-g}_{14} & \text{g}_{14} & \text{-h}_{14} & 1 & -1 & e_5 & \text{t}_{14} & \text{-t}_{14} & \text{-g}_{14} & \text{g}_{14} & \text{-h}_{14} \\
 39 & \tilde{\textit{C}_{\text{4z}}^+} & \text{$\{$0, 0, 1$\}$} & \frac{5 \pi }{2} & \text{t}_{15} & \left\{0,0,\frac{5 \pi }{2}\right\} & 1 & -1 & e_1 & \text{t}_{15} & \text{-t}_{15} & \text{-g}_{15} & \text{g}_{15} & \text{-h}_{15} & 1 & -1 & e_1 & \text{t}_{15} & \text{-t}_{15} & \text{-g}_{15} & \text{g}_{15} & \text{-h}_{15} \\
 40 & \tilde{\textit{C}_{\text{4x}}^-} & \text{$\{$-1, 0, 0$\}$} & \frac{5 \pi }{2} & \text{t}_{16} & \left\{\frac{\pi }{2},\frac{\pi }{2},\frac{3 \pi }{2}\right\} & 1 & -1 & e_4 & \text{t}_{16} & \text{-t}_{16} & \text{-g}_{16} & \text{g}_{16} & \text{-h}_{16} & 1 & -1 & e_4 & \text{t}_{16} & \text{-t}_{16} & \text{-g}_{16} & \text{g}_{16} & \text{-h}_{16} \\
 41 & \tilde{\textit{C}_{\text{4y}}^-} & \text{$\{$0, -1, 0$\}$} & \frac{5 \pi }{2} & \text{t}_{17} & \left\{\pi ,\frac{\pi }{2},\pi \right\} & 1 & -1 & e_5 & \text{t}_{17} & \text{-t}_{17} & \text{-g}_{17} & \text{g}_{17} & \text{-h}_{17} & 1 & -1 & e_5 & \text{t}_{17} & \text{-t}_{17} & \text{-g}_{17} & \text{g}_{17} & \text{-h}_{17} \\
 42 & \tilde{\textit{C}_{\text{4z}}^-} & \text{$\{$0, 0, -1$\}$} & \frac{5 \pi }{2} & \text{t}_{18} & \left\{0,0,\frac{3 \pi }{2}\right\} & 1 & -1 & e_1 & \text{t}_{18} & \text{-t}_{18} & \text{-g}_{18} & \text{g}_{18} & \text{-h}_{18} & 1 & -1 & e_1 & \text{t}_{18} & \text{-t}_{18} & \text{-g}_{18} & \text{g}_{18} & \text{-h}_{18} \\
 43 & \tilde{\textit{C}_{\text{2a}}} & \text{$\{$1, 1, 0$\}$} & 3 \pi  & \text{t}_{19} & \left\{0,\pi ,\frac{5 \pi }{2}\right\} & 1 & -1 & e_1 & \text{t}_{19} & \text{-t}_{19} & \text{-g}_{19} & \text{g}_{19} & \text{-h}_{19} & 1 & -1 & e_1 & \text{t}_{19} & \text{-t}_{19} & \text{-g}_{19} & \text{g}_{19} & \text{-h}_{19} \\
 44 & \tilde{\textit{C}_{\text{2b}}} & \text{$\{$1, -1, 0$\}$} & 3 \pi  & \text{t}_{20} & \left\{0,\pi ,\frac{3 \pi }{2}\right\} & 1 & -1 & e_1 & \text{t}_{20} & \text{-t}_{20} & \text{-g}_{20} & \text{g}_{20} & \text{-h}_{20} & 1 & -1 & e_1 & \text{t}_{20} & \text{-t}_{20} & \text{-g}_{20} & \text{g}_{20} & \text{-h}_{20} \\
 45 & \tilde{\textit{C}_{\text{2c}}} & \text{$\{$1, 0, 1$\}$} & 3 \pi  & \text{t}_{21} & \left\{0,\frac{\pi }{2},3 \pi \right\} & 1 & -1 & e_5 & \text{t}_{21} & \text{-t}_{21} & \text{-g}_{21} & \text{g}_{21} & \text{-h}_{21} & 1 & -1 & e_5 & \text{t}_{21} & \text{-t}_{21} & \text{-g}_{21} & \text{g}_{21} & \text{-h}_{21} \\
 46 & \tilde{\textit{C}_{\text{2d}}} & \text{$\{$0, 1, 1$\}$} & 3 \pi  & \text{t}_{22} & \left\{\frac{\pi }{2},\frac{\pi }{2},\frac{5 \pi }{2}\right\} & 1 & -1 & e_4 & \text{t}_{22} & \text{-t}_{22} & \text{-g}_{22} & \text{g}_{22} & \text{-h}_{22} & 1 & -1 & e_4 & \text{t}_{22} & \text{-t}_{22} & \text{-g}_{22} & \text{g}_{22} & \text{-h}_{22} \\
 47 & \tilde{\textit{C}_{\text{2e}}} & \text{$\{$1, 0, -1$\}$} & 3 \pi  & \text{t}_{23} & \left\{\pi ,\frac{\pi }{2},2 \pi \right\} & 1 & -1 & e_5 & \text{t}_{23} & \text{-t}_{23} & \text{-g}_{23} & \text{g}_{23} & \text{-h}_{23} & 1 & -1 & e_5 & \text{t}_{23} & \text{-t}_{23} & \text{-g}_{23} & \text{g}_{23} & \text{-h}_{23} \\
 48 & \tilde{\textit{C}_{\text{2f}}} & \text{$\{$0, 1, -1$\}$} & 3 \pi  & \text{t}_{24} & \left\{\frac{3 \pi }{2},\frac{\pi }{2},\frac{3 \pi }{2}\right\} & 1 & -1 & e_4 & \text{t}_{24} & \text{-t}_{24} & \text{-g}_{24} & \text{g}_{24} & \text{-h}_{24} & 1 & -1 & e_4 & \text{t}_{24} & \text{-t}_{24} & \text{-g}_{24} & \text{g}_{24} & \text{-h}_{24} \\
 \hline
 49 & \text{I$\mathbb{E}$} & \text{$\{$1, 0, 0$\}$} & 4 \pi  & \text{-t}_1 & \{0,0,0\} & 1 & 1 & \mathbf{1} & \text{t}_1 & \text{t}_1 & \text{g}_1 & \text{g}_1 & \text{h}_1 & -1 & -1 & \text{-$\mathbf{1}$} & \text{-t}_1 & \text{-t}_1 & \text{-g}_1 & \text{-g}_1 & \text{-h}_1 \\
 50 & \textit{IC}_{\text{2x}} & \text{$\{$1, 0, 0$\}$} & \pi  & \text{-t}_2 & \{0,\pi ,\pi \} & 1 & 1 & \mathbf{1} & \text{t}_2 & \text{t}_2 & \text{g}_2 & \text{g}_2 & \text{h}_2 & -1 & -1 & \text{-$\mathbf{1}$} & \text{-t}_2 & \text{-t}_2 & \text{-g}_2 & \text{-g}_2 & \text{-h}_2 \\
 51 & \textit{IC}_{\text{2y}} & \text{$\{$0, 1, 0$\}$} & \pi  & \text{-t}_3 & \{0,\pi ,0\} & 1 & 1 & \mathbf{1} & \text{t}_3 & \text{t}_3 & \text{g}_3 & \text{g}_3 & \text{h}_3 & -1 & -1 & \text{-$\mathbf{1}$} & \text{-t}_3 & \text{-t}_3 & \text{-g}_3 & \text{-g}_3 & \text{-h}_3 \\
 52 & \textit{IC}_{\text{2z}} & \text{$\{$0, 0, 1$\}$} & \pi  & \text{-t}_4 & \{0,0,\pi \} & 1 & 1 & \mathbf{1} & \text{t}_4 & \text{t}_4 & \text{g}_4 & \text{g}_4 & \text{h}_4 & -1 & -1 & \text{-$\mathbf{1}$} & \text{-t}_4 & \text{-t}_4 & \text{-g}_4 & \text{-g}_4 & \text{-h}_4 \\
 53 & \textit{IC}_{31}^+ & \text{$\{$1, 1, 1$\}$} & \frac{2 \pi }{3} & \text{-t}_5 & \left\{0,\frac{\pi }{2},\frac{\pi }{2}\right\} & 1 & 1 & e_3 & \text{t}_5 & \text{t}_5 & \text{g}_5 & \text{g}_5 & \text{h}_5 & -1 & -1 & -e_3 & \text{-t}_5 & \text{-t}_5 & \text{-g}_5 & \text{-g}_5 & \text{-h}_5 \\
 54 & \textit{IC}_{32}^+ & \text{$\{$-1, -1, 1$\}$} & \frac{2 \pi }{3} & \text{-t}_6 & \left\{\pi ,\frac{\pi }{2},\frac{7 \pi }{2}\right\} & 1 & 1 & e_3 & \text{t}_6 & \text{t}_6 & \text{g}_6 & \text{g}_6 & \text{h}_6 & -1 & -1 & -e_3 & \text{-t}_6 & \text{-t}_6 & \text{-g}_6 & \text{-g}_6 & \text{-h}_6 \\
 55 & \textit{IC}_{33}^+ & \text{$\{$1, -1, -1$\}$} & \frac{2 \pi }{3} & \text{-t}_7 & \left\{\pi ,\frac{\pi }{2},\frac{5 \pi }{2}\right\} & 1 & 1 & e_3 & \text{t}_7 & \text{t}_7 & \text{g}_7 & \text{g}_7 & \text{h}_7 & -1 & -1 & -e_3 & \text{-t}_7 & \text{-t}_7 & \text{-g}_7 & \text{-g}_7 & \text{-h}_7 \\
 56 & \textit{IC}_{34}^+ & \text{$\{$-1, 1, -1$\}$} & \frac{2 \pi }{3} & \text{-t}_8 & \left\{0,\frac{\pi }{2},\frac{7 \pi }{2}\right\} & 1 & 1 & e_3 & \text{t}_8 & \text{t}_8 & \text{g}_8 & \text{g}_8 & \text{h}_8 & -1 & -1 & -e_3 & \text{-t}_8 & \text{-t}_8 & \text{-g}_8 & \text{-g}_8 & \text{-h}_8 \\
 57 & \textit{IC}_{31}^- & \text{$\{$-1, -1, -1$\}$} & \frac{2 \pi }{3} & \text{-t}_9 & \left\{\frac{\pi }{2},\frac{\pi }{2},3 \pi \right\} & 1 & 1 & e_2 & \text{t}_9 & \text{t}_9 & \text{g}_9 & \text{g}_9 & \text{h}_9 & -1 & -1 & -e_2 & \text{-t}_9 & \text{-t}_9 & \text{-g}_9 & \text{-g}_9 & \text{-h}_9 \\
 58 & \textit{IC}_{32}^- & \text{$\{$1, 1, -1$\}$} & \frac{2 \pi }{3} & \text{-t}_{10} & \left\{\frac{3 \pi }{2},\frac{\pi }{2},2 \pi \right\} & 1 & 1 & e_2 & \text{t}_{10} & \text{t}_{10} & \text{g}_{10} & \text{g}_{10} & \text{h}_{10} & -1 & -1 & -e_2 & \text{-t}_{10} & \text{-t}_{10} & \text{-g}_{10} & \text{-g}_{10} & \text{-h}_{10} \\
 59 & \textit{IC}_{33}^- & \text{$\{$-1, 1, 1$\}$} & \frac{2 \pi }{3} & \text{-t}_{11} & \left\{\frac{\pi }{2},\frac{\pi }{2},0\right\} & 1 & 1 & e_2 & \text{t}_{11} & \text{t}_{11} & \text{g}_{11} & \text{g}_{11} & \text{h}_{11} & -1 & -1 & -e_2 & \text{-t}_{11} & \text{-t}_{11} & \text{-g}_{11} & \text{-g}_{11} & \text{-h}_{11} \\
 60 & \textit{IC}_{34}^- & \text{$\{$1, -1, 1$\}$} & \frac{2 \pi }{3} & \text{-t}_{12} & \left\{\frac{3 \pi }{2},\frac{\pi }{2},3 \pi \right\} & 1 & 1 & e_2 & \text{t}_{12} & \text{t}_{12} & \text{g}_{12} & \text{g}_{12} & \text{h}_{12} & -1 & -1 & -e_2 & \text{-t}_{12} & \text{-t}_{12} & \text{-g}_{12} & \text{-g}_{12} & \text{-h}_{12} \\
 61 & \textit{IC}_{\text{4x}}^+ & \text{$\{$1, 0, 0$\}$} & \frac{\pi }{2} & \text{-t}_{13} & \left\{\frac{3 \pi }{2},\frac{\pi }{2},\frac{5 \pi }{2}\right\} & 1 & -1 & e_4 & \text{t}_{13} & \text{-t}_{13} & \text{g}_{13} & \text{-g}_{13} & \text{h}_{13} & -1 & 1 & -e_4 & \text{-t}_{13} & \text{t}_{13} & \text{-g}_{13} & \text{g}_{13} & \text{-h}_{13} \\
 62 & \textit{IC}_{\text{4y}}^+ & \text{$\{$0, 1, 0$\}$} & \frac{\pi }{2} & \text{-t}_{14} & \left\{0,\frac{\pi }{2},0\right\} & 1 & -1 & e_5 & \text{t}_{14} & \text{-t}_{14} & \text{g}_{14} & \text{-g}_{14} & \text{h}_{14} & -1 & 1 & -e_5 & \text{-t}_{14} & \text{t}_{14} & \text{-g}_{14} & \text{g}_{14} & \text{-h}_{14} \\
 63 & \textit{IC}_{\text{4z}}^+ & \text{$\{$0, 0, 1$\}$} & \frac{\pi }{2} & \text{-t}_{15} & \left\{0,0,\frac{\pi }{2}\right\} & 1 & -1 & e_1 & \text{t}_{15} & \text{-t}_{15} & \text{g}_{15} & \text{-g}_{15} & \text{h}_{15} & -1 & 1 & -e_1 & \text{-t}_{15} & \text{t}_{15} & \text{-g}_{15} & \text{g}_{15} & \text{-h}_{15} \\
 64 & \textit{IC}_{\text{4x}}^- & \text{$\{$-1, 0, 0$\}$} & \frac{\pi }{2} & \text{-t}_{16} & \left\{\frac{\pi }{2},\frac{\pi }{2},\frac{7 \pi }{2}\right\} & 1 & -1 & e_4 & \text{t}_{16} & \text{-t}_{16} & \text{g}_{16} & \text{-g}_{16} & \text{h}_{16} & -1 & 1 & -e_4 & \text{-t}_{16} & \text{t}_{16} & \text{-g}_{16} & \text{g}_{16} & \text{-h}_{16} \\
 65 & \textit{IC}_{\text{4y}}^- & \text{$\{$0, -1, 0$\}$} & \frac{\pi }{2} & \text{-t}_{17} & \left\{\pi ,\frac{\pi }{2},3 \pi \right\} & 1 & -1 & e_5 & \text{t}_{17} & \text{-t}_{17} & \text{g}_{17} & \text{-g}_{17} & \text{h}_{17} & -1 & 1 & -e_5 & \text{-t}_{17} & \text{t}_{17} & \text{-g}_{17} & \text{g}_{17} & \text{-h}_{17} \\
 66 & \textit{IC}_{\text{4z}}^- & \text{$\{$0, 0, -1$\}$} & \frac{\pi }{2} & \text{-t}_{18} & \left\{0,0,\frac{7 \pi }{2}\right\} & 1 & -1 & e_1 & \text{t}_{18} & \text{-t}_{18} & \text{g}_{18} & \text{-g}_{18} & \text{h}_{18} & -1 & 1 & -e_1 & \text{-t}_{18} & \text{t}_{18} & \text{-g}_{18} & \text{g}_{18} & \text{-h}_{18} \\
 67 & \textit{IC}_{\text{2a}} & \text{$\{$1, 1, 0$\}$} & \pi  & \text{-t}_{19} & \left\{0,\pi ,\frac{\pi }{2}\right\} & 1 & -1 & e_1 & \text{t}_{19} & \text{-t}_{19} & \text{g}_{19} & \text{-g}_{19} & \text{h}_{19} & -1 & 1 & -e_1 & \text{-t}_{19} & \text{t}_{19} & \text{-g}_{19} & \text{g}_{19} & \text{-h}_{19} \\
 68 & \textit{IC}_{\text{2b}} & \text{$\{$1, -1, 0$\}$} & \pi  & \text{-t}_{20} & \left\{0,\pi ,\frac{7 \pi }{2}\right\} & 1 & -1 & e_1 & \text{t}_{20} & \text{-t}_{20} & \text{g}_{20} & \text{-g}_{20} & \text{h}_{20} & -1 & 1 & -e_1 & \text{-t}_{20} & \text{t}_{20} & \text{-g}_{20} & \text{g}_{20} & \text{-h}_{20} \\
 69 & \textit{IC}_{\text{2c}} & \text{$\{$1, 0, 1$\}$} & \pi  & \text{-t}_{21} & \left\{0,\frac{\pi }{2},\pi \right\} & 1 & -1 & e_5 & \text{t}_{21} & \text{-t}_{21} & \text{g}_{21} & \text{-g}_{21} & \text{h}_{21} & -1 & 1 & -e_5 & \text{-t}_{21} & \text{t}_{21} & \text{-g}_{21} & \text{g}_{21} & \text{-h}_{21} \\
 70 & \textit{IC}_{\text{2d}} & \text{$\{$0, 1, 1$\}$} & \pi  & \text{-t}_{22} & \left\{\frac{\pi }{2},\frac{\pi }{2},\frac{\pi }{2}\right\} & 1 & -1 & e_4 & \text{t}_{22} & \text{-t}_{22} & \text{g}_{22} & \text{-g}_{22} & \text{h}_{22} & -1 & 1 & -e_4 & \text{-t}_{22} & \text{t}_{22} & \text{-g}_{22} & \text{g}_{22} & \text{-h}_{22} \\
 71 & \textit{IC}_{\text{2e}} & \text{$\{$1, 0, -1$\}$} & \pi  & \text{-t}_{23} & \left\{\pi ,\frac{\pi }{2},0\right\} & 1 & -1 & e_5 & \text{t}_{23} & \text{-t}_{23} & \text{g}_{23} & \text{-g}_{23} & \text{h}_{23} & -1 & 1 & -e_5 & \text{-t}_{23} & \text{t}_{23} & \text{-g}_{23} & \text{g}_{23} & \text{-h}_{23} \\
 72 & \textit{IC}_{\text{2f}} & \text{$\{$0, 1, -1$\}$} & \pi  & \text{-t}_{24} & \left\{\frac{3 \pi }{2},\frac{\pi }{2},\frac{7 \pi }{2}\right\} & 1 & -1 & e_4 & \text{t}_{24} & \text{-t}_{24} & \text{g}_{24} & \text{-g}_{24} & \text{h}_{24} & -1 & 1 & -e_4 & \text{-t}_{24} & \text{t}_{24} & \text{-g}_{24} & \text{g}_{24} & \text{-h}_{24} \\
 73 & \tilde{\text{I$\mathbb{E}$}} & \text{$\{$1, 0, 0$\}$} & 2 \pi  & \text{-t}_1 & \{0,0,2 \pi \} & 1 & 1 & \mathbf{1} & \text{t}_1 & \text{t}_1 & \text{-g}_1 & \text{-g}_1 & \text{-h}_1 & -1 & -1 & \text{-$\mathbf{1}$} & \text{-t}_1 & \text{-t}_1 & \text{g}_1 & \text{g}_1 & \text{h}_1 \\
 \hline
 74 & \tilde{\textit{IC}_{\text{2x}}} & \text{$\{$1, 0, 0$\}$} & 3 \pi  & \text{-t}_2 & \{0,\pi ,3 \pi \} & 1 & 1 & \mathbf{1} & \text{t}_2 & \text{t}_2 & \text{-g}_2 & \text{-g}_2 & \text{-h}_2 & -1 & -1 & \text{-$\mathbf{1}$} & \text{-t}_2 & \text{-t}_2 & \text{g}_2 & \text{g}_2 & \text{h}_2 \\
 75 & \tilde{\textit{IC}_{\text{2y}}} & \text{$\{$0, 1, 0$\}$} & 3 \pi  & \text{-t}_3 & \{0,\pi ,2 \pi \} & 1 & 1 & \mathbf{1} & \text{t}_3 & \text{t}_3 & \text{-g}_3 & \text{-g}_3 & \text{-h}_3 & -1 & -1 & \text{-$\mathbf{1}$} & \text{-t}_3 & \text{-t}_3 & \text{g}_3 & \text{g}_3 & \text{h}_3 \\
 76 & \tilde{\textit{IC}_{\text{2z}}} & \text{$\{$0, 0, 1$\}$} & 3 \pi  & \text{-t}_4 & \{0,0,3 \pi \} & 1 & 1 & \mathbf{1} & \text{t}_4 & \text{t}_4 & \text{-g}_4 & \text{-g}_4 & \text{-h}_4 & -1 & -1 & \text{-$\mathbf{1}$} & \text{-t}_4 & \text{-t}_4 & \text{g}_4 & \text{g}_4 & \text{h}_4 \\
 77 & \tilde{\textit{IC}_{31}^+} & \text{$\{$1, 1, 1$\}$} & \frac{8 \pi }{3} & \text{-t}_5 & \left\{0,\frac{\pi }{2},\frac{5 \pi }{2}\right\} & 1 & 1 & e_3 & \text{t}_5 & \text{t}_5 & \text{-g}_5 & \text{-g}_5 & \text{-h}_5 & -1 & -1 & -e_3 & \text{-t}_5 & \text{-t}_5 & \text{g}_5 & \text{g}_5 & \text{h}_5 \\
 78 & \tilde{\textit{IC}_{32}^+} & \text{$\{$-1, -1, 1$\}$} & \frac{8 \pi }{3} & \text{-t}_6 & \left\{\pi ,\frac{\pi }{2},\frac{3 \pi }{2}\right\} & 1 & 1 & e_3 & \text{t}_6 & \text{t}_6 & \text{-g}_6 & \text{-g}_6 & \text{-h}_6 & -1 & -1 & -e_3 & \text{-t}_6 & \text{-t}_6 & \text{g}_6 & \text{g}_6 & \text{h}_6 \\
 79 & \tilde{\textit{IC}_{33}^+} & \text{$\{$1, -1, -1$\}$} & \frac{8 \pi }{3} & \text{-t}_7 & \left\{\pi ,\frac{\pi }{2},\frac{\pi }{2}\right\} & 1 & 1 & e_3 & \text{t}_7 & \text{t}_7 & \text{-g}_7 & \text{-g}_7 & \text{-h}_7 & -1 & -1 & -e_3 & \text{-t}_7 & \text{-t}_7 & \text{g}_7 & \text{g}_7 & \text{h}_7 \\
 80 & \tilde{\textit{IC}_{34}^+} & \text{$\{$-1, 1, -1$\}$} & \frac{8 \pi }{3} & \text{-t}_8 & \left\{0,\frac{\pi }{2},\frac{3 \pi }{2}\right\} & 1 & 1 & e_3 & \text{t}_8 & \text{t}_8 & \text{-g}_8 & \text{-g}_8 & \text{-h}_8 & -1 & -1 & -e_3 & \text{-t}_8 & \text{-t}_8 & \text{g}_8 & \text{g}_8 & \text{h}_8 \\
 81 & \tilde{\textit{IC}_{31}^-} & \text{$\{$-1, -1, -1$\}$} & \frac{8 \pi }{3} & \text{-t}_9 & \left\{\frac{\pi }{2},\frac{\pi }{2},\pi \right\} & 1 & 1 & e_2 & \text{t}_9 & \text{t}_9 & \text{-g}_9 & \text{-g}_9 & \text{-h}_9 & -1 & -1 & -e_2 & \text{-t}_9 & \text{-t}_9 & \text{g}_9 & \text{g}_9 & \text{h}_9 \\
 82 & \tilde{\textit{IC}_{32}^-} & \text{$\{$1, 1, -1$\}$} & \frac{8 \pi }{3} & \text{-t}_{10} & \left\{\frac{3 \pi }{2},\frac{\pi }{2},0\right\} & 1 & 1 & e_2 & \text{t}_{10} & \text{t}_{10} & \text{-g}_{10} & \text{-g}_{10} & \text{-h}_{10} & -1 & -1 & -e_2 & \text{-t}_{10} & \text{-t}_{10} & \text{g}_{10} & \text{g}_{10} & \text{h}_{10} \\
 83 & \tilde{\textit{IC}_{33}^-} & \text{$\{$-1, 1, 1$\}$} & \frac{8 \pi }{3} & \text{-t}_{11} & \left\{\frac{\pi }{2},\frac{\pi }{2},2 \pi \right\} & 1 & 1 & e_2 & \text{t}_{11} & \text{t}_{11} & \text{-g}_{11} & \text{-g}_{11} & \text{-h}_{11} & -1 & -1 & -e_2 & \text{-t}_{11} & \text{-t}_{11} & \text{g}_{11} & \text{g}_{11} & \text{h}_{11} \\
 84 & \tilde{\textit{IC}_{34}^-} & \text{$\{$1, -1, 1$\}$} & \frac{8 \pi }{3} & \text{-t}_{12} & \left\{\frac{3 \pi }{2},\frac{\pi }{2},\pi \right\} & 1 & 1 & e_2 & \text{t}_{12} & \text{t}_{12} & \text{-g}_{12} & \text{-g}_{12} & \text{-h}_{12} & -1 & -1 & -e_2 & \text{-t}_{12} & \text{-t}_{12} & \text{g}_{12} & \text{g}_{12} & \text{h}_{12} \\
 85 & \tilde{\textit{IC}_{\text{4x}}^+} & \text{$\{$1, 0, 0$\}$} & \frac{5 \pi }{2} & \text{-t}_{13} & \left\{\frac{3 \pi }{2},\frac{\pi }{2},\frac{\pi }{2}\right\} & 1 & -1 & e_4 & \text{t}_{13} & \text{-t}_{13} & \text{-g}_{13} & \text{g}_{13} & \text{-h}_{13} & -1 & 1 & -e_4 & \text{-t}_{13} & \text{t}_{13} & \text{g}_{13} & \text{-g}_{13} & \text{h}_{13} \\
 86 & \tilde{\textit{IC}_{\text{4y}}^+} & \text{$\{$0, 1, 0$\}$} & \frac{5 \pi }{2} & \text{-t}_{14} & \left\{0,\frac{\pi }{2},2 \pi \right\} & 1 & -1 & e_5 & \text{t}_{14} & \text{-t}_{14} & \text{-g}_{14} & \text{g}_{14} & \text{-h}_{14} & -1 & 1 & -e_5 & \text{-t}_{14} & \text{t}_{14} & \text{g}_{14} & \text{-g}_{14} & \text{h}_{14} \\
 87 & \tilde{\textit{IC}_{\text{4z}}^+} & \text{$\{$0, 0, 1$\}$} & \frac{5 \pi }{2} & \text{-t}_{15} & \left\{0,0,\frac{5 \pi }{2}\right\} & 1 & -1 & e_1 & \text{t}_{15} & \text{-t}_{15} & \text{-g}_{15} & \text{g}_{15} & \text{-h}_{15} & -1 & 1 & -e_1 & \text{-t}_{15} & \text{t}_{15} & \text{g}_{15} & \text{-g}_{15} & \text{h}_{15} \\
 88 & \tilde{\textit{IC}_{\text{4x}}^-} & \text{$\{$-1, 0, 0$\}$} & \frac{5 \pi }{2} & \text{-t}_{16} & \left\{\frac{\pi }{2},\frac{\pi }{2},\frac{3 \pi }{2}\right\} & 1 & -1 & e_4 & \text{t}_{16} & \text{-t}_{16} & \text{-g}_{16} & \text{g}_{16} & \text{-h}_{16} & -1 & 1 & -e_4 & \text{-t}_{16} & \text{t}_{16} & \text{g}_{16} & \text{-g}_{16} & \text{h}_{16} \\
 89 & \tilde{\textit{IC}_{\text{4y}}^-} & \text{$\{$0, -1, 0$\}$} & \frac{5 \pi }{2} & \text{-t}_{17} & \left\{\pi ,\frac{\pi }{2},\pi \right\} & 1 & -1 & e_5 & \text{t}_{17} & \text{-t}_{17} & \text{-g}_{17} & \text{g}_{17} & \text{-h}_{17} & -1 & 1 & -e_5 & \text{-t}_{17} & \text{t}_{17} & \text{g}_{17} & \text{-g}_{17} & \text{h}_{17} \\
 90 & \tilde{\textit{IC}_{\text{4z}}^-} & \text{$\{$0, 0, -1$\}$} & \frac{5 \pi }{2} & \text{-t}_{18} & \left\{0,0,\frac{3 \pi }{2}\right\} & 1 & -1 & e_1 & \text{t}_{18} & \text{-t}_{18} & \text{-g}_{18} & \text{g}_{18} & \text{-h}_{18} & -1 & 1 & -e_1 & \text{-t}_{18} & \text{t}_{18} & \text{g}_{18} & \text{-g}_{18} & \text{h}_{18} \\
 91 & \tilde{\textit{IC}_{\text{2a}}} & \text{$\{$1, 1, 0$\}$} & 3 \pi  & \text{-t}_{19} & \left\{0,\pi ,\frac{5 \pi }{2}\right\} & 1 & -1 & e_1 & \text{t}_{19} & \text{-t}_{19} & \text{-g}_{19} & \text{g}_{19} & \text{-h}_{19} & -1 & 1 & -e_1 & \text{-t}_{19} & \text{t}_{19} & \text{g}_{19} & \text{-g}_{19} & \text{h}_{19} \\
 92 & \tilde{\textit{IC}_{\text{2b}}} & \text{$\{$1, -1, 0$\}$} & 3 \pi  & \text{-t}_{20} & \left\{0,\pi ,\frac{3 \pi }{2}\right\} & 1 & -1 & e_1 & \text{t}_{20} & \text{-t}_{20} & \text{-g}_{20} & \text{g}_{20} & \text{-h}_{20} & -1 & 1 & -e_1 & \text{-t}_{20} & \text{t}_{20} & \text{g}_{20} & \text{-g}_{20} & \text{h}_{20} \\
 93 & \tilde{\textit{IC}_{\text{2c}}} & \text{$\{$1, 0, 1$\}$} & 3 \pi  & \text{-t}_{21} & \left\{0,\frac{\pi }{2},3 \pi \right\} & 1 & -1 & e_5 & \text{t}_{21} & \text{-t}_{21} & \text{-g}_{21} & \text{g}_{21} & \text{-h}_{21} & -1 & 1 & -e_5 & \text{-t}_{21} & \text{t}_{21} & \text{g}_{21} & \text{-g}_{21} & \text{h}_{21} \\
 94 & \tilde{\textit{IC}_{\text{2d}}} & \text{$\{$0, 1, 1$\}$} & 3 \pi  & \text{-t}_{22} & \left\{\frac{\pi }{2},\frac{\pi }{2},\frac{5 \pi }{2}\right\} & 1 & -1 & e_4 & \text{t}_{22} & \text{-t}_{22} & \text{-g}_{22} & \text{g}_{22} & \text{-h}_{22} & -1 & 1 & -e_4 & \text{-t}_{22} & \text{t}_{22} & \text{g}_{22} & \text{-g}_{22} & \text{h}_{22} \\
 95 & \tilde{\textit{IC}_{\text{2e}}} & \text{$\{$1, 0, -1$\}$} & 3 \pi  & \text{-t}_{23} & \left\{\pi ,\frac{\pi }{2},2 \pi \right\} & 1 & -1 & e_5 & \text{t}_{23} & \text{-t}_{23} & \text{-g}_{23} & \text{g}_{23} & \text{-h}_{23} & -1 & 1 & -e_5 & \text{-t}_{23} & \text{t}_{23} & \text{g}_{23} & \text{-g}_{23} & \text{h}_{23} \\
 96 & \tilde{\textit{IC}_{\text{2f}}} & \text{$\{$0, 1, -1$\}$} & 3 \pi  & \text{-t}_{24} & \left\{\frac{3 \pi }{2},\frac{\pi }{2},\frac{3 \pi }{2}\right\} & 1 & -1 & e_4 & \text{t}_{24} & \text{-t}_{24} & \text{-g}_{24} & \text{g}_{24} & \text{-h}_{24} & -1 & 1 & -e_4 & \text{-t}_{24} & \text{t}_{24} & \text{g}_{24} & \text{-g}_{24} & \text{h}_{24} \\
\end{longtable*}

==> (inline-2) <==
\begin{longtable*}{CCCCC}
\caption{Basis vectors of $^2O_h$ in terms of spherical harmonics $Y(J,M)$ up to $J = \frac{13}{2}$ for the rest frame of the cubic box. Multiplicities are labeled by $n$ and multidimensional components are indicated by $\alpha$.}
\label{tab:cubicbasisvectors}
\renewcommand{\arraystretch}{2.0}
\endfirsthead
\multicolumn{5}{C} {{\tablename\ \thetable{:} \it Continued}} \\
\hline \endhead
\hline \\ \endfoot
\hline \\ \endlastfoot
\toprule
 \Gamma  & \text{J}  & \text{n} & \alpha  & \text{Basis Vector} \\
 \hline
\text{G1} & \frac{1}{2} & 1 & 1 & Y\left(\frac{1}{2},\frac{1}{2}\right) \\
 \text{} & \text{} & \text{} & 2 & Y\left(\frac{1}{2},-\frac{1}{2}\right) \\
 \text{G1} & \frac{7}{2} & 1 & 1 & \frac{1}{2} \sqrt{\frac{5}{3}} Y\left(\frac{7}{2},-\frac{7}{2}\right)+\frac{1}{2} \sqrt{\frac{7}{3}} Y\left(\frac{7}{2},\frac{1}{2}\right) \\
 \text{} & \text{} & \text{} & 2 & -\frac{1}{2} \sqrt{\frac{7}{3}} Y\left(\frac{7}{2},-\frac{1}{2}\right)-\frac{1}{2} \sqrt{\frac{5}{3}} Y\left(\frac{7}{2},\frac{7}{2}\right) \\
 \text{G1} & \frac{9}{2} & 1 & 1 & \frac{Y\left(\frac{9}{2},-\frac{7}{2}\right)}{2 \sqrt{6}}+\frac{1}{2} \sqrt{\frac{7}{3}} Y\left(\frac{9}{2},\frac{1}{2}\right)+\frac{1}{2} \sqrt{\frac{3}{2}}
   Y\left(\frac{9}{2},\frac{9}{2}\right) \\
 \text{} & \text{} & \text{} & 2 & \frac{1}{2} \sqrt{\frac{3}{2}} Y\left(\frac{9}{2},-\frac{9}{2}\right)+\frac{1}{2} \sqrt{\frac{7}{3}}
   Y\left(\frac{9}{2},-\frac{1}{2}\right)+\frac{Y\left(\frac{9}{2},\frac{7}{2}\right)}{2 \sqrt{6}} \\
 \text{G1} & \frac{11}{2} & 1 & 1 & \frac{1}{4} \sqrt{\frac{35}{3}} Y\left(\frac{11}{2},-\frac{7}{2}\right)-\frac{Y\left(\frac{11}{2},\frac{1}{2}\right)}{2 \sqrt{2}}+\frac{1}{4} \sqrt{\frac{7}{3}}
   Y\left(\frac{11}{2},\frac{9}{2}\right) \\
 \text{} & \text{} & \text{} & 2 & -\frac{1}{4} \sqrt{\frac{7}{3}} Y\left(\frac{11}{2},-\frac{9}{2}\right)+\frac{Y\left(\frac{11}{2},-\frac{1}{2}\right)}{2 \sqrt{2}}-\frac{1}{4} \sqrt{\frac{35}{3}}
   Y\left(\frac{11}{2},\frac{7}{2}\right) \\
 \text{G1} & \frac{13}{2} & 1 & 1 & \frac{1}{4} \sqrt{3} Y\left(\frac{13}{2},-\frac{7}{2}\right)-\frac{Y\left(\frac{13}{2},\frac{1}{2}\right)}{2 \sqrt{2}}+\frac{1}{4} \sqrt{11}
   Y\left(\frac{13}{2},\frac{9}{2}\right) \\
 \text{} & \text{} & \text{} & 2 & \frac{1}{4} \sqrt{11} Y\left(\frac{13}{2},-\frac{9}{2}\right)-\frac{Y\left(\frac{13}{2},-\frac{1}{2}\right)}{2 \sqrt{2}}+\frac{1}{4} \sqrt{3}
   Y\left(\frac{13}{2},\frac{7}{2}\right) \\
 \text{G2} & \frac{5}{2} & 1 & 1 & \sqrt{\frac{5}{6}} Y\left(\frac{5}{2},-\frac{3}{2}\right)-\frac{Y\left(\frac{5}{2},\frac{5}{2}\right)}{\sqrt{6}} \\
 \text{} & \text{} & \text{} & 2 & \sqrt{\frac{5}{6}} Y\left(\frac{5}{2},\frac{3}{2}\right)-\frac{Y\left(\frac{5}{2},-\frac{5}{2}\right)}{\sqrt{6}} \\
 \text{G2} & \frac{7}{2} & 1 & 1 & \frac{1}{2} Y\left(\frac{7}{2},-\frac{3}{2}\right)-\frac{1}{2} \sqrt{3} Y\left(\frac{7}{2},\frac{5}{2}\right) \\
 \text{} & \text{} & \text{} & 2 & \frac{1}{2} \sqrt{3} Y\left(\frac{7}{2},-\frac{5}{2}\right)-\frac{1}{2} Y\left(\frac{7}{2},\frac{3}{2}\right) \\
 \text{G2} & \frac{11}{2} & 1 & 1 & \frac{1}{4} \sqrt{5} Y\left(\frac{11}{2},-\frac{11}{2}\right)-\frac{1}{2} \sqrt{\frac{11}{6}} Y\left(\frac{11}{2},-\frac{3}{2}\right)-\frac{1}{4} \sqrt{\frac{11}{3}}
   Y\left(\frac{11}{2},\frac{5}{2}\right) \\
 \text{} & \text{} & \text{} & 2 & \frac{1}{4} \sqrt{\frac{11}{3}} Y\left(\frac{11}{2},-\frac{5}{2}\right)+\frac{1}{2} \sqrt{\frac{11}{6}} Y\left(\frac{11}{2},\frac{3}{2}\right)-\frac{1}{4} \sqrt{5}
   Y\left(\frac{11}{2},\frac{11}{2}\right) \\
 \text{G2} & \frac{13}{2} & 1 & 1 & \frac{1}{4} \sqrt{\frac{43}{6}} Y\left(\frac{13}{2},-\frac{11}{2}\right)+\frac{3}{4} \sqrt{\frac{33}{86}} Y\left(\frac{13}{2},-\frac{3}{2}\right)-\frac{5}{4}
   \sqrt{\frac{55}{258}} Y\left(\frac{13}{2},\frac{5}{2}\right)-\frac{1}{4} \sqrt{\frac{13}{258}} Y\left(\frac{13}{2},\frac{13}{2}\right) \\
 \text{} & \text{} & \text{} & 2 & -\frac{1}{4} \sqrt{\frac{13}{258}} Y\left(\frac{13}{2},-\frac{13}{2}\right)-\frac{5}{4} \sqrt{\frac{55}{258}} Y\left(\frac{13}{2},-\frac{5}{2}\right)+\frac{3}{4}
   \sqrt{\frac{33}{86}} Y\left(\frac{13}{2},\frac{3}{2}\right)+\frac{1}{4} \sqrt{\frac{43}{6}} Y\left(\frac{13}{2},\frac{11}{2}\right) \\
 \text{G2} & \frac{13}{2} & 2 & 1 & \frac{1}{2} \sqrt{\frac{65}{43}} Y\left(\frac{13}{2},-\frac{3}{2}\right)+\sqrt{\frac{13}{43}} Y\left(\frac{13}{2},\frac{5}{2}\right)-\frac{1}{2} \sqrt{\frac{55}{43}}
   Y\left(\frac{13}{2},\frac{13}{2}\right) \\
 \text{} & \text{} & \text{} & 2 & -\frac{1}{2} \sqrt{\frac{55}{43}} Y\left(\frac{13}{2},-\frac{13}{2}\right)+\sqrt{\frac{13}{43}} Y\left(\frac{13}{2},-\frac{5}{2}\right)+\frac{1}{2} \sqrt{\frac{65}{43}}
   Y\left(\frac{13}{2},\frac{3}{2}\right) \\
 \text{H} & \frac{3}{2} & 1 & 1 & Y\left(\frac{3}{2},\frac{3}{2}\right) \\
 \text{} & \text{} & \text{} & 2 & Y\left(\frac{3}{2},\frac{1}{2}\right) \\
 \text{} & \text{} & \text{} & 3 & Y\left(\frac{3}{2},-\frac{1}{2}\right) \\
 \text{} & \text{} & \text{} & 4 & Y\left(\frac{3}{2},-\frac{3}{2}\right) \\
 \text{H} & \frac{5}{2} & 1 & 1 & \sqrt{\frac{5}{6}} Y\left(\frac{5}{2},-\frac{5}{2}\right)+\frac{Y\left(\frac{5}{2},\frac{3}{2}\right)}{\sqrt{6}} \\
 \text{} & \text{} & \text{} & 2 & -Y\left(\frac{5}{2},\frac{1}{2}\right) \\
 \text{} & \text{} & \text{} & 3 & Y\left(\frac{5}{2},-\frac{1}{2}\right) \\
 \text{} & \text{} & \text{} & 4 & -\frac{Y\left(\frac{5}{2},-\frac{3}{2}\right)}{\sqrt{6}}-\sqrt{\frac{5}{6}} Y\left(\frac{5}{2},\frac{5}{2}\right) \\
 \text{H} & \frac{7}{2} & 1 & 1 & \frac{1}{2} Y\left(\frac{7}{2},-\frac{5}{2}\right)+\frac{1}{2} \sqrt{3} Y\left(\frac{7}{2},\frac{3}{2}\right) \\
 \text{} & \text{} & \text{} & 2 & \frac{1}{2} \sqrt{\frac{7}{3}} Y\left(\frac{7}{2},-\frac{7}{2}\right)-\frac{1}{2} \sqrt{\frac{5}{3}} Y\left(\frac{7}{2},\frac{1}{2}\right) \\
 \text{} & \text{} & \text{} & 3 & \frac{1}{2} \sqrt{\frac{7}{3}} Y\left(\frac{7}{2},\frac{7}{2}\right)-\frac{1}{2} \sqrt{\frac{5}{3}} Y\left(\frac{7}{2},-\frac{1}{2}\right) \\
 \text{} & \text{} & \text{} & 4 & \frac{1}{2} \sqrt{3} Y\left(\frac{7}{2},-\frac{3}{2}\right)+\frac{1}{2} Y\left(\frac{7}{2},\frac{5}{2}\right) \\
 \text{H} & \frac{9}{2} & 1 & 1 & Y\left(\frac{9}{2},-\frac{5}{2}\right) \\
 \text{} & \text{} & \text{} & 2 & -\frac{5 Y\left(\frac{9}{2},-\frac{7}{2}\right)}{4 \sqrt{3}}+\frac{1}{2} \sqrt{\frac{7}{6}} Y\left(\frac{9}{2},\frac{1}{2}\right)-\frac{1}{4} \sqrt{3}
   Y\left(\frac{9}{2},\frac{9}{2}\right) \\
 \text{} & \text{} & \text{} & 3 & \frac{1}{4} \sqrt{3} Y\left(\frac{9}{2},-\frac{9}{2}\right)-\frac{1}{2} \sqrt{\frac{7}{6}} Y\left(\frac{9}{2},-\frac{1}{2}\right)+\frac{5
   Y\left(\frac{9}{2},\frac{7}{2}\right)}{4 \sqrt{3}} \\
 \text{} & \text{} & \text{} & 4 & -Y\left(\frac{9}{2},\frac{5}{2}\right) \\
 \text{H} & \frac{9}{2} & 2 & 1 & Y\left(\frac{9}{2},\frac{3}{2}\right) \\
 \text{} & \text{} & \text{} & 2 & \frac{1}{4} \sqrt{7} Y\left(\frac{9}{2},-\frac{7}{2}\right)+\frac{Y\left(\frac{9}{2},\frac{1}{2}\right)}{2 \sqrt{2}}-\frac{1}{4} \sqrt{7}
   Y\left(\frac{9}{2},\frac{9}{2}\right) \\
 \text{} & \text{} & \text{} & 3 & \frac{1}{4} \sqrt{7} Y\left(\frac{9}{2},-\frac{9}{2}\right)-\frac{Y\left(\frac{9}{2},-\frac{1}{2}\right)}{2 \sqrt{2}}-\frac{1}{4} \sqrt{7}
   Y\left(\frac{9}{2},\frac{7}{2}\right) \\
 \text{} & \text{} & \text{} & 4 & -Y\left(\frac{9}{2},-\frac{3}{2}\right) \\
 \text{H} & \frac{11}{2} & 1 & 1 & \frac{1}{4} \sqrt{\frac{37}{3}} Y\left(\frac{11}{2},-\frac{5}{2}\right)-\frac{11 Y\left(\frac{11}{2},\frac{3}{2}\right)}{2 \sqrt{222}}+\frac{1}{4} \sqrt{\frac{55}{37}}
   Y\left(\frac{11}{2},\frac{11}{2}\right) \\
 \text{} & \text{} & \text{} & 2 & \frac{7}{4} \sqrt{\frac{3}{37}} Y\left(\frac{11}{2},-\frac{7}{2}\right)+\frac{1}{2} \sqrt{\frac{35}{74}} Y\left(\frac{11}{2},\frac{1}{2}\right)-\frac{5}{4}
   \sqrt{\frac{15}{37}} Y\left(\frac{11}{2},\frac{9}{2}\right) \\
 \text{} & \text{} & \text{} & 3 & -\frac{5}{4} \sqrt{\frac{15}{37}} Y\left(\frac{11}{2},-\frac{9}{2}\right)+\frac{1}{2} \sqrt{\frac{35}{74}} Y\left(\frac{11}{2},-\frac{1}{2}\right)+\frac{7}{4}
   \sqrt{\frac{3}{37}} Y\left(\frac{11}{2},\frac{7}{2}\right) \\
 \text{} & \text{} & \text{} & 4 & \frac{1}{4} \sqrt{\frac{55}{37}} Y\left(\frac{11}{2},-\frac{11}{2}\right)-\frac{11 Y\left(\frac{11}{2},-\frac{3}{2}\right)}{2 \sqrt{222}}+\frac{1}{4} \sqrt{\frac{37}{3}}
   Y\left(\frac{11}{2},\frac{5}{2}\right) \\
 \text{H} & \frac{11}{2} & 2 & 1 & \sqrt{\frac{15}{37}} Y\left(\frac{11}{2},\frac{3}{2}\right)+\sqrt{\frac{22}{37}} Y\left(\frac{11}{2},\frac{11}{2}\right) \\
 \text{} & \text{} & \text{} & 2 & \sqrt{\frac{5}{222}} Y\left(\frac{11}{2},-\frac{7}{2}\right)+2 \sqrt{\frac{7}{37}} Y\left(\frac{11}{2},\frac{1}{2}\right)+\frac{7
   Y\left(\frac{11}{2},\frac{9}{2}\right)}{\sqrt{222}} \\
 \text{} & \text{} & \text{} & 3 & \frac{7 Y\left(\frac{11}{2},-\frac{9}{2}\right)}{\sqrt{222}}+2 \sqrt{\frac{7}{37}} Y\left(\frac{11}{2},-\frac{1}{2}\right)+\sqrt{\frac{5}{222}}
   Y\left(\frac{11}{2},\frac{7}{2}\right) \\
 \text{} & \text{} & \text{} & 4 & \sqrt{\frac{22}{37}} Y\left(\frac{11}{2},-\frac{11}{2}\right)+\sqrt{\frac{15}{37}} Y\left(\frac{11}{2},-\frac{3}{2}\right) \\
 \text{H} & \frac{13}{2} & 1 & 1 & \frac{1}{4} \sqrt{\frac{65}{6}} Y\left(\frac{13}{2},-\frac{13}{2}\right)+\frac{1}{4} \sqrt{\frac{11}{6}} Y\left(\frac{13}{2},-\frac{5}{2}\right)+\frac{1}{4}
   \sqrt{\frac{33}{10}} Y\left(\frac{13}{2},\frac{3}{2}\right)+\frac{Y\left(\frac{13}{2},\frac{11}{2}\right)}{4 \sqrt{30}} \\
 \text{} & \text{} & \text{} & 2 & -\frac{1}{4} \sqrt{\frac{11}{5}} Y\left(\frac{13}{2},-\frac{7}{2}\right)-\frac{1}{2} \sqrt{\frac{33}{10}} Y\left(\frac{13}{2},\frac{1}{2}\right)-\frac{1}{4}
   \sqrt{\frac{3}{5}} Y\left(\frac{13}{2},\frac{9}{2}\right) \\
 \text{} & \text{} & \text{} & 3 & \frac{1}{4} \sqrt{\frac{3}{5}} Y\left(\frac{13}{2},-\frac{9}{2}\right)+\frac{1}{2} \sqrt{\frac{33}{10}} Y\left(\frac{13}{2},-\frac{1}{2}\right)+\frac{1}{4}
   \sqrt{\frac{11}{5}} Y\left(\frac{13}{2},\frac{7}{2}\right) \\
 \text{} & \text{} & \text{} & 4 & -\frac{Y\left(\frac{13}{2},-\frac{11}{2}\right)}{4 \sqrt{30}}-\frac{1}{4} \sqrt{\frac{33}{10}} Y\left(\frac{13}{2},-\frac{3}{2}\right)-\frac{1}{4} \sqrt{\frac{11}{6}}
   Y\left(\frac{13}{2},\frac{5}{2}\right)-\frac{1}{4} \sqrt{\frac{65}{6}} Y\left(\frac{13}{2},\frac{13}{2}\right) \\
 \text{H} & \frac{13}{2} & 2 & 1 & \frac{1}{2} Y\left(\frac{13}{2},-\frac{5}{2}\right)-\frac{Y\left(\frac{13}{2},\frac{3}{2}\right)}{\sqrt{5}}+\frac{1}{2} \sqrt{\frac{11}{5}}
   Y\left(\frac{13}{2},\frac{11}{2}\right) \\
 \text{} & \text{} & \text{} & 2 & \frac{3}{2} \sqrt{\frac{3}{10}} Y\left(\frac{13}{2},-\frac{7}{2}\right)-\frac{Y\left(\frac{13}{2},\frac{1}{2}\right)}{2 \sqrt{5}}-\frac{1}{2} \sqrt{\frac{11}{10}}
   Y\left(\frac{13}{2},\frac{9}{2}\right) \\
 \text{} & \text{} & \text{} & 3 & \frac{1}{2} \sqrt{\frac{11}{10}} Y\left(\frac{13}{2},-\frac{9}{2}\right)+\frac{Y\left(\frac{13}{2},-\frac{1}{2}\right)}{2 \sqrt{5}}-\frac{3}{2} \sqrt{\frac{3}{10}}
   Y\left(\frac{13}{2},\frac{7}{2}\right) \\
 \text{} & \text{} & \text{} & 4 & -\frac{1}{2} \sqrt{\frac{11}{5}} Y\left(\frac{13}{2},-\frac{11}{2}\right)+\frac{Y\left(\frac{13}{2},-\frac{3}{2}\right)}{\sqrt{5}}-\frac{1}{2}
   Y\left(\frac{13}{2},\frac{5}{2}\right) \\
\end{longtable*}
\begin{widetext}
\begin{longtable}{CCCCC|CCCCC}
\caption{Basis vectors of $^2D_{4h}$ in terms of spi spherical harmonics $Y(J,M)$ up to $J = \frac{13}{2}$ for the rest frame of the elongated box. Multiplicities are labeled by $n$ and multidimensional components are indicated by $\alpha$.}
\label{tab:elongatedbasisvectors}
\renewcommand{\arraystretch}{2.0}
\endfirsthead
\hline \endhead
\hline \\ \endfoot
\hline \\ \endlastfoot
\toprule
 \Gamma  & \text{J}  & \text{n} & \alpha  & \text{Basis Vector} & \Gamma  & \text{J} & \text{n} & \alpha  & \text{Basis Vector}\\
 \text{G1} & \frac{1}{2} & 1 & 1 & Y\left(\frac{1}{2},\frac{1}{2}\right) & \text{G2} & \frac{3}{2} & 1 & 1 & Y\left(\frac{3}{2},-\frac{3}{2}\right) \\
 \text{} & \text{} & \text{} & 2 & Y\left(\frac{1}{2},-\frac{1}{2}\right) & \text{} & \text{} & \text{} & 2 & Y\left(\frac{3}{2},\frac{3}{2}\right) \\
 \text{G1} & \frac{3}{2} & 1 & 1 & Y\left(\frac{3}{2},\frac{1}{2}\right) & \text{G2} & \frac{5}{2} & 1 & 1 & Y\left(\frac{5}{2},-\frac{3}{2}\right) \\
 \text{} & \text{} & \text{} & 2 & -Y\left(\frac{3}{2},-\frac{1}{2}\right) & \text{} & \text{} & \text{} & 2 & -Y\left(\frac{5}{2},\frac{3}{2}\right) \\
 \text{G1} & \frac{5}{2} & 1 & 1 & Y\left(\frac{5}{2},\frac{1}{2}\right) & \text{G2} & \frac{5}{2} & 2 & 1 & Y\left(\frac{5}{2},\frac{5}{2}\right) \\
 \text{} & \text{} & \text{} & 2 & Y\left(\frac{5}{2},-\frac{1}{2}\right) & \text{} & \text{} & \text{} & 2 & -Y\left(\frac{5}{2},-\frac{5}{2}\right) \\
 \text{G1} & \frac{7}{2} & 1 & 1 & Y\left(\frac{7}{2},-\frac{7}{2}\right) & \text{G2} & \frac{7}{2} & 1 & 1 & Y\left(\frac{7}{2},-\frac{3}{2}\right) \\
 \text{} & \text{} & \text{} & 2 & -Y\left(\frac{7}{2},\frac{7}{2}\right) & \text{} & \text{} & \text{} & 2 & Y\left(\frac{7}{2},\frac{3}{2}\right) \\
 \text{G1} & \frac{7}{2} & 2 & 1 & Y\left(\frac{7}{2},\frac{1}{2}\right) & \text{G2} & \frac{7}{2} & 2 & 1 & Y\left(\frac{7}{2},\frac{5}{2}\right) \\
 \text{} & \text{} & \text{} & 2 & -Y\left(\frac{7}{2},-\frac{1}{2}\right) & \text{} & \text{} & \text{} & 2 & Y\left(\frac{7}{2},-\frac{5}{2}\right) \\
 \text{G1} & \frac{9}{2} & 1 & 1 & Y\left(\frac{9}{2},-\frac{7}{2}\right) & \text{G2} & \frac{9}{2} & 1 & 1 & Y\left(\frac{9}{2},-\frac{3}{2}\right) \\
 \text{} & \text{} & \text{} & 2 & Y\left(\frac{9}{2},\frac{7}{2}\right) & \text{} & \text{} & \text{} & 2 & -Y\left(\frac{9}{2},\frac{3}{2}\right) \\
 \text{G1} & \frac{9}{2} & 2 & 1 & Y\left(\frac{9}{2},\frac{1}{2}\right) & \text{G2} & \frac{9}{2} & 2 & 1 & Y\left(\frac{9}{2},\frac{5}{2}\right) \\
 \text{} & \text{} & \text{} & 2 & Y\left(\frac{9}{2},-\frac{1}{2}\right) & \text{} & \text{} & \text{} & 2 & -Y\left(\frac{9}{2},-\frac{5}{2}\right) \\
 \text{G1} & \frac{9}{2} & 3 & 1 & Y\left(\frac{9}{2},\frac{9}{2}\right) & \text{G2} & \frac{11}{2} & 1 & 1 & Y\left(\frac{11}{2},-\frac{11}{2}\right) \\
 \text{} & \text{} & \text{} & 2 & Y\left(\frac{9}{2},-\frac{9}{2}\right) & \text{} & \text{} & \text{} & 2 & Y\left(\frac{11}{2},\frac{11}{2}\right) \\
 \text{G1} & \frac{11}{2} & 1 & 1 & Y\left(\frac{11}{2},-\frac{7}{2}\right) & \text{G2} & \frac{11}{2} & 2 & 1 & Y\left(\frac{11}{2},-\frac{3}{2}\right) \\
 \text{} & \text{} & \text{} & 2 & -Y\left(\frac{11}{2},\frac{7}{2}\right) & \text{} & \text{} & \text{} & 2 & Y\left(\frac{11}{2},\frac{3}{2}\right) \\
 \text{G1} & \frac{11}{2} & 2 & 1 & Y\left(\frac{11}{2},\frac{1}{2}\right) & \text{G2} & \frac{11}{2} & 3 & 1 & Y\left(\frac{11}{2},\frac{5}{2}\right) \\
 \text{} & \text{} & \text{} & 2 & -Y\left(\frac{11}{2},-\frac{1}{2}\right) & \text{} & \text{} & \text{} & 2 & Y\left(\frac{11}{2},-\frac{5}{2}\right) \\
 \text{G1} & \frac{11}{2} & 3 & 1 & Y\left(\frac{11}{2},\frac{9}{2}\right) & \text{G2} & \frac{13}{2} & 1 & 1 & Y\left(\frac{13}{2},-\frac{11}{2}\right) \\
 \text{} & \text{} & \text{} & 2 & -Y\left(\frac{11}{2},-\frac{9}{2}\right) & \text{} & \text{} & \text{} & 2 & -Y\left(\frac{13}{2},\frac{11}{2}\right) \\
 \text{G1} & \frac{13}{2} & 1 & 1 & Y\left(\frac{13}{2},-\frac{7}{2}\right) & \text{G2} & \frac{13}{2} & 2 & 1 & Y\left(\frac{13}{2},-\frac{3}{2}\right) \\
 \text{} & \text{} & \text{} & 2 & Y\left(\frac{13}{2},\frac{7}{2}\right) & \text{} & \text{} & \text{} & 2 & -Y\left(\frac{13}{2},\frac{3}{2}\right) \\
 \text{G1} & \frac{13}{2} & 2 & 1 & Y\left(\frac{13}{2},\frac{1}{2}\right) & \text{G2} & \frac{13}{2} & 3 & 1 & Y\left(\frac{13}{2},\frac{5}{2}\right) \\
 \text{} & \text{} & \text{} & 2 & Y\left(\frac{13}{2},-\frac{1}{2}\right) & \text{} & \text{} & \text{} & 2 & -Y\left(\frac{13}{2},-\frac{5}{2}\right) \\
 \text{G1} & \frac{13}{2} & 3 & 1 & Y\left(\frac{13}{2},\frac{9}{2}\right) & \text{G2} & \frac{13}{2} & 4 & 1 & Y\left(\frac{13}{2},\frac{13}{2}\right) \\
 \text{} & \text{} & \text{} & 2 & Y\left(\frac{13}{2},-\frac{9}{2}\right) & \text{} & \text{} & \text{} & 2 & -Y\left(\frac{13}{2},-\frac{13}{2}\right) \\
\end{longtable}
\begin{longtable}{CCCCCC|CCCCCC}
\caption{Basis vectors of $^2C_{4v}$ in terms of spherical harmonics $Y(J,M)$ up to $J = \frac{13}{2}$ In both cubic and $z$-elongated boxes. Multiplicities are labeled by $n$ and multidimensional components are indicated by $\alpha$.}
\label{tab:c4vbasisvectors}
\renewcommand{\arraystretch}{2.0}
\endfirsthead
\hline \endhead
\hline \\ \endfoot
\hline \\ \endlastfoot
\toprule
 \Gamma  & \text{J} & \text{l} & \text{n} & \alpha  & \text{Basis Vector} & \Gamma  & \text{J} & \text{l} & \text{n} & \alpha  & \text{Basis Vector} \\
\text{G1} & \frac{1}{2} & 0 & 1 & 1 & Y\left(\frac{1}{2},\frac{1}{2}\right) & \text{G2} & \frac{3}{2} & 1 & 1 & 1 & Y\left(\frac{3}{2},-\frac{3}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & -Y\left(\frac{1}{2},-\frac{1}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & -Y\left(\frac{3}{2},\frac{3}{2}\right) \\
 \text{G1} & \frac{1}{2} & 1 & 1 & 1 & Y\left(\frac{1}{2},\frac{1}{2}\right) & \text{G2} & \frac{3}{2} & 2 & 1 & 1 & Y\left(\frac{3}{2},-\frac{3}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & Y\left(\frac{1}{2},-\frac{1}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & Y\left(\frac{3}{2},\frac{3}{2}\right) \\
 \text{G1} & \frac{3}{2} & 1 & 1 & 1 & Y\left(\frac{3}{2},\frac{1}{2}\right) & \text{G2} & \frac{5}{2} & 2 & 1 & 1 & Y\left(\frac{5}{2},-\frac{3}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & -Y\left(\frac{3}{2},-\frac{1}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & -Y\left(\frac{5}{2},\frac{3}{2}\right) \\
 \text{G1} & \frac{3}{2} & 2 & 1 & 1 & Y\left(\frac{3}{2},\frac{1}{2}\right) & \text{G2} & \frac{5}{2} & 3 & 1 & 1 & Y\left(\frac{5}{2},-\frac{3}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & Y\left(\frac{3}{2},-\frac{1}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & Y\left(\frac{5}{2},\frac{3}{2}\right) \\
 \text{G1} & \frac{5}{2} & 2 & 1 & 1 & Y\left(\frac{5}{2},\frac{1}{2}\right) & \text{G2} & \frac{5}{2} & 2 & 2 & 1 & Y\left(\frac{5}{2},\frac{5}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & -Y\left(\frac{5}{2},-\frac{1}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & -Y\left(\frac{5}{2},-\frac{5}{2}\right) \\
 \text{G1} & \frac{5}{2} & 3 & 1 & 1 & Y\left(\frac{5}{2},\frac{1}{2}\right) & \text{G2} & \frac{5}{2} & 3 & 2 & 1 & Y\left(\frac{5}{2},\frac{5}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & Y\left(\frac{5}{2},-\frac{1}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & Y\left(\frac{5}{2},-\frac{5}{2}\right) \\
 \text{G1} & \frac{7}{2} & 3 & 1 & 1 & Y\left(\frac{7}{2},-\frac{7}{2}\right) & \text{G2} & \frac{7}{2} & 3 & 1 & 1 & Y\left(\frac{7}{2},-\frac{3}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & -Y\left(\frac{7}{2},\frac{7}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & -Y\left(\frac{7}{2},\frac{3}{2}\right) \\
 \text{G1} & \frac{7}{2} & 4 & 1 & 1 & Y\left(\frac{7}{2},-\frac{7}{2}\right) & \text{G2} & \frac{7}{2} & 4 & 1 & 1 & Y\left(\frac{7}{2},-\frac{3}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & Y\left(\frac{7}{2},\frac{7}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & Y\left(\frac{7}{2},\frac{3}{2}\right) \\
 \text{G1} & \frac{7}{2} & 3 & 2 & 1 & Y\left(\frac{7}{2},\frac{1}{2}\right) & \text{G2} & \frac{7}{2} & 3 & 2 & 1 & Y\left(\frac{7}{2},\frac{5}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & -Y\left(\frac{7}{2},-\frac{1}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & -Y\left(\frac{7}{2},-\frac{5}{2}\right) \\
 \text{G1} & \frac{7}{2} & 4 & 2 & 1 & Y\left(\frac{7}{2},\frac{1}{2}\right) & \text{G2} & \frac{7}{2} & 4 & 2 & 1 & Y\left(\frac{7}{2},\frac{5}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & Y\left(\frac{7}{2},-\frac{1}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & Y\left(\frac{7}{2},-\frac{5}{2}\right) \\
 \text{G1} & \frac{9}{2} & 4 & 1 & 1 & Y\left(\frac{9}{2},-\frac{7}{2}\right) & \text{G2} & \frac{9}{2} & 4 & 1 & 1 & Y\left(\frac{9}{2},-\frac{3}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & -Y\left(\frac{9}{2},\frac{7}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & -Y\left(\frac{9}{2},\frac{3}{2}\right) \\
 \text{G1} & \frac{9}{2} & 5 & 1 & 1 & Y\left(\frac{9}{2},-\frac{7}{2}\right) & \text{G2} & \frac{9}{2} & 5 & 1 & 1 & Y\left(\frac{9}{2},-\frac{3}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & Y\left(\frac{9}{2},\frac{7}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & Y\left(\frac{9}{2},\frac{3}{2}\right) \\
 \text{G1} & \frac{9}{2} & 4 & 2 & 1 & Y\left(\frac{9}{2},\frac{1}{2}\right) & \text{G2} & \frac{9}{2} & 4 & 2 & 1 & Y\left(\frac{9}{2},\frac{5}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & -Y\left(\frac{9}{2},-\frac{1}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & -Y\left(\frac{9}{2},-\frac{5}{2}\right) \\
 \text{G1} & \frac{9}{2} & 5 & 2 & 1 & Y\left(\frac{9}{2},\frac{1}{2}\right) & \text{G2} & \frac{9}{2} & 5 & 2 & 1 & Y\left(\frac{9}{2},\frac{5}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & Y\left(\frac{9}{2},-\frac{1}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & Y\left(\frac{9}{2},-\frac{5}{2}\right) \\
 \text{G1} & \frac{9}{2} & 4 & 3 & 1 & Y\left(\frac{9}{2},\frac{9}{2}\right) & \text{G2} & \frac{11}{2} & 5 & 1 & 1 & Y\left(\frac{11}{2},-\frac{11}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & -Y\left(\frac{9}{2},-\frac{9}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & -Y\left(\frac{11}{2},\frac{11}{2}\right) \\
 \text{G1} & \frac{9}{2} & 5 & 3 & 1 & Y\left(\frac{9}{2},\frac{9}{2}\right) & \text{G2} & \frac{11}{2} & 6 & 1 & 1 & Y\left(\frac{11}{2},-\frac{11}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & Y\left(\frac{9}{2},-\frac{9}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & Y\left(\frac{11}{2},\frac{11}{2}\right) \\
 \text{G1} & \frac{11}{2} & 5 & 1 & 1 & Y\left(\frac{11}{2},-\frac{7}{2}\right) & \text{G2} & \frac{11}{2} & 5 & 2 & 1 & Y\left(\frac{11}{2},-\frac{3}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & -Y\left(\frac{11}{2},\frac{7}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & -Y\left(\frac{11}{2},\frac{3}{2}\right) \\
 \text{G1} & \frac{11}{2} & 6 & 1 & 1 & Y\left(\frac{11}{2},-\frac{7}{2}\right) & \text{G2} & \frac{11}{2} & 6 & 2 & 1 & Y\left(\frac{11}{2},-\frac{3}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & Y\left(\frac{11}{2},\frac{7}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & Y\left(\frac{11}{2},\frac{3}{2}\right) \\
 \text{G1} & \frac{11}{2} & 5 & 2 & 1 & Y\left(\frac{11}{2},\frac{1}{2}\right) & \text{G2} & \frac{11}{2} & 5 & 3 & 1 & Y\left(\frac{11}{2},\frac{5}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & -Y\left(\frac{11}{2},-\frac{1}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & -Y\left(\frac{11}{2},-\frac{5}{2}\right) \\
 \text{G1} & \frac{11}{2} & 6 & 2 & 1 & Y\left(\frac{11}{2},\frac{1}{2}\right) & \text{G2} & \frac{11}{2} & 6 & 3 & 1 & Y\left(\frac{11}{2},\frac{5}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & Y\left(\frac{11}{2},-\frac{1}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & Y\left(\frac{11}{2},-\frac{5}{2}\right) \\
 \text{G1} & \frac{11}{2} & 5 & 3 & 1 & Y\left(\frac{11}{2},\frac{9}{2}\right) & \text{G2} & \frac{13}{2} & 6 & 1 & 1 & Y\left(\frac{13}{2},-\frac{11}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & -Y\left(\frac{11}{2},-\frac{9}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & -Y\left(\frac{13}{2},\frac{11}{2}\right) \\
 \text{G1} & \frac{11}{2} & 6 & 3 & 1 & Y\left(\frac{11}{2},\frac{9}{2}\right) & \text{G2} & \frac{13}{2} & 7 & 1 & 1 & Y\left(\frac{13}{2},-\frac{11}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & Y\left(\frac{11}{2},-\frac{9}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & Y\left(\frac{13}{2},\frac{11}{2}\right) \\
 \text{G1} & \frac{13}{2} & 6 & 1 & 1 & Y\left(\frac{13}{2},-\frac{7}{2}\right) & \text{G2} & \frac{13}{2} & 6 & 2 & 1 & Y\left(\frac{13}{2},-\frac{3}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & -Y\left(\frac{13}{2},\frac{7}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & -Y\left(\frac{13}{2},\frac{3}{2}\right) \\
 \text{G1} & \frac{13}{2} & 7 & 1 & 1 & Y\left(\frac{13}{2},-\frac{7}{2}\right) & \text{G2} & \frac{13}{2} & 7 & 2 & 1 & Y\left(\frac{13}{2},-\frac{3}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & Y\left(\frac{13}{2},\frac{7}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & Y\left(\frac{13}{2},\frac{3}{2}\right) \\
 \text{G1} & \frac{13}{2} & 6 & 2 & 1 & Y\left(\frac{13}{2},\frac{1}{2}\right) & \text{G2} & \frac{13}{2} & 6 & 3 & 1 & Y\left(\frac{13}{2},\frac{5}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & -Y\left(\frac{13}{2},-\frac{1}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & -Y\left(\frac{13}{2},-\frac{5}{2}\right) \\
 \text{G1} & \frac{13}{2} & 7 & 2 & 1 & Y\left(\frac{13}{2},\frac{1}{2}\right) & \text{G2} & \frac{13}{2} & 7 & 3 & 1 & Y\left(\frac{13}{2},\frac{5}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & Y\left(\frac{13}{2},-\frac{1}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & Y\left(\frac{13}{2},-\frac{5}{2}\right) \\
 \text{G1} & \frac{13}{2} & 6 & 3 & 1 & Y\left(\frac{13}{2},\frac{9}{2}\right) & \text{G2} & \frac{13}{2} & 6 & 4 & 1 & Y\left(\frac{13}{2},\frac{13}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & -Y\left(\frac{13}{2},-\frac{9}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & -Y\left(\frac{13}{2},-\frac{13}{2}\right) \\
 \text{G1} & \frac{13}{2} & 7 & 3 & 1 & Y\left(\frac{13}{2},\frac{9}{2}\right) & \text{G2} & \frac{13}{2} & 7 & 4 & 1 & Y\left(\frac{13}{2},\frac{13}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & Y\left(\frac{13}{2},-\frac{9}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & Y\left(\frac{13}{2},-\frac{13}{2}\right) \\
\end{longtable}
\begin{longtable}{CCCCCC}
\caption{Basis vectors of $^2C_{3v}$ in terms of spherical harmonics $Y(J,M)$ up to $J = \frac{13}{2}$ in the cubic box. Multiplicities are labeled by $n$ and multidimensional components are indicated by $\alpha$. The $K_2$ basis vectors are the same as the $K_1$ basis vectors simply swapping the $l$ for the corresponding $J$. For example, the basis vectors for $J = 3/2, l = 1$ in $K_1$ are the same as the $J = 3/2, l = 2$ basis vectors in $K_2$.}
\label{tab:c3vbasisvectors}
\renewcommand{\arraystretch}{2.0}
\endfirsthead
\multicolumn{6}{C} {{\tablename\ \thetable{:} \it Continued}} \\
\hline \endhead
\hline \\ \endfoot
\hline \\ \endlastfoot
\toprule
 \text{G1} & \frac{1}{2} & 0 & 1 & 1 & Y\left(\frac{1}{2},\frac{1}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & Y\left(\frac{1}{2},-\frac{1}{2}\right) \\
 \text{G1} & \frac{1}{2} & 1 & 1 & 1 & \sqrt{\frac{2}{3}} Y\left(\frac{1}{2},-\frac{1}{2}\right)+\frac{(1-i) }{\sqrt{6}}Y\left(\frac{1}{2},\frac{1}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & -\frac{(1-i) }{\sqrt{6}}Y\left(\frac{1}{2},-\frac{1}{2}\right)-i \sqrt{\frac{2}{3}} Y\left(\frac{1}{2},\frac{1}{2}\right) \\
 \text{G1} & \frac{3}{2} & 1 & 1 & 1 & \frac{1}{\sqrt{6}}Y\left(\frac{3}{2},-\frac{1}{2}\right)+\frac{(1-i) }{\sqrt{6}}Y\left(\frac{3}{2},\frac{1}{2}\right)+\frac{i }{\sqrt{2}}Y\left(\frac{3}{2},\frac{3}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & \frac{1}{\sqrt{2}}Y\left(\frac{3}{2},-\frac{3}{2}\right)+\frac{(1-i) }{\sqrt{6}}Y\left(\frac{3}{2},-\frac{1}{2}\right)+\frac{i}{\sqrt{6}} Y\left(\frac{3}{2},\frac{1}{2}\right) \\
 \text{G1} & \frac{3}{2} & 2 & 1 & 1 & \frac{1}{\sqrt{3}}Y\left(\frac{3}{2},-\frac{3}{2}\right)+\left(\frac{1}{2}-\frac{i}{2}\right) Y\left(\frac{3}{2},-\frac{1}{2}\right)+\frac{\left(\frac{1}{2}+\frac{i}{2}\right) }{\sqrt{3}}Y\left(\frac{3}{2},\frac{3}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & -\frac{\left(\frac{1}{2}-\frac{i}{2}\right) }{\sqrt{3}}Y\left(\frac{3}{2},-\frac{3}{2}\right)-\left(\frac{1}{2}+\frac{i}{2}\right) Y\left(\frac{3}{2},\frac{1}{2}\right)+\frac{1}{\sqrt{3}}Y\left(\frac{3}{2},\frac{3}{2}\right) \\
 \text{G1} & \frac{5}{2} & 2 & 1 & 1 & \frac{1}{2} Y\left(\frac{5}{2},-\frac{5}{2}\right)-\left(\frac{1}{6}-\frac{i}{6}\right) \sqrt{5} Y\left(\frac{5}{2},-\frac{3}{2}\right)-\frac{1}{3} i \sqrt{\frac{5}{2}} Y\left(\frac{5}{2},-\frac{1}{2}\right)-\frac{1}{6} \sqrt{5} Y\left(\frac{5}{2},\frac{3}{2}\right)-\left(\frac{1}{6}-\frac{i}{6}\right) Y\left(\frac{5}{2},\frac{5}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & \left(\frac{1}{6}-\frac{i}{6}\right) Y\left(\frac{5}{2},-\frac{5}{2}\right)+\frac{1}{6} i \sqrt{5} Y\left(\frac{5}{2},-\frac{3}{2}\right)+\frac{1}{3} \sqrt{\frac{5}{2}} Y\left(\frac{5}{2},\frac{1}{2}\right)+\left(\frac{1}{6}-\frac{i}{6}\right) \sqrt{5} Y\left(\frac{5}{2},\frac{3}{2}\right)-\frac{1}{2} i Y\left(\frac{5}{2},\frac{5}{2}\right) \\
 \text{G1} & \frac{5}{2} & 3 & 1 & 1 & \frac{1}{2} \sqrt{\frac{5}{3}} Y\left(\frac{5}{2},-\frac{5}{2}\right)-\frac{i Y\left(\frac{5}{2},-\frac{1}{2}\right)}{\sqrt{6}}+\frac{(1+i) Y\left(\frac{5}{2},\frac{1}{2}\right)}{\sqrt{6}}+\frac{Y\left(\frac{5}{2},\frac{3}{2}\right)}{2 \sqrt{3}} \\
 \text{} & \text{} & \text{} & \text{} & 2 & \frac{i Y\left(\frac{5}{2},-\frac{3}{2}\right)}{2 \sqrt{3}}-\frac{(1+i) Y\left(\frac{5}{2},-\frac{1}{2}\right)}{\sqrt{6}}-\frac{Y\left(\frac{5}{2},\frac{1}{2}\right)}{\sqrt{6}}+\frac{1}{2} i \sqrt{\frac{5}{3}} Y\left(\frac{5}{2},\frac{5}{2}\right) \\
 \text{G1} & \frac{5}{2} & 2 & 2 & 1 & \frac{Y\left(\frac{5}{2},-\frac{3}{2}\right)}{3 \sqrt{2}}+\left(\frac{1}{3}-\frac{i}{3}\right) Y\left(\frac{5}{2},-\frac{1}{2}\right)+\left(\frac{1}{3}+\frac{i}{3}\right) \sqrt{2} Y\left(\frac{5}{2},\frac{3}{2}\right)-\frac{1}{3} \sqrt{\frac{5}{2}} Y\left(\frac{5}{2},\frac{5}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & \frac{1}{3} \sqrt{\frac{5}{2}} Y\left(\frac{5}{2},-\frac{5}{2}\right)+\left(\frac{1}{3}-\frac{i}{3}\right) \sqrt{2} Y\left(\frac{5}{2},-\frac{3}{2}\right)+\left(\frac{1}{3}+\frac{i}{3}\right) Y\left(\frac{5}{2},\frac{1}{2}\right)-\frac{Y\left(\frac{5}{2},\frac{3}{2}\right)}{3 \sqrt{2}} \\
 \text{G1} & \frac{5}{2} & 3 & 2 & 1 & \sqrt{\frac{5}{6}} Y\left(\frac{5}{2},-\frac{3}{2}\right)-\frac{Y\left(\frac{5}{2},\frac{5}{2}\right)}{\sqrt{6}} \\
 \text{} & \text{} & \text{} & \text{} & 2 & \sqrt{\frac{5}{6}} Y\left(\frac{5}{2},\frac{3}{2}\right)-\frac{Y\left(\frac{5}{2},-\frac{5}{2}\right)}{\sqrt{6}} \\
 \text{G1} & \frac{7}{2} & 3 & 1 & 1 & \frac{Y\left(\frac{7}{2},-\frac{7}{2}\right)}{\sqrt{3}}-\left(\frac{1}{8}-\frac{i}{8}\right) \sqrt{\frac{7}{3}} Y\left(\frac{7}{2},-\frac{5}{2}\right)-\left(\frac{1}{8}+\frac{i}{8}\right) \sqrt{\frac{35}{3}} Y\left(\frac{7}{2},-\frac{1}{2}\right)-\left(\frac{1}{8}-\frac{i}{8}\right) \sqrt{7} Y\left(\frac{7}{2},\frac{3}{2}\right)-\frac{\left(\frac{1}{8}+\frac{i}{8}\right) Y\left(\frac{7}{2},\frac{7}{2}\right)}{\sqrt{3}} \\
 \text{} & \text{} & \text{} & \text{} & 2 & \frac{\left(\frac{1}{8}-\frac{i}{8}\right) Y\left(\frac{7}{2},-\frac{7}{2}\right)}{\sqrt{3}}+\left(\frac{1}{8}+\frac{i}{8}\right) \sqrt{7} Y\left(\frac{7}{2},-\frac{3}{2}\right)+\left(\frac{1}{8}-\frac{i}{8}\right) \sqrt{\frac{35}{3}} Y\left(\frac{7}{2},\frac{1}{2}\right)+\left(\frac{1}{8}+\frac{i}{8}\right) \sqrt{\frac{7}{3}} Y\left(\frac{7}{2},\frac{5}{2}\right)+\frac{Y\left(\frac{7}{2},\frac{7}{2}\right)}{\sqrt{3}} \\
 \text{G1} & \frac{7}{2} & 4 & 1 & 1 & \frac{1}{2} \sqrt{\frac{5}{3}} Y\left(\frac{7}{2},-\frac{7}{2}\right)+\frac{1}{2} \sqrt{\frac{7}{3}} Y\left(\frac{7}{2},\frac{1}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & -\frac{1}{2} \sqrt{\frac{7}{3}} Y\left(\frac{7}{2},-\frac{1}{2}\right)-\frac{1}{2} \sqrt{\frac{5}{3}} Y\left(\frac{7}{2},\frac{7}{2}\right) \\
 \text{G1} & \frac{7}{2} & 3 & 2 & 1 & \frac{1}{4} \sqrt{\frac{5}{6}} Y\left(\frac{7}{2},-\frac{5}{2}\right)-\frac{1}{4} i \sqrt{\frac{3}{2}} Y\left(\frac{7}{2},-\frac{1}{2}\right)+\frac{(1+i) Y\left(\frac{7}{2},\frac{1}{2}\right)}{\sqrt{6}}+\frac{1}{4} \sqrt{\frac{5}{2}} Y\left(\frac{7}{2},\frac{3}{2}\right)-\frac{1}{4} i \sqrt{\frac{35}{6}} Y\left(\frac{7}{2},\frac{7}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & \frac{1}{4} \sqrt{\frac{35}{6}} Y\left(\frac{7}{2},-\frac{7}{2}\right)-\frac{1}{4} i \sqrt{\frac{5}{2}} Y\left(\frac{7}{2},-\frac{3}{2}\right)+\frac{(1+i) Y\left(\frac{7}{2},-\frac{1}{2}\right)}{\sqrt{6}}+\frac{1}{4} \sqrt{\frac{3}{2}} Y\left(\frac{7}{2},\frac{1}{2}\right)-\frac{1}{4} i \sqrt{\frac{5}{6}} Y\left(\frac{7}{2},\frac{5}{2}\right) \\
 \text{G1} & \frac{7}{2} & 4 & 2 & 1 & \frac{1}{2} \sqrt{\frac{13}{6}} Y\left(\frac{7}{2},-\frac{5}{2}\right)+\frac{\left(\frac{3}{2}-\frac{3 i}{2}\right) Y\left(\frac{7}{2},-\frac{3}{2}\right)}{\sqrt{26}}+\frac{1}{2} i \sqrt{\frac{5}{78}} Y\left(\frac{7}{2},-\frac{1}{2}\right)-\frac{3 Y\left(\frac{7}{2},\frac{3}{2}\right)}{2 \sqrt{26}}-\frac{\left(\frac{5}{2}-\frac{5 i}{2}\right) Y\left(\frac{7}{2},\frac{5}{2}\right)}{\sqrt{78}}-\frac{1}{2} i \sqrt{\frac{7}{78}} Y\left(\frac{7}{2},\frac{7}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & -\frac{1}{2} \sqrt{\frac{7}{78}} Y\left(\frac{7}{2},-\frac{7}{2}\right)-\frac{\left(\frac{5}{2}-\frac{5 i}{2}\right) Y\left(\frac{7}{2},-\frac{5}{2}\right)}{\sqrt{78}}-\frac{3 i Y\left(\frac{7}{2},-\frac{3}{2}\right)}{2 \sqrt{26}}+\frac{1}{2} \sqrt{\frac{5}{78}} Y\left(\frac{7}{2},\frac{1}{2}\right)+\frac{\left(\frac{3}{2}-\frac{3 i}{2}\right) Y\left(\frac{7}{2},\frac{3}{2}\right)}{\sqrt{26}}+\frac{1}{2} i \sqrt{\frac{13}{6}} Y\left(\frac{7}{2},\frac{5}{2}\right) \\
 \text{G1} & \frac{7}{2} & 3 & 3 & 1 & \frac{1}{2} Y\left(\frac{7}{2},-\frac{3}{2}\right)-\frac{1}{2} \sqrt{3} Y\left(\frac{7}{2},\frac{5}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & \frac{1}{2} \sqrt{3} Y\left(\frac{7}{2},-\frac{5}{2}\right)-\frac{1}{2} Y\left(\frac{7}{2},\frac{3}{2}\right) \\
 \text{G1} & \frac{7}{2} & 4 & 3 & 1 & \frac{5 Y\left(\frac{7}{2},-\frac{3}{2}\right)}{2 \sqrt{39}}-\left(\frac{1}{2}-\frac{i}{2}\right) \sqrt{\frac{5}{13}} Y\left(\frac{7}{2},-\frac{1}{2}\right)+\frac{(2+2 i) Y\left(\frac{7}{2},\frac{3}{2}\right)}{\sqrt{39}}+\frac{3 Y\left(\frac{7}{2},\frac{5}{2}\right)}{2 \sqrt{13}}+\left(\frac{1}{2}-\frac{i}{2}\right) \sqrt{\frac{7}{13}} Y\left(\frac{7}{2},\frac{7}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & \left(-\frac{1}{2}-\frac{i}{2}\right) \sqrt{\frac{7}{13}} Y\left(\frac{7}{2},-\frac{7}{2}\right)+\frac{3 Y\left(\frac{7}{2},-\frac{5}{2}\right)}{2 \sqrt{13}}-\frac{(2-2 i) Y\left(\frac{7}{2},-\frac{3}{2}\right)}{\sqrt{39}}+\left(\frac{1}{2}+\frac{i}{2}\right) \sqrt{\frac{5}{13}} Y\left(\frac{7}{2},\frac{1}{2}\right)+\frac{5 Y\left(\frac{7}{2},\frac{3}{2}\right)}{2 \sqrt{39}} \\
 \text{G1} & \frac{9}{2} & 4 & 1 & 1 & \frac{1}{4} \sqrt{5} Y\left(\frac{9}{2},-\frac{9}{2}\right)+\frac{i Y\left(\frac{9}{2},-\frac{5}{2}\right)}{2 \sqrt{5}}-\left(\frac{1}{2}+\frac{i}{2}\right) \sqrt{\frac{7}{15}} Y\left(\frac{9}{2},-\frac{3}{2}\right)-\frac{1}{2} \sqrt{\frac{7}{10}} Y\left(\frac{9}{2},-\frac{1}{2}\right)+\frac{1}{2} i \sqrt{\frac{7}{15}} Y\left(\frac{9}{2},\frac{3}{2}\right)-\frac{\left(\frac{1}{2}+\frac{i}{2}\right) Y\left(\frac{9}{2},\frac{5}{2}\right)}{\sqrt{5}}-\frac{Y\left(\frac{9}{2},\frac{7}{2}\right)}{4 \sqrt{5}} \\
 \text{} & \text{} & \text{} & \text{} & 2 & -\frac{i Y\left(\frac{9}{2},-\frac{7}{2}\right)}{4 \sqrt{5}}+\frac{\left(\frac{1}{2}+\frac{i}{2}\right) Y\left(\frac{9}{2},-\frac{5}{2}\right)}{\sqrt{5}}+\frac{1}{2} \sqrt{\frac{7}{15}} Y\left(\frac{9}{2},-\frac{3}{2}\right)-\frac{1}{2} i \sqrt{\frac{7}{10}} Y\left(\frac{9}{2},\frac{1}{2}\right)+\left(\frac{1}{2}+\frac{i}{2}\right) \sqrt{\frac{7}{15}} Y\left(\frac{9}{2},\frac{3}{2}\right)+\frac{Y\left(\frac{9}{2},\frac{5}{2}\right)}{2 \sqrt{5}}+\frac{1}{4} i \sqrt{5} Y\left(\frac{9}{2},\frac{9}{2}\right) \\
 \text{G1} & \frac{9}{2} & 5 & 1 & 1 & \frac{1}{4} \sqrt{\frac{17}{3}} Y\left(\frac{9}{2},-\frac{9}{2}\right)+\left(\frac{1}{4}-\frac{i}{4}\right) \sqrt{\frac{3}{17}} Y\left(\frac{9}{2},-\frac{7}{2}\right)+\frac{1}{2} i \sqrt{\frac{3}{17}} Y\left(\frac{9}{2},-\frac{5}{2}\right)+\frac{1}{2} \sqrt{\frac{21}{34}} Y\left(\frac{9}{2},-\frac{1}{2}\right)\\
 &&&&&+\left(\frac{1}{2}-\frac{i}{2}\right) \sqrt{\frac{21}{34}} Y\left(\frac{9}{2},\frac{1}{2}\right)+\frac{1}{2} i \sqrt{\frac{7}{17}} Y\left(\frac{9}{2},\frac{3}{2}\right)+\frac{1}{4} \sqrt{\frac{3}{17}} Y\left(\frac{9}{2},\frac{7}{2}\right)+\frac{\left(\frac{1}{4}-\frac{i}{4}\right) Y\left(\frac{9}{2},\frac{9}{2}\right)}{\sqrt{51}} \\
 \text{} & \text{} & \text{} & \text{} & 2 & -\frac{\left(\frac{1}{4}-\frac{i}{4}\right) Y\left(\frac{9}{2},-\frac{9}{2}\right)}{\sqrt{51}}-\frac{1}{4} i \sqrt{\frac{3}{17}} Y\left(\frac{9}{2},-\frac{7}{2}\right)-\frac{1}{2} \sqrt{\frac{7}{17}} Y\left(\frac{9}{2},-\frac{3}{2}\right)-\left(\frac{1}{2}-\frac{i}{2}\right) \sqrt{\frac{21}{34}} Y\left(\frac{9}{2},-\frac{1}{2}\right)\\
 &&&&&-\frac{1}{2} i \sqrt{\frac{21}{34}} Y\left(\frac{9}{2},\frac{1}{2}\right)-\frac{1}{2} \sqrt{\frac{3}{17}} Y\left(\frac{9}{2},\frac{5}{2}\right)-\left(\frac{1}{4}-\frac{i}{4}\right) \sqrt{\frac{3}{17}} Y\left(\frac{9}{2},\frac{7}{2}\right)-\frac{1}{4} i \sqrt{\frac{17}{3}} Y\left(\frac{9}{2},\frac{9}{2}\right) \\
 \text{G1} & \frac{9}{2} & 4 & 2 & 1 & \frac{Y\left(\frac{9}{2},-\frac{7}{2}\right)}{2 \sqrt{6}}+\frac{1}{2} \sqrt{\frac{7}{3}} Y\left(\frac{9}{2},\frac{1}{2}\right)+\frac{1}{2} \sqrt{\frac{3}{2}} Y\left(\frac{9}{2},\frac{9}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & \frac{1}{2} \sqrt{\frac{3}{2}} Y\left(\frac{9}{2},-\frac{9}{2}\right)+\frac{1}{2} \sqrt{\frac{7}{3}} Y\left(\frac{9}{2},-\frac{1}{2}\right)+\frac{Y\left(\frac{9}{2},\frac{7}{2}\right)}{2 \sqrt{6}} \\
 \text{G1} & \frac{9}{2} & 5 & 2 & 1 & \frac{1}{2} \sqrt{\frac{127}{102}} Y\left(\frac{9}{2},-\frac{7}{2}\right)+\frac{(47-47 i) Y\left(\frac{9}{2},-\frac{5}{2}\right)}{\sqrt{12954}}+(2+2 i) \sqrt{\frac{7}{6477}} Y\left(\frac{9}{2},-\frac{1}{2}\right)\\
 &&&&&-\frac{3}{2} \sqrt{\frac{21}{2159}} Y\left(\frac{9}{2},\frac{1}{2}\right)-(7-7 i) \sqrt{\frac{7}{4318}} Y\left(\frac{9}{2},\frac{3}{2}\right)-(16+16 i) \sqrt{\frac{2}{6477}} Y\left(\frac{9}{2},\frac{7}{2}\right)-\frac{1}{2} \sqrt{\frac{3}{4318}} Y\left(\frac{9}{2},\frac{9}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & \frac{1}{2} \sqrt{\frac{3}{4318}} Y\left(\frac{9}{2},-\frac{9}{2}\right)-(16-16 i) \sqrt{\frac{2}{6477}} Y\left(\frac{9}{2},-\frac{7}{2}\right)-(7+7 i) \sqrt{\frac{7}{4318}} Y\left(\frac{9}{2},-\frac{3}{2}\right)+\frac{3}{2} \sqrt{\frac{21}{2159}} Y\left(\frac{9}{2},-\frac{1}{2}\right)\\
 &&&&&+(2-2 i) \sqrt{\frac{7}{6477}} Y\left(\frac{9}{2},\frac{1}{2}\right)+\frac{(47+47 i) Y\left(\frac{9}{2},\frac{5}{2}\right)}{\sqrt{12954}}-\frac{1}{2} \sqrt{\frac{127}{102}} Y\left(\frac{9}{2},\frac{7}{2}\right) \\
 \text{G1} & \frac{9}{2} & 4 & 3 & 1 & \frac{1}{2} \sqrt{\frac{7}{15}} Y\left(\frac{9}{2},-\frac{5}{2}\right)+\frac{\left(\frac{1}{2}-\frac{i}{2}\right) Y\left(\frac{9}{2},-\frac{3}{2}\right)}{\sqrt{5}}+\frac{i Y\left(\frac{9}{2},-\frac{1}{2}\right)}{\sqrt{30}}-\frac{Y\left(\frac{9}{2},\frac{3}{2}\right)}{2 \sqrt{5}}-\left(\frac{1}{2}-\frac{i}{2}\right) \sqrt{\frac{7}{15}} Y\left(\frac{9}{2},\frac{5}{2}\right)-i \sqrt{\frac{7}{15}} Y\left(\frac{9}{2},\frac{7}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & \sqrt{\frac{7}{15}} Y\left(\frac{9}{2},-\frac{7}{2}\right)+\left(\frac{1}{2}-\frac{i}{2}\right) \sqrt{\frac{7}{15}} Y\left(\frac{9}{2},-\frac{5}{2}\right)+\frac{i Y\left(\frac{9}{2},-\frac{3}{2}\right)}{2 \sqrt{5}}-\frac{Y\left(\frac{9}{2},\frac{1}{2}\right)}{\sqrt{30}}-\frac{\left(\frac{1}{2}-\frac{i}{2}\right) Y\left(\frac{9}{2},\frac{3}{2}\right)}{\sqrt{5}}-\frac{1}{2} i \sqrt{\frac{7}{15}} Y\left(\frac{9}{2},\frac{5}{2}\right) \\
 \text{G1} & \frac{9}{2} & 5 & 3 & 1 & \frac{5}{2} \sqrt{\frac{7}{381}} Y\left(\frac{9}{2},-\frac{5}{2}\right)+5 i \sqrt{\frac{3}{254}} Y\left(\frac{9}{2},-\frac{1}{2}\right)-\frac{(1+i) Y\left(\frac{9}{2},\frac{1}{2}\right)}{\sqrt{762}}+\frac{11 Y\left(\frac{9}{2},\frac{3}{2}\right)}{2 \sqrt{127}}+i \sqrt{\frac{7}{381}} Y\left(\frac{9}{2},\frac{7}{2}\right)+(1+i) \sqrt{\frac{21}{127}} Y\left(\frac{9}{2},\frac{9}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & (-1-i) \sqrt{\frac{21}{127}} Y\left(\frac{9}{2},-\frac{9}{2}\right)+\sqrt{\frac{7}{381}} Y\left(\frac{9}{2},-\frac{7}{2}\right)+\frac{11 i Y\left(\frac{9}{2},-\frac{3}{2}\right)}{2 \sqrt{127}}+\frac{(1+i) Y\left(\frac{9}{2},-\frac{1}{2}\right)}{\sqrt{762}}+5 \sqrt{\frac{3}{254}} Y\left(\frac{9}{2},\frac{1}{2}\right)+\frac{5}{2} i \sqrt{\frac{7}{381}} Y\left(\frac{9}{2},\frac{5}{2}\right) \\
 \text{G1} & \frac{11}{2} & 5 & 1 & 1 & \frac{1}{4} \sqrt{5} Y\left(\frac{11}{2},-\frac{11}{2}\right)-\frac{1}{2} \sqrt{\frac{11}{6}} Y\left(\frac{11}{2},-\frac{3}{2}\right)-\frac{1}{4} \sqrt{\frac{11}{3}} Y\left(\frac{11}{2},\frac{5}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & \frac{1}{4} \sqrt{\frac{11}{3}} Y\left(\frac{11}{2},-\frac{5}{2}\right)+\frac{1}{2} \sqrt{\frac{11}{6}} Y\left(\frac{11}{2},\frac{3}{2}\right)-\frac{1}{4} \sqrt{5} Y\left(\frac{11}{2},\frac{11}{2}\right) \\
 \text{G1} & \frac{11}{2} & 6 & 1 & 1 & \frac{Y\left(\frac{11}{2},-\frac{11}{2}\right)}{\sqrt{3}}+\left(\frac{1}{32}-\frac{i}{32}\right) \sqrt{\frac{11}{3}} Y\left(\frac{11}{2},-\frac{9}{2}\right)+\left(\frac{1}{32}+\frac{i}{32}\right) \sqrt{55} Y\left(\frac{11}{2},-\frac{5}{2}\right)+\left(\frac{1}{16}-\frac{i}{16}\right) \sqrt{\frac{77}{2}} Y\left(\frac{11}{2},-\frac{1}{2}\right)\\
 &&&&&+\left(\frac{1}{16}+\frac{i}{16}\right) \sqrt{\frac{55}{2}} Y\left(\frac{11}{2},\frac{3}{2}\right)+\left(\frac{1}{32}-\frac{i}{32}\right) \sqrt{\frac{55}{3}} Y\left(\frac{11}{2},\frac{7}{2}\right)+\frac{\left(\frac{1}{32}+\frac{i}{32}\right) Y\left(\frac{11}{2},\frac{11}{2}\right)}{\sqrt{3}} \\
 \text{} & \text{} & \text{} & \text{} & 2 & -\frac{\left(\frac{1}{32}-\frac{i}{32}\right) Y\left(\frac{11}{2},-\frac{11}{2}\right)}{\sqrt{3}}-\left(\frac{1}{32}+\frac{i}{32}\right) \sqrt{\frac{55}{3}} Y\left(\frac{11}{2},-\frac{7}{2}\right)-\left(\frac{1}{16}-\frac{i}{16}\right) \sqrt{\frac{55}{2}} Y\left(\frac{11}{2},-\frac{3}{2}\right)-\left(\frac{1}{16}+\frac{i}{16}\right) \sqrt{\frac{77}{2}} Y\left(\frac{11}{2},\frac{1}{2}\right)\\
 &&&&&-\left(\frac{1}{32}-\frac{i}{32}\right) \sqrt{55} Y\left(\frac{11}{2},\frac{5}{2}\right)-\left(\frac{1}{32}+\frac{i}{32}\right) \sqrt{\frac{11}{3}} Y\left(\frac{11}{2},\frac{9}{2}\right)+\frac{Y\left(\frac{11}{2},\frac{11}{2}\right)}{\sqrt{3}} \\
 \text{G1} & \frac{11}{2} & 5 & 2 & 1 & \frac{1}{4} \sqrt{\frac{23}{6}} Y\left(\frac{11}{2},-\frac{9}{2}\right)-\left(\frac{7}{4}-\frac{7 i}{4}\right) \sqrt{\frac{5}{138}} Y\left(\frac{11}{2},-\frac{7}{2}\right)-\frac{5}{4} i \sqrt{\frac{5}{46}} Y\left(\frac{11}{2},-\frac{5}{2}\right)-\frac{1}{4} \sqrt{\frac{7}{23}} Y\left(\frac{11}{2},-\frac{1}{2}\right)+\left(\frac{1}{4}-\frac{i}{4}\right) \sqrt{\frac{7}{23}} Y\left(\frac{11}{2},\frac{1}{2}\right)\\
 &&&&&+\frac{3}{4} i \sqrt{\frac{5}{23}} Y\left(\frac{11}{2},\frac{3}{2}\right)+\frac{7}{4} \sqrt{\frac{5}{138}} Y\left(\frac{11}{2},\frac{7}{2}\right)+\left(\frac{3}{4}-\frac{3 i}{4}\right) \sqrt{\frac{3}{46}} Y\left(\frac{11}{2},\frac{9}{2}\right)+\frac{1}{4} i \sqrt{\frac{11}{138}} Y\left(\frac{11}{2},\frac{11}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & \frac{1}{4} \sqrt{\frac{11}{138}} Y\left(\frac{11}{2},-\frac{11}{2}\right)+\left(\frac{3}{4}-\frac{3 i}{4}\right) \sqrt{\frac{3}{46}} Y\left(\frac{11}{2},-\frac{9}{2}\right)+\frac{7}{4} i \sqrt{\frac{5}{138}} Y\left(\frac{11}{2},-\frac{7}{2}\right)+\frac{3}{4} \sqrt{\frac{5}{23}} Y\left(\frac{11}{2},-\frac{3}{2}\right)+\left(\frac{1}{4}-\frac{i}{4}\right) \sqrt{\frac{7}{23}} Y\left(\frac{11}{2},-\frac{1}{2}\right)\\
 &&&&&-\frac{1}{4} i \sqrt{\frac{7}{23}} Y\left(\frac{11}{2},\frac{1}{2}\right)-\frac{5}{4} \sqrt{\frac{5}{46}} Y\left(\frac{11}{2},\frac{5}{2}\right)-\left(\frac{7}{4}-\frac{7 i}{4}\right) \sqrt{\frac{5}{138}} Y\left(\frac{11}{2},\frac{7}{2}\right)+\frac{1}{4} i \sqrt{\frac{23}{6}} Y\left(\frac{11}{2},\frac{9}{2}\right) \\
 \text{G1} & \frac{11}{2} & 6 & 2 & 1 & \frac{1}{16} \sqrt{\frac{215}{2}} Y\left(\frac{11}{2},-\frac{9}{2}\right)-\frac{91 i Y\left(\frac{11}{2},-\frac{5}{2}\right)}{16 \sqrt{258}}+(1+i) \sqrt{\frac{3}{43}} Y\left(\frac{11}{2},-\frac{3}{2}\right)+\frac{1}{16} \sqrt{\frac{35}{129}} Y\left(\frac{11}{2},-\frac{1}{2}\right)\\
 &&&&&+\frac{37 i Y\left(\frac{11}{2},\frac{3}{2}\right)}{16 \sqrt{129}}-\frac{(5+5 i) Y\left(\frac{11}{2},\frac{5}{2}\right)}{\sqrt{258}}-\frac{41 Y\left(\frac{11}{2},\frac{7}{2}\right)}{16 \sqrt{86}}+\frac{1}{16} i \sqrt{\frac{55}{86}} Y\left(\frac{11}{2},\frac{11}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & -\frac{1}{16} \sqrt{\frac{55}{86}} Y\left(\frac{11}{2},-\frac{11}{2}\right)+\frac{41 i Y\left(\frac{11}{2},-\frac{7}{2}\right)}{16 \sqrt{86}}-\frac{(5+5 i) Y\left(\frac{11}{2},-\frac{5}{2}\right)}{\sqrt{258}}-\frac{37 Y\left(\frac{11}{2},-\frac{3}{2}\right)}{16 \sqrt{129}}-\frac{1}{16} i \sqrt{\frac{35}{129}} Y\left(\frac{11}{2},\frac{1}{2}\right)\\
 &&&&&+(1+i) \sqrt{\frac{3}{43}} Y\left(\frac{11}{2},\frac{3}{2}\right)+\frac{91 Y\left(\frac{11}{2},\frac{5}{2}\right)}{16 \sqrt{258}}-\frac{1}{16} i \sqrt{\frac{215}{2}} Y\left(\frac{11}{2},\frac{9}{2}\right) \\
 \text{G1} & \frac{11}{2} & 5 & 3 & 1 & \frac{1}{4} \sqrt{\frac{41}{23}} Y\left(\frac{11}{2},-\frac{7}{2}\right)+\frac{\left(\frac{7}{4}-\frac{7 i}{4}\right) Y\left(\frac{11}{2},-\frac{5}{2}\right)}{\sqrt{2829}}+(2+2 i) \sqrt{\frac{70}{2829}} Y\left(\frac{11}{2},-\frac{1}{2}\right)\\
 &&&&&+\frac{7}{2} \sqrt{\frac{35}{5658}} Y\left(\frac{11}{2},\frac{1}{2}\right)-\left(\frac{1}{2}-\frac{i}{2}\right) \sqrt{\frac{41}{138}} Y\left(\frac{11}{2},\frac{3}{2}\right)-\frac{(8+8 i) Y\left(\frac{11}{2},\frac{7}{2}\right)}{\sqrt{943}}+\frac{21}{4} \sqrt{\frac{5}{943}} Y\left(\frac{11}{2},\frac{9}{2}\right)-\left(\frac{5}{4}-\frac{5 i}{4}\right) \sqrt{\frac{55}{943}} Y\left(\frac{11}{2},\frac{11}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & \left(\frac{5}{4}+\frac{5 i}{4}\right) \sqrt{\frac{55}{943}} Y\left(\frac{11}{2},-\frac{11}{2}\right)+\frac{21}{4} \sqrt{\frac{5}{943}} Y\left(\frac{11}{2},-\frac{9}{2}\right)+\frac{(8-8 i) Y\left(\frac{11}{2},-\frac{7}{2}\right)}{\sqrt{943}}+\left(\frac{1}{2}+\frac{i}{2}\right) \sqrt{\frac{41}{138}} Y\left(\frac{11}{2},-\frac{3}{2}\right)+\frac{7}{2} \sqrt{\frac{35}{5658}} Y\left(\frac{11}{2},-\frac{1}{2}\right)\\
 &&&&&-(2-2 i) \sqrt{\frac{70}{2829}} Y\left(\frac{11}{2},\frac{1}{2}\right)-\frac{\left(\frac{7}{4}+\frac{7 i}{4}\right) Y\left(\frac{11}{2},\frac{5}{2}\right)}{\sqrt{2829}}+\frac{1}{4} \sqrt{\frac{41}{23}} Y\left(\frac{11}{2},\frac{7}{2}\right) \\
 \text{G1} & \frac{11}{2} & 6 & 3 & 1 & \frac{1}{4} \sqrt{\frac{35}{3}} Y\left(\frac{11}{2},-\frac{7}{2}\right)-\frac{Y\left(\frac{11}{2},\frac{1}{2}\right)}{2 \sqrt{2}}+\frac{1}{4} \sqrt{\frac{7}{3}} Y\left(\frac{11}{2},\frac{9}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & -\frac{1}{4} \sqrt{\frac{7}{3}} Y\left(\frac{11}{2},-\frac{9}{2}\right)+\frac{Y\left(\frac{11}{2},-\frac{1}{2}\right)}{2 \sqrt{2}}-\frac{1}{4} \sqrt{\frac{35}{3}} Y\left(\frac{11}{2},\frac{7}{2}\right) \\
 \text{G1} & \frac{11}{2} & 5 & 4 & 1 & \frac{1}{2} \sqrt{\frac{35}{41}} Y\left(\frac{11}{2},-\frac{5}{2}\right)-\frac{i Y\left(\frac{11}{2},-\frac{1}{2}\right)}{\sqrt{82}}-\frac{(3+3 i) Y\left(\frac{11}{2},\frac{1}{2}\right)}{\sqrt{82}}-i \sqrt{\frac{35}{123}} Y\left(\frac{11}{2},\frac{7}{2}\right)+(1+i) \sqrt{\frac{7}{123}} Y\left(\frac{11}{2},\frac{9}{2}\right)+\frac{1}{2} \sqrt{\frac{77}{123}} Y\left(\frac{11}{2},\frac{11}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & -\frac{1}{2} i \sqrt{\frac{77}{123}} Y\left(\frac{11}{2},-\frac{11}{2}\right)+(1+i) \sqrt{\frac{7}{123}} Y\left(\frac{11}{2},-\frac{9}{2}\right)+\sqrt{\frac{35}{123}} Y\left(\frac{11}{2},-\frac{7}{2}\right)-\frac{(3+3 i) Y\left(\frac{11}{2},-\frac{1}{2}\right)}{\sqrt{82}}+\frac{Y\left(\frac{11}{2},\frac{1}{2}\right)}{\sqrt{82}}-\frac{1}{2} i \sqrt{\frac{35}{41}} Y\left(\frac{11}{2},\frac{5}{2}\right) \\
 \text{G1} & \frac{11}{2} & 6 & 4 & 1 & \frac{5 Y\left(\frac{11}{2},-\frac{5}{2}\right)}{2 \sqrt{129}}-\frac{(5-5 i) Y\left(\frac{11}{2},-\frac{3}{2}\right)}{\sqrt{258}}+i \sqrt{\frac{35}{258}} Y\left(\frac{11}{2},-\frac{1}{2}\right)+\sqrt{\frac{6}{43}} Y\left(\frac{11}{2},\frac{3}{2}\right)-(1-i) \sqrt{\frac{3}{43}} Y\left(\frac{11}{2},\frac{5}{2}\right)+\frac{i Y\left(\frac{11}{2},\frac{7}{2}\right)}{\sqrt{43}}-\frac{1}{2} \sqrt{\frac{55}{43}} Y\left(\frac{11}{2},\frac{11}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & -\frac{1}{2} i \sqrt{\frac{55}{43}} Y\left(\frac{11}{2},-\frac{11}{2}\right)+\frac{Y\left(\frac{11}{2},-\frac{7}{2}\right)}{\sqrt{43}}-(1-i) \sqrt{\frac{3}{43}} Y\left(\frac{11}{2},-\frac{5}{2}\right)+i \sqrt{\frac{6}{43}} Y\left(\frac{11}{2},-\frac{3}{2}\right)+\sqrt{\frac{35}{258}} Y\left(\frac{11}{2},\frac{1}{2}\right)-\frac{(5-5 i) Y\left(\frac{11}{2},\frac{3}{2}\right)}{\sqrt{258}}+\frac{5 i Y\left(\frac{11}{2},\frac{5}{2}\right)}{2 \sqrt{129}} \\
 \text{G1} & \frac{13}{2} & 6 & 1 & 1 & \frac{1}{8} \sqrt{21} Y\left(\frac{13}{2},-\frac{13}{2}\right)-\left(\frac{1}{24}-\frac{i}{24}\right) \sqrt{\frac{13}{21}} Y\left(\frac{13}{2},-\frac{11}{2}\right)-\frac{1}{12} i \sqrt{\frac{13}{14}} Y\left(\frac{13}{2},-\frac{9}{2}\right)-\frac{1}{24} \sqrt{\frac{715}{21}} Y\left(\frac{13}{2},-\frac{5}{2}\right)\\
 &&&&&-\left(\frac{1}{8}-\frac{i}{8}\right) \sqrt{\frac{143}{21}} Y\left(\frac{13}{2},-\frac{3}{2}\right)-\frac{1}{12} i \sqrt{\frac{143}{7}} Y\left(\frac{13}{2},-\frac{1}{2}\right)-\frac{1}{8} \sqrt{\frac{143}{21}} Y\left(\frac{13}{2},\frac{3}{2}\right)-\left(\frac{1}{24}-\frac{i}{24}\right) \sqrt{\frac{715}{21}} Y\left(\frac{13}{2},\frac{5}{2}\right)\\
 &&&&&-\frac{1}{12} i \sqrt{\frac{143}{42}} Y\left(\frac{13}{2},\frac{7}{2}\right)-\frac{1}{24} \sqrt{\frac{13}{21}} Y\left(\frac{13}{2},\frac{11}{2}\right)-\frac{\left(\frac{1}{24}-\frac{i}{24}\right) Y\left(\frac{13}{2},\frac{13}{2}\right)}{\sqrt{21}} \\
 \text{} & \text{} & \text{} & \text{} & 2 & \frac{\left(\frac{1}{24}-\frac{i}{24}\right) Y\left(\frac{13}{2},-\frac{13}{2}\right)}{\sqrt{21}}+\frac{1}{24} i \sqrt{\frac{13}{21}} Y\left(\frac{13}{2},-\frac{11}{2}\right)+\frac{1}{12} \sqrt{\frac{143}{42}} Y\left(\frac{13}{2},-\frac{7}{2}\right)+\left(\frac{1}{24}-\frac{i}{24}\right) \sqrt{\frac{715}{21}} Y\left(\frac{13}{2},-\frac{5}{2}\right)\\
 &&&&&+\frac{1}{8} i \sqrt{\frac{143}{21}} Y\left(\frac{13}{2},-\frac{3}{2}\right)+\frac{1}{12} \sqrt{\frac{143}{7}} Y\left(\frac{13}{2},\frac{1}{2}\right)+\left(\frac{1}{8}-\frac{i}{8}\right) \sqrt{\frac{143}{21}} Y\left(\frac{13}{2},\frac{3}{2}\right)+\frac{1}{24} i \sqrt{\frac{715}{21}} Y\left(\frac{13}{2},\frac{5}{2}\right)\\
 &&&&&+\frac{1}{12} \sqrt{\frac{13}{14}} Y\left(\frac{13}{2},\frac{9}{2}\right)+\left(\frac{1}{24}-\frac{i}{24}\right) \sqrt{\frac{13}{21}} Y\left(\frac{13}{2},\frac{11}{2}\right)-\frac{1}{8} i \sqrt{21} Y\left(\frac{13}{2},\frac{13}{2}\right) \\
 \text{G1} & \frac{13}{2} & 7 & 1 & 1 & \frac{1}{8} \sqrt{\frac{65}{3}} Y\left(\frac{13}{2},-\frac{13}{2}\right)-\frac{i Y\left(\frac{13}{2},-\frac{9}{2}\right)}{4 \sqrt{10}}+\left(\frac{1}{4}+\frac{i}{4}\right) \sqrt{\frac{11}{30}} Y\left(\frac{13}{2},-\frac{7}{2}\right)+\frac{1}{8} \sqrt{\frac{11}{3}} Y\left(\frac{13}{2},-\frac{5}{2}\right)-\frac{1}{4} i \sqrt{\frac{11}{5}} Y\left(\frac{13}{2},-\frac{1}{2}\right)\\
 &&&&&+\left(\frac{1}{4}+\frac{i}{4}\right) \sqrt{\frac{11}{5}} Y\left(\frac{13}{2},\frac{1}{2}\right)+\frac{1}{8} \sqrt{\frac{33}{5}} Y\left(\frac{13}{2},\frac{3}{2}\right)-\frac{1}{4} i \sqrt{\frac{11}{30}} Y\left(\frac{13}{2},\frac{7}{2}\right)+\frac{\left(\frac{1}{4}+\frac{i}{4}\right) Y\left(\frac{13}{2},\frac{9}{2}\right)}{\sqrt{10}}+\frac{Y\left(\frac{13}{2},\frac{11}{2}\right)}{8 \sqrt{15}} \\
 \text{} & \text{} & \text{} & \text{} & 2 & \frac{i Y\left(\frac{13}{2},-\frac{11}{2}\right)}{8 \sqrt{15}}-\frac{\left(\frac{1}{4}+\frac{i}{4}\right) Y\left(\frac{13}{2},-\frac{9}{2}\right)}{\sqrt{10}}-\frac{1}{4} \sqrt{\frac{11}{30}} Y\left(\frac{13}{2},-\frac{7}{2}\right)+\frac{1}{8} i \sqrt{\frac{33}{5}} Y\left(\frac{13}{2},-\frac{3}{2}\right)-\left(\frac{1}{4}+\frac{i}{4}\right) \sqrt{\frac{11}{5}} Y\left(\frac{13}{2},-\frac{1}{2}\right)\\
 &&&&&-\frac{1}{4} \sqrt{\frac{11}{5}} Y\left(\frac{13}{2},\frac{1}{2}\right)+\frac{1}{8} i \sqrt{\frac{11}{3}} Y\left(\frac{13}{2},\frac{5}{2}\right)-\left(\frac{1}{4}+\frac{i}{4}\right) \sqrt{\frac{11}{30}} Y\left(\frac{13}{2},\frac{7}{2}\right)-\frac{Y\left(\frac{13}{2},\frac{9}{2}\right)}{4 \sqrt{10}}+\frac{1}{8} i \sqrt{\frac{65}{3}} Y\left(\frac{13}{2},\frac{13}{2}\right) \\
 \text{G1} & \frac{13}{2} & 6 & 2 & 1 & \frac{1}{12} \sqrt{\frac{2003}{42}} Y\left(\frac{13}{2},-\frac{11}{2}\right)-\frac{\left(\frac{277}{12}-\frac{277 i}{12}\right) Y\left(\frac{13}{2},-\frac{9}{2}\right)}{\sqrt{14021}}-\left(\frac{41}{3}+\frac{41 i}{3}\right) \sqrt{\frac{55}{84126}} Y\left(\frac{13}{2},-\frac{5}{2}\right)-\frac{13}{4} \sqrt{\frac{11}{84126}} Y\left(\frac{13}{2},-\frac{3}{2}\right)\\
 &&&&&-\left(\frac{25}{6}-\frac{25 i}{6}\right) \sqrt{\frac{11}{28042}} Y\left(\frac{13}{2},-\frac{1}{2}\right)+(11+11 i) \sqrt{\frac{22}{42063}} Y\left(\frac{13}{2},\frac{3}{2}\right)-\frac{13}{12} \sqrt{\frac{55}{84126}} Y\left(\frac{13}{2},\frac{5}{2}\right)\\
 &&&&&+\left(\frac{227}{12}-\frac{227 i}{12}\right) \sqrt{\frac{11}{42063}} Y\left(\frac{13}{2},\frac{7}{2}\right)+\frac{\left(\frac{85}{3}+\frac{85 i}{3}\right) Y\left(\frac{13}{2},\frac{11}{2}\right)}{\sqrt{84126}}-\frac{1}{12} \sqrt{\frac{13}{84126}} Y\left(\frac{13}{2},\frac{13}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & \frac{1}{12} \sqrt{\frac{13}{84126}} Y\left(\frac{13}{2},-\frac{13}{2}\right)+\frac{\left(\frac{85}{3}-\frac{85 i}{3}\right) Y\left(\frac{13}{2},-\frac{11}{2}\right)}{\sqrt{84126}}+\left(\frac{227}{12}+\frac{227 i}{12}\right) \sqrt{\frac{11}{42063}} Y\left(\frac{13}{2},-\frac{7}{2}\right)+\frac{13}{12} \sqrt{\frac{55}{84126}} Y\left(\frac{13}{2},-\frac{5}{2}\right)\\
 &&&&&+(11-11 i) \sqrt{\frac{22}{42063}} Y\left(\frac{13}{2},-\frac{3}{2}\right)-\left(\frac{25}{6}+\frac{25 i}{6}\right) \sqrt{\frac{11}{28042}} Y\left(\frac{13}{2},\frac{1}{2}\right)+\frac{13}{4} \sqrt{\frac{11}{84126}} Y\left(\frac{13}{2},\frac{3}{2}\right)\\
 &&&&&-\left(\frac{41}{3}-\frac{41 i}{3}\right) \sqrt{\frac{55}{84126}} Y\left(\frac{13}{2},\frac{5}{2}\right)-\frac{\left(\frac{277}{12}+\frac{277 i}{12}\right) Y\left(\frac{13}{2},\frac{9}{2}\right)}{\sqrt{14021}}-\frac{1}{12} \sqrt{\frac{2003}{42}} Y\left(\frac{13}{2},\frac{11}{2}\right) \\
 \text{G1} & \frac{13}{2} & 7 & 2 & 1 & \frac{1}{4} \sqrt{\frac{43}{6}} Y\left(\frac{13}{2},-\frac{11}{2}\right)+\frac{3}{4} \sqrt{\frac{33}{86}} Y\left(\frac{13}{2},-\frac{3}{2}\right)-\frac{5}{4} \sqrt{\frac{55}{258}} Y\left(\frac{13}{2},\frac{5}{2}\right)-\frac{1}{4} \sqrt{\frac{13}{258}} Y\left(\frac{13}{2},\frac{13}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & -\frac{1}{4} \sqrt{\frac{13}{258}} Y\left(\frac{13}{2},-\frac{13}{2}\right)-\frac{5}{4} \sqrt{\frac{55}{258}} Y\left(\frac{13}{2},-\frac{5}{2}\right)+\frac{3}{4} \sqrt{\frac{33}{86}} Y\left(\frac{13}{2},\frac{3}{2}\right)+\frac{1}{4} \sqrt{\frac{43}{6}} Y\left(\frac{13}{2},\frac{11}{2}\right) \\
 \text{G1} & \frac{13}{2} & 6 & 3 & 1 & \frac{1}{4} \sqrt{\frac{2365}{2003}} Y\left(\frac{13}{2},-\frac{9}{2}\right)-\frac{39}{2} i \sqrt{\frac{3}{172258}} Y\left(\frac{13}{2},-\frac{5}{2}\right)+\left(\frac{145}{2}+\frac{145 i}{2}\right) \sqrt{\frac{5}{516774}} Y\left(\frac{13}{2},-\frac{3}{2}\right)\\
 &&&&&+\frac{115}{2} \sqrt{\frac{5}{172258}} Y\left(\frac{13}{2},-\frac{1}{2}\right)+97 i \sqrt{\frac{5}{516774}} Y\left(\frac{13}{2},\frac{3}{2}\right)-(71+71 i) \sqrt{\frac{3}{172258}} Y\left(\frac{13}{2},\frac{5}{2}\right)\\
 &&&&&-\frac{81}{4} \sqrt{\frac{15}{86129}} Y\left(\frac{13}{2},\frac{7}{2}\right)+\frac{37}{2} i \sqrt{\frac{165}{172258}} Y\left(\frac{13}{2},\frac{11}{2}\right)-\left(\frac{3}{2}+\frac{3 i}{2}\right) \sqrt{\frac{2145}{172258}} Y\left(\frac{13}{2},\frac{13}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & \left(\frac{3}{2}+\frac{3 i}{2}\right) \sqrt{\frac{2145}{172258}} Y\left(\frac{13}{2},-\frac{13}{2}\right)+\frac{37}{2} \sqrt{\frac{165}{172258}} Y\left(\frac{13}{2},-\frac{11}{2}\right)-\frac{81}{4} i \sqrt{\frac{15}{86129}} Y\left(\frac{13}{2},-\frac{7}{2}\right)\\
 &&&&&+(71+71 i) \sqrt{\frac{3}{172258}} Y\left(\frac{13}{2},-\frac{5}{2}\right)+97 \sqrt{\frac{5}{516774}} Y\left(\frac{13}{2},-\frac{3}{2}\right)+\frac{115}{2} i \sqrt{\frac{5}{172258}} Y\left(\frac{13}{2},\frac{1}{2}\right)\\
 &&&&&-\left(\frac{145}{2}+\frac{145 i}{2}\right) \sqrt{\frac{5}{516774}} Y\left(\frac{13}{2},\frac{3}{2}\right)-\frac{39}{2} \sqrt{\frac{3}{172258}} Y\left(\frac{13}{2},\frac{5}{2}\right)+\frac{1}{4} i \sqrt{\frac{2365}{2003}} Y\left(\frac{13}{2},\frac{9}{2}\right) \\
 \text{G1} & \frac{13}{2} & 7 & 3 & 1 & \frac{11 Y\left(\frac{13}{2},-\frac{9}{2}\right)}{4 \sqrt{15}}+\frac{(2-2 i) Y\left(\frac{13}{2},-\frac{7}{2}\right)}{\sqrt{55}}+\frac{i Y\left(\frac{13}{2},-\frac{5}{2}\right)}{2 \sqrt{22}}-\frac{3}{2} \sqrt{\frac{3}{110}} Y\left(\frac{13}{2},-\frac{1}{2}\right)\\
 &&&&&-(1-i) \sqrt{\frac{3}{110}} Y\left(\frac{13}{2},\frac{1}{2}\right)-\frac{i Y\left(\frac{13}{2},\frac{3}{2}\right)}{\sqrt{110}}+\frac{7 Y\left(\frac{13}{2},\frac{7}{2}\right)}{4 \sqrt{55}}+\frac{(1-i) Y\left(\frac{13}{2},\frac{9}{2}\right)}{\sqrt{15}}+\frac{i Y\left(\frac{13}{2},\frac{11}{2}\right)}{2 \sqrt{10}} \\
 \text{} & \text{} & \text{} & \text{} & 2 & -\frac{Y\left(\frac{13}{2},-\frac{11}{2}\right)}{2 \sqrt{10}}-\frac{(1-i) Y\left(\frac{13}{2},-\frac{9}{2}\right)}{\sqrt{15}}-\frac{7 i Y\left(\frac{13}{2},-\frac{7}{2}\right)}{4 \sqrt{55}}+\frac{Y\left(\frac{13}{2},-\frac{3}{2}\right)}{\sqrt{110}}+(1-i) \sqrt{\frac{3}{110}} Y\left(\frac{13}{2},-\frac{1}{2}\right)\\
 &&&&&+\frac{3}{2} i \sqrt{\frac{3}{110}} Y\left(\frac{13}{2},\frac{1}{2}\right)-\frac{Y\left(\frac{13}{2},\frac{5}{2}\right)}{2 \sqrt{22}}-\frac{(2-2 i) Y\left(\frac{13}{2},\frac{7}{2}\right)}{\sqrt{55}}-\frac{11 i Y\left(\frac{13}{2},\frac{9}{2}\right)}{4 \sqrt{15}} \\
 \text{G1} & \frac{13}{2} & 6 & 4 & 1 & \frac{1}{4} \sqrt{3} Y\left(\frac{13}{2},-\frac{7}{2}\right)-\frac{Y\left(\frac{13}{2},\frac{1}{2}\right)}{2 \sqrt{2}}+\frac{1}{4} \sqrt{11} Y\left(\frac{13}{2},\frac{9}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & \frac{1}{4} \sqrt{11} Y\left(\frac{13}{2},-\frac{9}{2}\right)-\frac{Y\left(\frac{13}{2},-\frac{1}{2}\right)}{2 \sqrt{2}}+\frac{1}{4} \sqrt{3} Y\left(\frac{13}{2},\frac{7}{2}\right) \\
 \text{G1} & \frac{13}{2} & 7 & 4 & 1 & \frac{5 Y\left(\frac{13}{2},-\frac{7}{2}\right)}{4 \sqrt{11}}-\left(\frac{1}{2}-\frac{i}{2}\right) \sqrt{\frac{5}{22}} Y\left(\frac{13}{2},-\frac{5}{2}\right)+\frac{(1+i) Y\left(\frac{13}{2},-\frac{1}{2}\right)}{\sqrt{66}}-\frac{Y\left(\frac{13}{2},\frac{1}{2}\right)}{2 \sqrt{66}}\\
 &&&&&+\frac{(1-i) Y\left(\frac{13}{2},\frac{3}{2}\right)}{\sqrt{22}}-\frac{(1+i) Y\left(\frac{13}{2},\frac{7}{2}\right)}{\sqrt{11}}-\frac{1}{4} \sqrt{3} Y\left(\frac{13}{2},\frac{9}{2}\right)-\frac{\left(\frac{1}{2}-\frac{i}{2}\right) Y\left(\frac{13}{2},\frac{11}{2}\right)}{\sqrt{2}} \\
 \text{} & \text{} & \text{} & \text{} & 2 & -\frac{\left(\frac{1}{2}+\frac{i}{2}\right) Y\left(\frac{13}{2},-\frac{11}{2}\right)}{\sqrt{2}}+\frac{1}{4} \sqrt{3} Y\left(\frac{13}{2},-\frac{9}{2}\right)-\frac{(1-i) Y\left(\frac{13}{2},-\frac{7}{2}\right)}{\sqrt{11}}+\frac{(1+i) Y\left(\frac{13}{2},-\frac{3}{2}\right)}{\sqrt{22}}\\
 &&&&&+\frac{Y\left(\frac{13}{2},-\frac{1}{2}\right)}{2 \sqrt{66}}+\frac{(1-i) Y\left(\frac{13}{2},\frac{1}{2}\right)}{\sqrt{66}}-\left(\frac{1}{2}+\frac{i}{2}\right) \sqrt{\frac{5}{22}} Y\left(\frac{13}{2},\frac{5}{2}\right)-\frac{5 Y\left(\frac{13}{2},\frac{7}{2}\right)}{4 \sqrt{11}} \\
 \text{G1} & \frac{13}{2} & 6 & 5 & 1 & \sqrt{\frac{15}{86}} Y\left(\frac{13}{2},-\frac{5}{2}\right)-\left(\frac{1}{2}-\frac{i}{2}\right) \sqrt{\frac{3}{86}} Y\left(\frac{13}{2},-\frac{3}{2}\right)-2 i \sqrt{\frac{2}{43}} Y\left(\frac{13}{2},-\frac{1}{2}\right)\\
 &&&&&+\sqrt{\frac{6}{43}} Y\left(\frac{13}{2},\frac{3}{2}\right)+(1-i) \sqrt{\frac{5}{258}} Y\left(\frac{13}{2},\frac{5}{2}\right)-\frac{4 i Y\left(\frac{13}{2},\frac{7}{2}\right)}{\sqrt{129}}-\sqrt{\frac{11}{258}} Y\left(\frac{13}{2},\frac{11}{2}\right)-\left(\frac{1}{2}-\frac{i}{2}\right) \sqrt{\frac{143}{258}} Y\left(\frac{13}{2},\frac{13}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & \left(\frac{1}{2}-\frac{i}{2}\right) \sqrt{\frac{143}{258}} Y\left(\frac{13}{2},-\frac{13}{2}\right)+i \sqrt{\frac{11}{258}} Y\left(\frac{13}{2},-\frac{11}{2}\right)+\frac{4 Y\left(\frac{13}{2},-\frac{7}{2}\right)}{\sqrt{129}}-(1-i) \sqrt{\frac{5}{258}} Y\left(\frac{13}{2},-\frac{5}{2}\right)-i \sqrt{\frac{6}{43}} Y\left(\frac{13}{2},-\frac{3}{2}\right)\\
 &&&&&+2 \sqrt{\frac{2}{43}} Y\left(\frac{13}{2},\frac{1}{2}\right)+\left(\frac{1}{2}-\frac{i}{2}\right) \sqrt{\frac{3}{86}} Y\left(\frac{13}{2},\frac{3}{2}\right)-i \sqrt{\frac{15}{86}} Y\left(\frac{13}{2},\frac{5}{2}\right) \\
 \text{G1} & \frac{13}{2} & 7 & 5 & 1 & \frac{1}{2} \sqrt{\frac{65}{43}} Y\left(\frac{13}{2},-\frac{3}{2}\right)+\sqrt{\frac{13}{43}} Y\left(\frac{13}{2},\frac{5}{2}\right)-\frac{1}{2} \sqrt{\frac{55}{43}} Y\left(\frac{13}{2},\frac{13}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & -\frac{1}{2} \sqrt{\frac{55}{43}} Y\left(\frac{13}{2},-\frac{13}{2}\right)+\sqrt{\frac{13}{43}} Y\left(\frac{13}{2},-\frac{5}{2}\right)+\frac{1}{2} \sqrt{\frac{65}{43}} Y\left(\frac{13}{2},\frac{3}{2}\right) \\
 \text{K1} & \frac{3}{2} & 1 & 1 & 1 & \frac{1}{2} Y\left(\frac{3}{2},-\frac{3}{2}\right)+\frac{\left(\frac{1}{4}+\frac{i}{4}\right) \left(\sqrt{2}+2 i\right) Y\left(\frac{3}{2},-\frac{1}{2}\right)}{\sqrt{3}}+\frac{\left(\sqrt{2}-i\right) Y\left(\frac{3}{2},\frac{1}{2}\right)}{2 \sqrt{3}}+\frac{\left(\frac{1}{2}-\frac{i}{2}\right) Y\left(\frac{3}{2},\frac{3}{2}\right)}{\sqrt{2}} \\
 \text{K1} & \frac{3}{2} & 2 & 1 & 1 & \frac{1}{2} Y\left(\frac{3}{2},-\frac{3}{2}\right)-\frac{\left(\frac{1}{4}+\frac{i}{4}\right) \left(\sqrt{2}-2 i\right) Y\left(\frac{3}{2},-\frac{1}{2}\right)}{\sqrt{3}}-\frac{\left(\sqrt{2}+i\right) Y\left(\frac{3}{2},\frac{1}{2}\right)}{2 \sqrt{3}}-\frac{\left(\frac{1}{2}-\frac{i}{2}\right) Y\left(\frac{3}{2},\frac{3}{2}\right)}{\sqrt{2}} \\
 \text{K1} & \frac{5}{2} & 2 & 1 & 1 & \frac{1}{2} \sqrt{\frac{5}{6}} Y\left(\frac{5}{2},-\frac{5}{2}\right)+\frac{\left(\frac{1}{4}+\frac{i}{4}\right) Y\left(\frac{5}{2},-\frac{3}{2}\right)}{\sqrt{3}}+\frac{\left(\sqrt{2}+i\right) Y\left(\frac{5}{2},-\frac{1}{2}\right)}{2 \sqrt{3}}+\frac{\left(\frac{1}{4}-\frac{i}{4}\right) \left(\sqrt{2}-2 i\right) Y\left(\frac{5}{2},\frac{1}{2}\right)}{\sqrt{3}}+\frac{Y\left(\frac{5}{2},\frac{3}{2}\right)}{2 \sqrt{6}}+\left(\frac{1}{4}+\frac{i}{4}\right) \sqrt{\frac{5}{3}} Y\left(\frac{5}{2},\frac{5}{2}\right) \\
 \text{K1} & \frac{5}{2} & 3 & 1 & 1 & \frac{1}{2} \sqrt{\frac{5}{6}} Y\left(\frac{5}{2},-\frac{5}{2}\right)-\frac{\left(\frac{1}{4}+\frac{i}{4}\right) Y\left(\frac{5}{2},-\frac{3}{2}\right)}{\sqrt{3}}-\frac{\left(\sqrt{2}-i\right) Y\left(\frac{5}{2},-\frac{1}{2}\right)}{2 \sqrt{3}}-\frac{\left(\frac{1}{4}-\frac{i}{4}\right) \left(\sqrt{2}+2 i\right) Y\left(\frac{5}{2},\frac{1}{2}\right)}{\sqrt{3}}+\frac{Y\left(\frac{5}{2},\frac{3}{2}\right)}{2 \sqrt{6}}-\left(\frac{1}{4}+\frac{i}{4}\right) \sqrt{\frac{5}{3}} Y\left(\frac{5}{2},\frac{5}{2}\right) \\
 \text{K1} & \frac{7}{2} & 3 & 1 & 1 & \frac{1}{4} \sqrt{\frac{7}{3}} Y\left(\frac{7}{2},-\frac{7}{2}\right)+\frac{\left(\frac{1}{8}+\frac{i}{8}\right) \left(\sqrt{2}-2 i\right) Y\left(\frac{7}{2},-\frac{5}{2}\right)}{\sqrt{3}}+\frac{1}{4} \left(\sqrt{2}+i\right) Y\left(\frac{7}{2},-\frac{3}{2}\right)+\left(\frac{1}{4}-\frac{i}{4}\right) \sqrt{\frac{5}{6}} Y\left(\frac{7}{2},-\frac{1}{2}\right)\\
 &&&&&-\frac{1}{4} \sqrt{\frac{5}{3}} Y\left(\frac{7}{2},\frac{1}{2}\right)+\left(\frac{1}{8}+\frac{i}{8}\right) \left(\sqrt{2}-2 i\right) Y\left(\frac{7}{2},\frac{3}{2}\right)+\frac{\left(\sqrt{2}+i\right) Y\left(\frac{7}{2},\frac{5}{2}\right)}{4 \sqrt{3}}-\left(\frac{1}{4}-\frac{i}{4}\right) \sqrt{\frac{7}{6}} Y\left(\frac{7}{2},\frac{7}{2}\right) \\
 \text{K1} & \frac{7}{2} & 4 & 1 & 1 & \frac{1}{4} \sqrt{\frac{7}{3}} Y\left(\frac{7}{2},-\frac{7}{2}\right)-\frac{\left(\frac{1}{8}+\frac{i}{8}\right) \left(\sqrt{2}+2 i\right) Y\left(\frac{7}{2},-\frac{5}{2}\right)}{\sqrt{3}}+\frac{1}{4} \left(-\sqrt{2}+i\right) Y\left(\frac{7}{2},-\frac{3}{2}\right)-\left(\frac{1}{4}-\frac{i}{4}\right) \sqrt{\frac{5}{6}} Y\left(\frac{7}{2},-\frac{1}{2}\right)\\
 &&&&&-\frac{1}{4} \sqrt{\frac{5}{3}} Y\left(\frac{7}{2},\frac{1}{2}\right)-\left(\frac{1}{8}+\frac{i}{8}\right) \left(\sqrt{2}+2 i\right) Y\left(\frac{7}{2},\frac{3}{2}\right)-\frac{\left(\sqrt{2}-i\right) Y\left(\frac{7}{2},\frac{5}{2}\right)}{4 \sqrt{3}}+\left(\frac{1}{4}-\frac{i}{4}\right) \sqrt{\frac{7}{6}} Y\left(\frac{7}{2},\frac{7}{2}\right) \\
 \text{K1} & \frac{9}{2} & 4 & 1 & 1 & \frac{1}{4} \sqrt{\frac{5}{2}} Y\left(\frac{9}{2},-\frac{9}{2}\right)+\frac{\left(\frac{1}{8}+\frac{i}{8}\right) Y\left(\frac{9}{2},-\frac{7}{2}\right)}{\sqrt{5}}+\frac{\left(2-i \sqrt{2}\right) Y\left(\frac{9}{2},-\frac{5}{2}\right)}{4 \sqrt{5}}+\left(\frac{1}{4}+\frac{i}{4}\right) \sqrt{\frac{7}{15}} \left(\sqrt{2}-i\right) Y\left(\frac{9}{2},-\frac{3}{2}\right)-\frac{1}{4} \sqrt{\frac{7}{5}} Y\left(\frac{9}{2},-\frac{1}{2}\right)\\
 &&&&&+\left(\frac{1}{4}+\frac{i}{4}\right) \sqrt{\frac{7}{10}} Y\left(\frac{9}{2},\frac{1}{2}\right)+\frac{1}{4} \sqrt{\frac{7}{15}} \left(2-i \sqrt{2}\right) Y\left(\frac{9}{2},\frac{3}{2}\right)+\frac{\left(\frac{1}{4}+\frac{i}{4}\right) \left(\sqrt{2}-i\right) Y\left(\frac{9}{2},\frac{5}{2}\right)}{\sqrt{5}}-\frac{Y\left(\frac{9}{2},\frac{7}{2}\right)}{4 \sqrt{10}}-\left(\frac{1}{8}+\frac{i}{8}\right) \sqrt{5} Y\left(\frac{9}{2},\frac{9}{2}\right) \\
 \text{K1} & \frac{9}{2} & 5 & 1 & 1 & \frac{1}{4} \sqrt{\frac{5}{2}} Y\left(\frac{9}{2},-\frac{9}{2}\right)-\frac{\left(\frac{1}{8}+\frac{i}{8}\right) Y\left(\frac{9}{2},-\frac{7}{2}\right)}{\sqrt{5}}-\frac{i \left(\sqrt{2}-2 i\right) Y\left(\frac{9}{2},-\frac{5}{2}\right)}{4 \sqrt{5}}+\left(\frac{1}{4}+\frac{i}{4}\right) \sqrt{\frac{7}{15}} \left(\sqrt{2}+i\right) Y\left(\frac{9}{2},-\frac{3}{2}\right)-\frac{1}{4} \sqrt{\frac{7}{5}} Y\left(\frac{9}{2},-\frac{1}{2}\right)\\
 &&&&&-\left(\frac{1}{4}+\frac{i}{4}\right) \sqrt{\frac{7}{10}} Y\left(\frac{9}{2},\frac{1}{2}\right)-\frac{1}{4} i \sqrt{\frac{7}{15}} \left(\sqrt{2}-2 i\right) Y\left(\frac{9}{2},\frac{3}{2}\right)+\frac{\left(\frac{1}{4}+\frac{i}{4}\right) \left(\sqrt{2}+i\right) Y\left(\frac{9}{2},\frac{5}{2}\right)}{\sqrt{5}}-\frac{Y\left(\frac{9}{2},\frac{7}{2}\right)}{4 \sqrt{10}}+\left(\frac{1}{8}+\frac{i}{8}\right) \sqrt{5} Y\left(\frac{9}{2},\frac{9}{2}\right) \\
 \text{K1} & \frac{9}{2} & 4 & 2 & 1 & \sqrt{\frac{7}{30}} Y\left(\frac{9}{2},-\frac{7}{2}\right)+\left(\frac{1}{4}+\frac{i}{4}\right) \sqrt{\frac{7}{15}} \left(1+i \sqrt{2}\right) Y\left(\frac{9}{2},-\frac{5}{2}\right)+\frac{\left(2-i \sqrt{2}\right) Y\left(\frac{9}{2},-\frac{3}{2}\right)}{4 \sqrt{5}}+\frac{\left(\frac{1}{2}-\frac{i}{2}\right) Y\left(\frac{9}{2},-\frac{1}{2}\right)}{\sqrt{30}}\\
 &&&&&-\frac{Y\left(\frac{9}{2},\frac{1}{2}\right)}{2 \sqrt{15}}+\frac{\left(\frac{1}{4}-\frac{i}{4}\right) \left(\sqrt{2}-i\right) Y\left(\frac{9}{2},\frac{3}{2}\right)}{\sqrt{5}}+\frac{1}{4} i \sqrt{\frac{7}{15}} \left(\sqrt{2}+2 i\right) Y\left(\frac{9}{2},\frac{5}{2}\right)-\left(\frac{1}{2}-\frac{i}{2}\right) \sqrt{\frac{7}{15}} Y\left(\frac{9}{2},\frac{7}{2}\right) \\
 \text{K1} & \frac{9}{2} & 5 & 2 & 1 & \sqrt{\frac{7}{30}} Y\left(\frac{9}{2},-\frac{7}{2}\right)-\left(\frac{1}{4}-\frac{i}{4}\right) \sqrt{\frac{7}{15}} \left(\sqrt{2}+i\right) Y\left(\frac{9}{2},-\frac{5}{2}\right)-\frac{i \left(\sqrt{2}-2 i\right) Y\left(\frac{9}{2},-\frac{3}{2}\right)}{4 \sqrt{5}}-\frac{\left(\frac{1}{2}-\frac{i}{2}\right) Y\left(\frac{9}{2},-\frac{1}{2}\right)}{\sqrt{30}}\\
 &&&&&-\frac{Y\left(\frac{9}{2},\frac{1}{2}\right)}{2 \sqrt{15}}+\frac{\left((1+i)+(1-i) \sqrt{2}\right) Y\left(\frac{9}{2},\frac{3}{2}\right)}{4 \sqrt{5}}+\frac{1}{4} \sqrt{\frac{7}{15}} \left(2+i \sqrt{2}\right) Y\left(\frac{9}{2},\frac{5}{2}\right)+\left(\frac{1}{2}-\frac{i}{2}\right) \sqrt{\frac{7}{15}} Y\left(\frac{9}{2},\frac{7}{2}\right) \\
 \text{K1} & \frac{11}{2} & 5 & 1 & 1 & \frac{1}{8} \sqrt{11} Y\left(\frac{11}{2},-\frac{11}{2}\right)+\left(\frac{1}{48}+\frac{i}{48}\right) \left(\sqrt{2}+2 i\right) Y\left(\frac{11}{2},-\frac{9}{2}\right)+\frac{1}{24} \sqrt{5} \left(\sqrt{2}-i\right) Y\left(\frac{11}{2},-\frac{7}{2}\right)+\left(\frac{1}{8}-\frac{i}{8}\right) \sqrt{\frac{5}{6}} Y\left(\frac{11}{2},-\frac{5}{2}\right)\\
 &&&&&+\frac{1}{4} \sqrt{\frac{5}{6}} Y\left(\frac{11}{2},-\frac{3}{2}\right)+\left(\frac{1}{24}+\frac{i}{24}\right) \left(\sqrt{21}+i \sqrt{42}\right) Y\left(\frac{11}{2},-\frac{1}{2}\right)+\frac{1}{8} \sqrt{\frac{7}{3}} \left(2-i \sqrt{2}\right) Y\left(\frac{11}{2},\frac{1}{2}\right)+\left(\frac{1}{8}-\frac{i}{8}\right) \sqrt{\frac{5}{3}} Y\left(\frac{11}{2},\frac{3}{2}\right)\\
 &&&&&+\frac{1}{8} \sqrt{\frac{5}{3}} Y\left(\frac{11}{2},\frac{5}{2}\right)+\left(\frac{1}{48}+\frac{i}{48}\right) \sqrt{5} \left(\sqrt{2}+2 i\right) Y\left(\frac{11}{2},\frac{7}{2}\right)+\frac{1}{24} \left(\sqrt{2}-i\right) Y\left(\frac{11}{2},\frac{9}{2}\right)+\left(\frac{1}{8}-\frac{i}{8}\right) \sqrt{\frac{11}{2}} Y\left(\frac{11}{2},\frac{11}{2}\right) \\
 \text{K1} & \frac{11}{2} & 6 & 1 & 1 & \frac{1}{8} \sqrt{11} Y\left(\frac{11}{2},-\frac{11}{2}\right)-\left(\frac{1}{48}+\frac{i}{48}\right) \left(\sqrt{2}-2 i\right) Y\left(\frac{11}{2},-\frac{9}{2}\right)-\frac{1}{24} \sqrt{5} \left(\sqrt{2}+i\right) Y\left(\frac{11}{2},-\frac{7}{2}\right)-\left(\frac{1}{8}-\frac{i}{8}\right) \sqrt{\frac{5}{6}} Y\left(\frac{11}{2},-\frac{5}{2}\right)\\
 &&&&&+\frac{1}{4} \sqrt{\frac{5}{6}} Y\left(\frac{11}{2},-\frac{3}{2}\right)-\left(\frac{1}{8}-\frac{i}{8}\right) \sqrt{\frac{7}{3}} \left(\sqrt{2}+i\right) Y\left(\frac{11}{2},-\frac{1}{2}\right)-\frac{1}{8} i \sqrt{\frac{7}{3}} \left(\sqrt{2}-2 i\right) Y\left(\frac{11}{2},\frac{1}{2}\right)-\left(\frac{1}{8}-\frac{i}{8}\right) \sqrt{\frac{5}{3}} Y\left(\frac{11}{2},\frac{3}{2}\right)\\
 &&&&&+\frac{1}{8} \sqrt{\frac{5}{3}} Y\left(\frac{11}{2},\frac{5}{2}\right)-\left(\frac{1}{48}+\frac{i}{48}\right) \sqrt{5} \left(\sqrt{2}-2 i\right) Y\left(\frac{11}{2},\frac{7}{2}\right)+\frac{1}{24} \left(-\sqrt{2}-i\right) Y\left(\frac{11}{2},\frac{9}{2}\right)-\left(\frac{1}{8}-\frac{i}{8}\right) \sqrt{\frac{11}{2}} Y\left(\frac{11}{2},\frac{11}{2}\right) \\
 \text{K1} & \frac{11}{2} & 5 & 2 & 1 & \frac{1}{2} \sqrt{\frac{5}{6}} Y\left(\frac{11}{2},-\frac{9}{2}\right)+\frac{\left(\frac{1}{4}+\frac{i}{4}\right) Y\left(\frac{11}{2},-\frac{7}{2}\right)}{\sqrt{3}}+\frac{1}{6} \left(2+i \sqrt{2}\right) Y\left(\frac{11}{2},-\frac{5}{2}\right)+\left(\frac{1}{12}-\frac{i}{12}\right) \left(\sqrt{2}-2 i\right) Y\left(\frac{11}{2},-\frac{3}{2}\right)\\
 &&&&&+\frac{1}{6} \left(-\sqrt{2}-i\right) Y\left(\frac{11}{2},\frac{3}{2}\right)+\left(\frac{1}{6}+\frac{i}{6}\right) \left(\sqrt{2}+i\right) Y\left(\frac{11}{2},\frac{5}{2}\right)-\frac{Y\left(\frac{11}{2},\frac{7}{2}\right)}{2 \sqrt{6}}-\left(\frac{1}{4}+\frac{i}{4}\right) \sqrt{\frac{5}{3}} Y\left(\frac{11}{2},\frac{9}{2}\right) \\
 \text{K1} & \frac{11}{2} & 6 & 2 & 1 & \frac{1}{2} \sqrt{\frac{5}{6}} Y\left(\frac{11}{2},-\frac{9}{2}\right)-\frac{\left(\frac{1}{4}+\frac{i}{4}\right) Y\left(\frac{11}{2},-\frac{7}{2}\right)}{\sqrt{3}}+\frac{1}{6} i \left(\sqrt{2}+2 i\right) Y\left(\frac{11}{2},-\frac{5}{2}\right)-\left(\frac{1}{12}-\frac{i}{12}\right) \left(\sqrt{2}+2 i\right) Y\left(\frac{11}{2},-\frac{3}{2}\right)\\
 &&&&&+\frac{1}{6} \left(\sqrt{2}-i\right) Y\left(\frac{11}{2},\frac{3}{2}\right)+\left(\frac{1}{6}+\frac{i}{6}\right) \left(\sqrt{2}-i\right) Y\left(\frac{11}{2},\frac{5}{2}\right)-\frac{Y\left(\frac{11}{2},\frac{7}{2}\right)}{2 \sqrt{6}}+\left(\frac{1}{4}+\frac{i}{4}\right) \sqrt{\frac{5}{3}} Y\left(\frac{11}{2},\frac{9}{2}\right) \\
 \text{K1} & \frac{13}{2} & 6 & 1 & 1 & \frac{1}{8} \sqrt{\frac{65}{6}} Y\left(\frac{13}{2},-\frac{13}{2}\right)+\frac{\left(\frac{1}{16}+\frac{i}{16}\right) Y\left(\frac{13}{2},-\frac{11}{2}\right)}{\sqrt{15}}+\frac{\left(\sqrt{2}+i\right) Y\left(\frac{13}{2},-\frac{9}{2}\right)}{8 \sqrt{5}}+\left(\frac{1}{16}-\frac{i}{16}\right) \sqrt{\frac{11}{15}} \left(\sqrt{2}-2 i\right) Y\left(\frac{13}{2},-\frac{7}{2}\right)+\frac{1}{8} \sqrt{\frac{11}{6}} Y\left(\frac{13}{2},-\frac{5}{2}\right)\\
 &&&&&+\left(\frac{1}{16}+\frac{i}{16}\right) \sqrt{\frac{33}{5}} Y\left(\frac{13}{2},-\frac{3}{2}\right)+\frac{1}{8} \sqrt{\frac{11}{5}} \left(2+i \sqrt{2}\right) Y\left(\frac{13}{2},-\frac{1}{2}\right)-\left(\frac{1}{8}+\frac{i}{8}\right) \sqrt{\frac{11}{5}} \left(\sqrt{2}+i\right) Y\left(\frac{13}{2},\frac{1}{2}\right)+\frac{1}{8} \sqrt{\frac{33}{10}} Y\left(\frac{13}{2},\frac{3}{2}\right)\\
 &&&&&+\left(\frac{1}{16}+\frac{i}{16}\right) \sqrt{\frac{11}{3}} Y\left(\frac{13}{2},\frac{5}{2}\right)+\frac{1}{8} \sqrt{\frac{11}{15}} \left(\sqrt{2}+i\right) Y\left(\frac{13}{2},\frac{7}{2}\right)+\frac{\left(\frac{1}{16}-\frac{i}{16}\right) \left(\sqrt{2}-2 i\right) Y\left(\frac{13}{2},\frac{9}{2}\right)}{\sqrt{5}}+\frac{Y\left(\frac{13}{2},\frac{11}{2}\right)}{8 \sqrt{30}}+\left(\frac{1}{16}+\frac{i}{16}\right) \sqrt{\frac{65}{3}} Y\left(\frac{13}{2},\frac{13}{2}\right) \\
 \text{K1} & \frac{13}{2} & 7 & 1 & 1 & \frac{1}{8} \sqrt{\frac{65}{6}} Y\left(\frac{13}{2},-\frac{13}{2}\right)-\frac{\left(\frac{1}{16}+\frac{i}{16}\right) Y\left(\frac{13}{2},-\frac{11}{2}\right)}{\sqrt{15}}-\frac{\left(\sqrt{2}-i\right) Y\left(\frac{13}{2},-\frac{9}{2}\right)}{8 \sqrt{5}}-\left(\frac{1}{16}-\frac{i}{16}\right) \sqrt{\frac{11}{15}} \left(\sqrt{2}+2 i\right) Y\left(\frac{13}{2},-\frac{7}{2}\right)+\frac{1}{8} \sqrt{\frac{11}{6}} Y\left(\frac{13}{2},-\frac{5}{2}\right)\\
 &&&&&-\left(\frac{1}{16}+\frac{i}{16}\right) \sqrt{\frac{33}{5}} Y\left(\frac{13}{2},-\frac{3}{2}\right)+\frac{1}{8} i \sqrt{\frac{11}{5}} \left(\sqrt{2}+2 i\right) Y\left(\frac{13}{2},-\frac{1}{2}\right)-\left(\frac{1}{8}+\frac{i}{8}\right) \sqrt{\frac{11}{5}} \left(\sqrt{2}-i\right) Y\left(\frac{13}{2},\frac{1}{2}\right)+\frac{1}{8} \sqrt{\frac{33}{10}} Y\left(\frac{13}{2},\frac{3}{2}\right)\\
 &&&&&-\left(\frac{1}{16}+\frac{i}{16}\right) \sqrt{\frac{11}{3}} Y\left(\frac{13}{2},\frac{5}{2}\right)-\frac{1}{8} \sqrt{\frac{11}{15}} \left(\sqrt{2}-i\right) Y\left(\frac{13}{2},\frac{7}{2}\right)-\frac{\left(\frac{1}{16}-\frac{i}{16}\right) \left(\sqrt{2}+2 i\right) Y\left(\frac{13}{2},\frac{9}{2}\right)}{\sqrt{5}}+\frac{Y\left(\frac{13}{2},\frac{11}{2}\right)}{8 \sqrt{30}}-\left(\frac{1}{16}+\frac{i}{16}\right) \sqrt{\frac{65}{3}} Y\left(\frac{13}{2},\frac{13}{2}\right) \\
 \text{K1} & \frac{13}{2} & 6 & 2 & 1 & \frac{1}{4} \sqrt{\frac{11}{5}} Y\left(\frac{13}{2},-\frac{11}{2}\right)+\left(\frac{1}{8}+\frac{i}{8}\right) \sqrt{\frac{11}{15}} \left(1-i \sqrt{2}\right) Y\left(\frac{13}{2},-\frac{9}{2}\right)+\frac{3 \left(2+i \sqrt{2}\right) Y\left(\frac{13}{2},-\frac{7}{2}\right)}{8 \sqrt{5}}+\frac{\left(\frac{1}{4}-\frac{i}{4}\right) Y\left(\frac{13}{2},-\frac{5}{2}\right)}{\sqrt{2}}-\frac{Y\left(\frac{13}{2},-\frac{3}{2}\right)}{2 \sqrt{5}}\\
 &&&&&+\frac{\left(\frac{1}{8}+\frac{i}{8}\right) \left(\sqrt{2}-2 i\right) Y\left(\frac{13}{2},-\frac{1}{2}\right)}{\sqrt{15}}-\frac{\left(\sqrt{2}+i\right) Y\left(\frac{13}{2},\frac{1}{2}\right)}{4 \sqrt{15}}-\frac{\left(\frac{1}{2}-\frac{i}{2}\right) Y\left(\frac{13}{2},\frac{3}{2}\right)}{\sqrt{10}}+\frac{1}{4} Y\left(\frac{13}{2},\frac{5}{2}\right)\\
 &&&&&-\frac{\left(\frac{3}{8}-\frac{3 i}{8}\right) \left(\sqrt{2}+i\right) Y\left(\frac{13}{2},\frac{7}{2}\right)}{\sqrt{5}}-\frac{1}{8} i \sqrt{\frac{11}{15}} \left(\sqrt{2}-2 i\right) Y\left(\frac{13}{2},\frac{9}{2}\right)+\left(\frac{1}{4}-\frac{i}{4}\right) \sqrt{\frac{11}{10}} Y\left(\frac{13}{2},\frac{11}{2}\right) \\
 \text{K1} & \frac{13}{2} & 7 & 2 & 1 & \frac{1}{4} \sqrt{\frac{11}{5}} Y\left(\frac{13}{2},-\frac{11}{2}\right)+\left(\frac{1}{8}-\frac{i}{8}\right) \sqrt{\frac{11}{15}} \left(\sqrt{2}-i\right) Y\left(\frac{13}{2},-\frac{9}{2}\right)+\frac{3 i \left(\sqrt{2}+2 i\right) Y\left(\frac{13}{2},-\frac{7}{2}\right)}{8 \sqrt{5}}-\frac{\left(\frac{1}{4}-\frac{i}{4}\right) Y\left(\frac{13}{2},-\frac{5}{2}\right)}{\sqrt{2}}-\frac{Y\left(\frac{13}{2},-\frac{3}{2}\right)}{2 \sqrt{5}}\\
 &&&&&-\frac{\left(\frac{1}{8}+\frac{i}{8}\right) \left(\sqrt{2}+2 i\right) Y\left(\frac{13}{2},-\frac{1}{2}\right)}{\sqrt{15}}+\frac{\left(\sqrt{2}-i\right) Y\left(\frac{13}{2},\frac{1}{2}\right)}{4 \sqrt{15}}+\frac{\left(\frac{1}{2}-\frac{i}{2}\right) Y\left(\frac{13}{2},\frac{3}{2}\right)}{\sqrt{10}}+\frac{1}{4} Y\left(\frac{13}{2},\frac{5}{2}\right)\\
 &&&&&+\frac{\left((3+3 i)-(3-3 i) \sqrt{2}\right) Y\left(\frac{13}{2},\frac{7}{2}\right)}{8 \sqrt{5}}+\frac{1}{8} \sqrt{\frac{11}{15}} \left(2-i \sqrt{2}\right) Y\left(\frac{13}{2},\frac{9}{2}\right)-\left(\frac{1}{4}-\frac{i}{4}\right) \sqrt{\frac{11}{10}} Y\left(\frac{13}{2},\frac{11}{2}\right) \\
 
\end{longtable}
\begin{longtable}{CCCCCC|CCCCCC|CCCCCC}
\caption{Basis vectors of $^2C_{2v}$ in terms of spherical harmonics $Y(J,M)$ up to $J = \frac{13}{2}$ in the cubic box. Multiplicities are labeled by $n$ and multidimensional components are indicated by $\alpha$.}
\label{tab:c2vbasisvectorscubic}
\renewcommand{\arraystretch}{2.0}
\endfirsthead
\multicolumn{6}{C} {{\tablename\ \thetable{:} \it Continued}} \\
\hline \endhead
\hline \\ \endfoot
\hline \\ \endlastfoot
\toprule
\Gamma  & \text{J} & \text{l} & \text{n} & \alpha  & \text{Basis Vector} & \Gamma  & \text{J} & \text{l} & \text{n} & \alpha  & \text{Basis Vector} & \Gamma  & \text{J} & \text{l} & \text{n} & \alpha  & \text{Basis Vector}\\
\text{G1} & \frac{1}{2} & 0 & 1 & 1 & Y\left(\frac{1}{2},-\frac{1}{2}\right) & \text{G1} & \frac{7}{2} & 4 & 4 & 1 & Y\left(\frac{7}{2},\frac{7}{2}\right) & \text{G1} & \frac{11}{2} & 5 & 5 & 1 &
   Y\left(\frac{11}{2},\frac{5}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & -i Y\left(\frac{1}{2},\frac{1}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & i Y\left(\frac{7}{2},-\frac{7}{2}\right) & \text{} & \text{} & \text{}
   & \text{} & 2 & Y\left(\frac{11}{2},-\frac{5}{2}\right) \\
 \text{G1} & \frac{1}{2} & 1 & 1 & 1 & Y\left(\frac{1}{2},\frac{1}{2}\right) & \text{G1} & \frac{9}{2} & 4 & 1 & 1 & Y\left(\frac{9}{2},-\frac{9}{2}\right) & \text{G1} & \frac{11}{2} & 6 & 5 & 1 &
   Y\left(\frac{11}{2},\frac{7}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & Y\left(\frac{1}{2},-\frac{1}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & -i Y\left(\frac{9}{2},\frac{9}{2}\right) & \text{} & \text{} & \text{} &
   \text{} & 2 & i Y\left(\frac{11}{2},-\frac{7}{2}\right) \\
 \text{G1} & \frac{3}{2} & 1 & 1 & 1 & Y\left(\frac{3}{2},-\frac{3}{2}\right) & \text{G1} & \frac{9}{2} & 5 & 1 & 1 & Y\left(\frac{9}{2},-\frac{7}{2}\right) & \text{G1} & \frac{11}{2} & 5 & 6 & 1 &
   Y\left(\frac{11}{2},\frac{9}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & Y\left(\frac{3}{2},\frac{3}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & Y\left(\frac{9}{2},\frac{7}{2}\right) & \text{} & \text{} & \text{} &
   \text{} & 2 & -Y\left(\frac{11}{2},-\frac{9}{2}\right) \\
 \text{G1} & \frac{3}{2} & 2 & 1 & 1 & Y\left(\frac{3}{2},-\frac{1}{2}\right) & \text{G1} & \frac{9}{2} & 4 & 2 & 1 & Y\left(\frac{9}{2},-\frac{5}{2}\right) & \text{G1} & \frac{11}{2} & 6 & 6 & 1 &
   Y\left(\frac{11}{2},\frac{11}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & i Y\left(\frac{3}{2},\frac{1}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & i Y\left(\frac{9}{2},\frac{5}{2}\right) & \text{} & \text{} & \text{} &
   \text{} & 2 & -i Y\left(\frac{11}{2},-\frac{11}{2}\right) \\
 \text{G1} & \frac{3}{2} & 1 & 2 & 1 & Y\left(\frac{3}{2},\frac{1}{2}\right) & \text{G1} & \frac{9}{2} & 5 & 2 & 1 & Y\left(\frac{9}{2},-\frac{3}{2}\right) & \text{G1} & \frac{13}{2} & 6 & 1 & 1 &
   Y\left(\frac{13}{2},-\frac{13}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & -Y\left(\frac{3}{2},-\frac{1}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & -Y\left(\frac{9}{2},\frac{3}{2}\right) & \text{} & \text{} & \text{} &
   \text{} & 2 & i Y\left(\frac{13}{2},\frac{13}{2}\right) \\
 \text{G1} & \frac{3}{2} & 2 & 2 & 1 & Y\left(\frac{3}{2},\frac{3}{2}\right) & \text{G1} & \frac{9}{2} & 4 & 3 & 1 & Y\left(\frac{9}{2},-\frac{1}{2}\right) & \text{G1} & \frac{13}{2} & 7 & 1 & 1 &
   Y\left(\frac{13}{2},-\frac{11}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & -i Y\left(\frac{3}{2},-\frac{3}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & -i Y\left(\frac{9}{2},\frac{1}{2}\right) & \text{} & \text{} & \text{}
   & \text{} & 2 & -Y\left(\frac{13}{2},\frac{11}{2}\right) \\
 \text{G1} & \frac{5}{2} & 2 & 1 & 1 & Y\left(\frac{5}{2},-\frac{5}{2}\right) & \text{G1} & \frac{9}{2} & 5 & 3 & 1 & Y\left(\frac{9}{2},\frac{1}{2}\right) & \text{G1} & \frac{13}{2} & 6 & 2 & 1 &
   Y\left(\frac{13}{2},-\frac{9}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & i Y\left(\frac{5}{2},\frac{5}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & Y\left(\frac{9}{2},-\frac{1}{2}\right) & \text{} & \text{} & \text{} &
   \text{} & 2 & -i Y\left(\frac{13}{2},\frac{9}{2}\right) \\
 \text{G1} & \frac{5}{2} & 3 & 1 & 1 & Y\left(\frac{5}{2},-\frac{3}{2}\right) & \text{G1} & \frac{9}{2} & 4 & 4 & 1 & Y\left(\frac{9}{2},\frac{3}{2}\right) & \text{G1} & \frac{13}{2} & 7 & 2 & 1 &
   Y\left(\frac{13}{2},-\frac{7}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & -Y\left(\frac{5}{2},\frac{3}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & i Y\left(\frac{9}{2},-\frac{3}{2}\right) & \text{} & \text{} & \text{} &
   \text{} & 2 & Y\left(\frac{13}{2},\frac{7}{2}\right) \\
 \text{G1} & \frac{5}{2} & 2 & 2 & 1 & Y\left(\frac{5}{2},-\frac{1}{2}\right) & \text{G1} & \frac{9}{2} & 5 & 4 & 1 & Y\left(\frac{9}{2},\frac{5}{2}\right) & \text{G1} & \frac{13}{2} & 6 & 3 & 1 &
   Y\left(\frac{13}{2},-\frac{5}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & -i Y\left(\frac{5}{2},\frac{1}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & -Y\left(\frac{9}{2},-\frac{5}{2}\right) & \text{} & \text{} & \text{} &
   \text{} & 2 & i Y\left(\frac{13}{2},\frac{5}{2}\right) \\
 \text{G1} & \frac{5}{2} & 3 & 2 & 1 & Y\left(\frac{5}{2},\frac{1}{2}\right) & \text{G1} & \frac{9}{2} & 4 & 5 & 1 & Y\left(\frac{9}{2},\frac{7}{2}\right) & \text{G1} & \frac{13}{2} & 7 & 3 & 1 &
   Y\left(\frac{13}{2},-\frac{3}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & Y\left(\frac{5}{2},-\frac{1}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & -i Y\left(\frac{9}{2},-\frac{7}{2}\right) & \text{} & \text{} & \text{} &
   \text{} & 2 & -Y\left(\frac{13}{2},\frac{3}{2}\right) \\
 \text{G1} & \frac{5}{2} & 2 & 3 & 1 & Y\left(\frac{5}{2},\frac{3}{2}\right) & \text{G1} & \frac{9}{2} & 5 & 5 & 1 & Y\left(\frac{9}{2},\frac{9}{2}\right) & \text{G1} & \frac{13}{2} & 6 & 4 & 1 &
   Y\left(\frac{13}{2},-\frac{1}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & i Y\left(\frac{5}{2},-\frac{3}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & Y\left(\frac{9}{2},-\frac{9}{2}\right) & \text{} & \text{} & \text{} &
   \text{} & 2 & -i Y\left(\frac{13}{2},\frac{1}{2}\right) \\
 \text{G1} & \frac{5}{2} & 3 & 3 & 1 & Y\left(\frac{5}{2},\frac{5}{2}\right) & \text{G1} & \frac{11}{2} & 5 & 1 & 1 & Y\left(\frac{11}{2},-\frac{11}{2}\right) & \text{G1} & \frac{13}{2} & 7 & 4 & 1 &
   Y\left(\frac{13}{2},\frac{1}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & -Y\left(\frac{5}{2},-\frac{5}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & Y\left(\frac{11}{2},\frac{11}{2}\right) & \text{} & \text{} & \text{} &
   \text{} & 2 & Y\left(\frac{13}{2},-\frac{1}{2}\right) \\
 \text{G1} & \frac{7}{2} & 3 & 1 & 1 & Y\left(\frac{7}{2},-\frac{7}{2}\right) & \text{G1} & \frac{11}{2} & 6 & 1 & 1 & Y\left(\frac{11}{2},-\frac{9}{2}\right) & \text{G1} & \frac{13}{2} & 6 & 5 & 1 &
   Y\left(\frac{13}{2},\frac{3}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & -Y\left(\frac{7}{2},\frac{7}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & i Y\left(\frac{11}{2},\frac{9}{2}\right) & \text{} & \text{} & \text{} &
   \text{} & 2 & i Y\left(\frac{13}{2},-\frac{3}{2}\right) \\
 \text{G1} & \frac{7}{2} & 4 & 1 & 1 & Y\left(\frac{7}{2},-\frac{5}{2}\right) & \text{G1} & \frac{11}{2} & 5 & 2 & 1 & Y\left(\frac{11}{2},-\frac{7}{2}\right) & \text{G1} & \frac{13}{2} & 7 & 5 & 1 &
   Y\left(\frac{13}{2},\frac{5}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & -i Y\left(\frac{7}{2},\frac{5}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & -Y\left(\frac{11}{2},\frac{7}{2}\right) & \text{} & \text{} & \text{} &
   \text{} & 2 & -Y\left(\frac{13}{2},-\frac{5}{2}\right) \\
 \text{G1} & \frac{7}{2} & 3 & 2 & 1 & Y\left(\frac{7}{2},-\frac{3}{2}\right) & \text{G1} & \frac{11}{2} & 6 & 2 & 1 & Y\left(\frac{11}{2},-\frac{5}{2}\right) & \text{G1} & \frac{13}{2} & 6 & 6 & 1 &
   Y\left(\frac{13}{2},\frac{7}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & Y\left(\frac{7}{2},\frac{3}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & -i Y\left(\frac{11}{2},\frac{5}{2}\right) & \text{} & \text{} & \text{} &
   \text{} & 2 & -i Y\left(\frac{13}{2},-\frac{7}{2}\right) \\
 \text{G1} & \frac{7}{2} & 4 & 2 & 1 & Y\left(\frac{7}{2},-\frac{1}{2}\right) & \text{G1} & \frac{11}{2} & 5 & 3 & 1 & Y\left(\frac{11}{2},-\frac{3}{2}\right) & \text{G1} & \frac{13}{2} & 7 & 6 & 1 &
   Y\left(\frac{13}{2},\frac{9}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & i Y\left(\frac{7}{2},\frac{1}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & Y\left(\frac{11}{2},\frac{3}{2}\right) & \text{} & \text{} & \text{} &
   \text{} & 2 & Y\left(\frac{13}{2},-\frac{9}{2}\right) \\
 \text{G1} & \frac{7}{2} & 3 & 3 & 1 & Y\left(\frac{7}{2},\frac{1}{2}\right) & \text{G1} & \frac{11}{2} & 6 & 3 & 1 & Y\left(\frac{11}{2},-\frac{1}{2}\right) & \text{G1} & \frac{13}{2} & 6 & 7 & 1 &
   Y\left(\frac{13}{2},\frac{11}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & -Y\left(\frac{7}{2},-\frac{1}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & i Y\left(\frac{11}{2},\frac{1}{2}\right) & \text{} & \text{} & \text{} &
   \text{} & 2 & i Y\left(\frac{13}{2},-\frac{11}{2}\right) \\
 \text{G1} & \frac{7}{2} & 4 & 3 & 1 & Y\left(\frac{7}{2},\frac{3}{2}\right) & \text{G1} & \frac{11}{2} & 5 & 4 & 1 & Y\left(\frac{11}{2},\frac{1}{2}\right) & \text{G1} & \frac{13}{2} & 7 & 7 & 1 &
   Y\left(\frac{13}{2},\frac{13}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & -i Y\left(\frac{7}{2},-\frac{3}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & -Y\left(\frac{11}{2},-\frac{1}{2}\right) & \text{} & \text{} & \text{}
   & \text{} & 2 & -Y\left(\frac{13}{2},-\frac{13}{2}\right) \\
 \text{G1} & \frac{7}{2} & 3 & 4 & 1 & Y\left(\frac{7}{2},\frac{5}{2}\right) & \text{G1} & \frac{11}{2} & 6 & 4 & 1 & Y\left(\frac{11}{2},\frac{3}{2}\right) & \text{} & \text{} & \text{} & \text{} &
   \text{} & \text{} \\
 \text{} & \text{} & \text{} & \text{} & 2 & Y\left(\frac{7}{2},-\frac{5}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & -i Y\left(\frac{11}{2},-\frac{3}{2}\right) & \text{} & \text{} & \text{}
   & \text{} & \text{} & \text{} \\

\end{longtable}
\begin{longtable}{CCCCCC|CCCCCC|CCCCCC}
\caption{Basis vectors of $^2C_{2v}$ in terms of spherical harmonics $Y(J,M)$ up to $J = \frac{13}{2}$ in the elongated box. Multiplicities are labeled by $n$ and multidimensional components are indicated by $\alpha$.}
\label{tab:c2vbasisvectorselongated}
\renewcommand{\arraystretch}{2.0}
\endfirsthead
\multicolumn{6}{C} {{\tablename\ \thetable{:} \it Continued}} \\
\hline \endhead
\hline \\ \endfoot
\hline \\ \endlastfoot
\toprule
 \Gamma  & \text{J} & \text{l} & \text{n} & \alpha  & \text{Basis Vector} & \Gamma  & \text{J} & \text{l} & \text{n} & \alpha  & \text{Basis Vector} & \Gamma  & \text{J} & \text{l} & \text{n} & \alpha  & \text{Basis Vector}  \\
\text{G1} & \frac{1}{2} & 0 & 1 & 1 & Y\left(\frac{1}{2},\frac{1}{2}\right) & \text{G1} & \frac{7}{2} & 4 & 4 & 1 & Y\left(\frac{7}{2},\frac{5}{2}\right) & \text{G1} & \frac{11}{2} & 5 & 5 & 1 &
   Y\left(\frac{11}{2},\frac{7}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & Y\left(\frac{1}{2},-\frac{1}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & Y\left(\frac{7}{2},-\frac{5}{2}\right) & \text{} & \text{} & \text{} &
   \text{} & 2 & i Y\left(\frac{11}{2},-\frac{7}{2}\right) \\
 \text{G1} & \frac{1}{2} & 1 & 1 & 1 & Y\left(\frac{1}{2},-\frac{1}{2}\right) & \text{G1} & \frac{9}{2} & 4 & 1 & 1 & Y\left(\frac{9}{2},-\frac{7}{2}\right) & \text{G1} & \frac{11}{2} & 6 & 5 & 1 &
   Y\left(\frac{11}{2},\frac{5}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & -i Y\left(\frac{1}{2},\frac{1}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & Y\left(\frac{9}{2},\frac{7}{2}\right) & \text{} & \text{} & \text{} &
   \text{} & 2 & Y\left(\frac{11}{2},-\frac{5}{2}\right) \\
 \text{G1} & \frac{3}{2} & 1 & 1 & 1 & Y\left(\frac{3}{2},-\frac{1}{2}\right) & \text{G1} & \frac{9}{2} & 5 & 1 & 1 & Y\left(\frac{9}{2},-\frac{9}{2}\right) & \text{G1} & \frac{11}{2} & 5 & 6 & 1 &
   Y\left(\frac{11}{2},\frac{11}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & i Y\left(\frac{3}{2},\frac{1}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & -i Y\left(\frac{9}{2},\frac{9}{2}\right) & \text{} & \text{} & \text{} &
   \text{} & 2 & -i Y\left(\frac{11}{2},-\frac{11}{2}\right) \\
 \text{G1} & \frac{3}{2} & 2 & 1 & 1 & Y\left(\frac{3}{2},-\frac{3}{2}\right) & \text{G1} & \frac{9}{2} & 4 & 2 & 1 & Y\left(\frac{9}{2},-\frac{3}{2}\right) & \text{G1} & \frac{11}{2} & 6 & 6 & 1 &
   Y\left(\frac{11}{2},\frac{9}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & Y\left(\frac{3}{2},\frac{3}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & -Y\left(\frac{9}{2},\frac{3}{2}\right) & \text{} & \text{} & \text{} &
   \text{} & 2 & -Y\left(\frac{11}{2},-\frac{9}{2}\right) \\
 \text{G1} & \frac{3}{2} & 1 & 2 & 1 & Y\left(\frac{3}{2},\frac{3}{2}\right) & \text{G1} & \frac{9}{2} & 5 & 2 & 1 & Y\left(\frac{9}{2},-\frac{5}{2}\right) & \text{G1} & \frac{13}{2} & 6 & 1 & 1 &
   Y\left(\frac{13}{2},-\frac{11}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & -i Y\left(\frac{3}{2},-\frac{3}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & i Y\left(\frac{9}{2},\frac{5}{2}\right) & \text{} & \text{} & \text{}
   & \text{} & 2 & -Y\left(\frac{13}{2},\frac{11}{2}\right) \\
 \text{G1} & \frac{3}{2} & 2 & 2 & 1 & Y\left(\frac{3}{2},\frac{1}{2}\right) & \text{G1} & \frac{9}{2} & 4 & 3 & 1 & Y\left(\frac{9}{2},\frac{1}{2}\right) & \text{G1} & \frac{13}{2} & 7 & 1 & 1 &
   Y\left(\frac{13}{2},-\frac{13}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & -Y\left(\frac{3}{2},-\frac{1}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & Y\left(\frac{9}{2},-\frac{1}{2}\right) & \text{} & \text{} & \text{} &
   \text{} & 2 & i Y\left(\frac{13}{2},\frac{13}{2}\right) \\
 \text{G1} & \frac{5}{2} & 2 & 1 & 1 & Y\left(\frac{5}{2},-\frac{3}{2}\right) & \text{G1} & \frac{9}{2} & 5 & 3 & 1 & Y\left(\frac{9}{2},-\frac{1}{2}\right) & \text{G1} & \frac{13}{2} & 6 & 2 & 1 &
   Y\left(\frac{13}{2},-\frac{7}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & -Y\left(\frac{5}{2},\frac{3}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & -i Y\left(\frac{9}{2},\frac{1}{2}\right) & \text{} & \text{} & \text{} &
   \text{} & 2 & Y\left(\frac{13}{2},\frac{7}{2}\right) \\
 \text{G1} & \frac{5}{2} & 3 & 1 & 1 & Y\left(\frac{5}{2},-\frac{5}{2}\right) & \text{G1} & \frac{9}{2} & 4 & 4 & 1 & Y\left(\frac{9}{2},\frac{5}{2}\right) & \text{G1} & \frac{13}{2} & 7 & 2 & 1 &
   Y\left(\frac{13}{2},-\frac{9}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & i Y\left(\frac{5}{2},\frac{5}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & -Y\left(\frac{9}{2},-\frac{5}{2}\right) & \text{} & \text{} & \text{} &
   \text{} & 2 & -i Y\left(\frac{13}{2},\frac{9}{2}\right) \\
 \text{G1} & \frac{5}{2} & 2 & 2 & 1 & Y\left(\frac{5}{2},\frac{1}{2}\right) & \text{G1} & \frac{9}{2} & 5 & 4 & 1 & Y\left(\frac{9}{2},\frac{3}{2}\right) & \text{G1} & \frac{13}{2} & 6 & 3 & 1 &
   Y\left(\frac{13}{2},-\frac{3}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & Y\left(\frac{5}{2},-\frac{1}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & i Y\left(\frac{9}{2},-\frac{3}{2}\right) & \text{} & \text{} & \text{} &
   \text{} & 2 & -Y\left(\frac{13}{2},\frac{3}{2}\right) \\
 \text{G1} & \frac{5}{2} & 3 & 2 & 1 & Y\left(\frac{5}{2},-\frac{1}{2}\right) & \text{G1} & \frac{9}{2} & 4 & 5 & 1 & Y\left(\frac{9}{2},\frac{9}{2}\right) & \text{G1} & \frac{13}{2} & 7 & 3 & 1 &
   Y\left(\frac{13}{2},-\frac{5}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & -i Y\left(\frac{5}{2},\frac{1}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & Y\left(\frac{9}{2},-\frac{9}{2}\right) & \text{} & \text{} & \text{} &
   \text{} & 2 & i Y\left(\frac{13}{2},\frac{5}{2}\right) \\
 \text{G1} & \frac{5}{2} & 2 & 3 & 1 & Y\left(\frac{5}{2},\frac{5}{2}\right) & \text{G1} & \frac{9}{2} & 5 & 5 & 1 & Y\left(\frac{9}{2},\frac{7}{2}\right) & \text{G1} & \frac{13}{2} & 6 & 4 & 1 &
   Y\left(\frac{13}{2},\frac{1}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & -Y\left(\frac{5}{2},-\frac{5}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & -i Y\left(\frac{9}{2},-\frac{7}{2}\right) & \text{} & \text{} & \text{}
   & \text{} & 2 & Y\left(\frac{13}{2},-\frac{1}{2}\right) \\
 \text{G1} & \frac{5}{2} & 3 & 3 & 1 & Y\left(\frac{5}{2},\frac{3}{2}\right) & \text{G1} & \frac{11}{2} & 5 & 1 & 1 & Y\left(\frac{11}{2},-\frac{9}{2}\right) & \text{G1} & \frac{13}{2} & 7 & 4 & 1 &
   Y\left(\frac{13}{2},-\frac{1}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & i Y\left(\frac{5}{2},-\frac{3}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & i Y\left(\frac{11}{2},\frac{9}{2}\right) & \text{} & \text{} & \text{}
   & \text{} & 2 & -i Y\left(\frac{13}{2},\frac{1}{2}\right) \\
 \text{G1} & \frac{7}{2} & 3 & 1 & 1 & Y\left(\frac{7}{2},-\frac{5}{2}\right) & \text{G1} & \frac{11}{2} & 6 & 1 & 1 & Y\left(\frac{11}{2},-\frac{11}{2}\right) & \text{G1} & \frac{13}{2} & 6 & 5 & 1 &
   Y\left(\frac{13}{2},\frac{5}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & -i Y\left(\frac{7}{2},\frac{5}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & Y\left(\frac{11}{2},\frac{11}{2}\right) & \text{} & \text{} & \text{} &
   \text{} & 2 & -Y\left(\frac{13}{2},-\frac{5}{2}\right) \\
 \text{G1} & \frac{7}{2} & 4 & 1 & 1 & Y\left(\frac{7}{2},-\frac{7}{2}\right) & \text{G1} & \frac{11}{2} & 5 & 2 & 1 & Y\left(\frac{11}{2},-\frac{5}{2}\right) & \text{G1} & \frac{13}{2} & 7 & 5 & 1 &
   Y\left(\frac{13}{2},\frac{3}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & -Y\left(\frac{7}{2},\frac{7}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & -i Y\left(\frac{11}{2},\frac{5}{2}\right) & \text{} & \text{} & \text{} &
   \text{} & 2 & i Y\left(\frac{13}{2},-\frac{3}{2}\right) \\
 \text{G1} & \frac{7}{2} & 3 & 2 & 1 & Y\left(\frac{7}{2},-\frac{1}{2}\right) & \text{G1} & \frac{11}{2} & 6 & 2 & 1 & Y\left(\frac{11}{2},-\frac{7}{2}\right) & \text{G1} & \frac{13}{2} & 6 & 6 & 1 &
   Y\left(\frac{13}{2},\frac{9}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & i Y\left(\frac{7}{2},\frac{1}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & -Y\left(\frac{11}{2},\frac{7}{2}\right) & \text{} & \text{} & \text{} &
   \text{} & 2 & Y\left(\frac{13}{2},-\frac{9}{2}\right) \\
 \text{G1} & \frac{7}{2} & 4 & 2 & 1 & Y\left(\frac{7}{2},-\frac{3}{2}\right) & \text{G1} & \frac{11}{2} & 5 & 3 & 1 & Y\left(\frac{11}{2},-\frac{1}{2}\right) & \text{G1} & \frac{13}{2} & 7 & 6 & 1 &
   Y\left(\frac{13}{2},\frac{7}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & Y\left(\frac{7}{2},\frac{3}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & i Y\left(\frac{11}{2},\frac{1}{2}\right) & \text{} & \text{} & \text{} &
   \text{} & 2 & -i Y\left(\frac{13}{2},-\frac{7}{2}\right) \\
 \text{G1} & \frac{7}{2} & 3 & 3 & 1 & Y\left(\frac{7}{2},\frac{3}{2}\right) & \text{G1} & \frac{11}{2} & 6 & 3 & 1 & Y\left(\frac{11}{2},-\frac{3}{2}\right) & \text{G1} & \frac{13}{2} & 6 & 7 & 1 &
   Y\left(\frac{13}{2},\frac{13}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & -i Y\left(\frac{7}{2},-\frac{3}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & Y\left(\frac{11}{2},\frac{3}{2}\right) & \text{} & \text{} & \text{} &
   \text{} & 2 & -Y\left(\frac{13}{2},-\frac{13}{2}\right) \\
 \text{G1} & \frac{7}{2} & 4 & 3 & 1 & Y\left(\frac{7}{2},\frac{1}{2}\right) & \text{G1} & \frac{11}{2} & 5 & 4 & 1 & Y\left(\frac{11}{2},\frac{3}{2}\right) & \text{G1} & \frac{13}{2} & 7 & 7 & 1 &
   Y\left(\frac{13}{2},\frac{11}{2}\right) \\
 \text{} & \text{} & \text{} & \text{} & 2 & -Y\left(\frac{7}{2},-\frac{1}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & -i Y\left(\frac{11}{2},-\frac{3}{2}\right) & \text{} & \text{} & \text{}
   & \text{} & 2 & i Y\left(\frac{13}{2},-\frac{11}{2}\right) \\
 \text{G1} & \frac{7}{2} & 3 & 4 & 1 & Y\left(\frac{7}{2},\frac{7}{2}\right) & \text{G1} & \frac{11}{2} & 6 & 4 & 1 & Y\left(\frac{11}{2},\frac{1}{2}\right) & \text{} & \text{} & \text{} & \text{} &
   \text{} & \text{} \\
 \text{} & \text{} & \text{} & \text{} & 2 & i Y\left(\frac{7}{2},-\frac{7}{2}\right) & \text{} & \text{} & \text{} & \text{} & 2 & -Y\left(\frac{11}{2},-\frac{1}{2}\right) & \text{} & \text{} & \text{}
   & \text{} & \text{} & \text{} \\
 \end{longtable}
